Deformation cones of graph associahedra and nestohedra

We give the facet description of the deformation cones of graph associahedra and nestohedra, generalizing the classical parametrization of the family of deformed permutahedra by the cone of submodular functions. When the underlying building set is made of intervals, this leads in particular to the construction of kinematic nestohedra generalizing the kinematic associahedra that recently appeared in the theory of scattering amplitudes.

==> figures/deformation00.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.00000, -1.41421, -0.81650) at (-2.00000, -1.41421, -0.81650);
\coordinate (-2.00000, -1.41421, 4.08248) at (-2.00000, -1.41421, 4.08248);
\coordinate (-2.00000, 1.41421, -2.44949) at (-2.00000, 1.41421, -2.44949);
\coordinate (-2.00000, 4.24264, -0.81650) at (-2.00000, 4.24264, -0.81650);
\coordinate (-2.00000, 4.24264, 0.81650) at (-2.00000, 4.24264, 0.81650);
\coordinate (-0.66667, -2.35702, -0.81650) at (-0.66667, -2.35702, -0.81650);
\coordinate (-0.66667, -2.35702, 4.08248) at (-0.66667, -2.35702, 4.08248);
\coordinate (0.66667, -1.88562, -1.63299) at (0.66667, -1.88562, -1.63299);
\coordinate (0.66667, -0.47140, -2.44949) at (0.66667, -0.47140, -2.44949);
\coordinate (2.00000, -1.41421, -0.81650) at (2.00000, -1.41421, -0.81650);
\coordinate (2.00000, -1.41421, 2.44949) at (2.00000, -1.41421, 2.44949);
\coordinate (2.00000, 0.00000, -1.63299) at (2.00000, 0.00000, -1.63299);
\coordinate (2.00000, 1.41421, -0.81650) at (2.00000, 1.41421, -0.81650);
\coordinate (2.00000, 1.41421, 0.81650) at (2.00000, 1.41421, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.00000, -1.41421, -0.81650) -- (-2.00000, 1.41421, -2.44949);
\draw[edge,back] (-2.00000, 1.41421, -2.44949) -- (-2.00000, 4.24264, -0.81650);
\draw[edge,back] (-2.00000, 1.41421, -2.44949) -- (0.66667, -0.47140, -2.44949);
\draw[edge,back] (-2.00000, 4.24264, -0.81650) -- (-2.00000, 4.24264, 0.81650);
\draw[edge,back] (-2.00000, 4.24264, -0.81650) -- (2.00000, 1.41421, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.00000, 1.41421, -2.44949)     {};
\node[vertex] at (-2.00000, 4.24264, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.00000, -1.41421, 2.44949) -- (-0.66667, -2.35702, 4.08248) -- (-0.66667, -2.35702, -0.81650) -- (0.66667, -1.88562, -1.63299) -- (2.00000, -1.41421, -0.81650) -- cycle {};
\fill[facet] (-0.66667, -2.35702, 4.08248) -- (-2.00000, -1.41421, 4.08248) -- (-2.00000, -1.41421, -0.81650) -- (-0.66667, -2.35702, -0.81650) -- cycle {};
\fill[facet] (2.00000, 0.00000, -1.63299) -- (0.66667, -0.47140, -2.44949) -- (0.66667, -1.88562, -1.63299) -- (2.00000, -1.41421, -0.81650) -- cycle {};
\fill[facet] (2.00000, 1.41421, 0.81650) -- (-2.00000, 4.24264, 0.81650) -- (-2.00000, -1.41421, 4.08248) -- (-0.66667, -2.35702, 4.08248) -- (2.00000, -1.41421, 2.44949) -- cycle {};
\fill[facet] (2.00000, 1.41421, 0.81650) -- (2.00000, -1.41421, 2.44949) -- (2.00000, -1.41421, -0.81650) -- (2.00000, 0.00000, -1.63299) -- (2.00000, 1.41421, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.00000, -1.41421, -0.81650) -- (-2.00000, -1.41421, 4.08248);
\draw[edge] (-2.00000, -1.41421, -0.81650) -- (-0.66667, -2.35702, -0.81650);
\draw[edge] (-2.00000, -1.41421, 4.08248) -- (-2.00000, 4.24264, 0.81650);
\draw[edge] (-2.00000, -1.41421, 4.08248) -- (-0.66667, -2.35702, 4.08248);
\draw[edge] (-2.00000, 4.24264, 0.81650) -- (2.00000, 1.41421, 0.81650);
\draw[edge] (-0.66667, -2.35702, -0.81650) -- (-0.66667, -2.35702, 4.08248);
\draw[edge] (-0.66667, -2.35702, -0.81650) -- (0.66667, -1.88562, -1.63299);
\draw[edge] (-0.66667, -2.35702, 4.08248) -- (2.00000, -1.41421, 2.44949);
\draw[edge] (0.66667, -1.88562, -1.63299) -- (0.66667, -0.47140, -2.44949);
\draw[edge] (0.66667, -1.88562, -1.63299) -- (2.00000, -1.41421, -0.81650);
\draw[edge] (0.66667, -0.47140, -2.44949) -- (2.00000, 0.00000, -1.63299);
\draw[edge] (2.00000, -1.41421, -0.81650) -- (2.00000, -1.41421, 2.44949);
\draw[edge] (2.00000, -1.41421, -0.81650) -- (2.00000, 0.00000, -1.63299);
\draw[edge] (2.00000, -1.41421, 2.44949) -- (2.00000, 1.41421, 0.81650);
\draw[edge] (2.00000, 0.00000, -1.63299) -- (2.00000, 1.41421, -0.81650);
\draw[edge] (2.00000, 1.41421, -0.81650) -- (2.00000, 1.41421, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.00000, -1.41421, -0.81650)     {};
\node[vertex] at (-2.00000, -1.41421, 4.08248)     {};
\node[vertex] at (-2.00000, 4.24264, 0.81650)     {};
\node[vertex] at (-0.66667, -2.35702, -0.81650)     {};
\node[vertex] at (-0.66667, -2.35702, 4.08248)     {};
\node[vertex] at (0.66667, -1.88562, -1.63299)     {};
\node[vertex] at (0.66667, -0.47140, -2.44949)     {};
\node[vertex] at (2.00000, -1.41421, -0.81650)     {};
\node[vertex] at (2.00000, -1.41421, 2.44949)     {};
\node[vertex] at (2.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.00000, 1.41421, -0.81650)     {};
\node[vertex] at (2.00000, 1.41421, 0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation01.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.25000, -1.76777, -1.02062) at (-2.25000, -1.76777, -1.02062);
\coordinate (2.41667, 1.64992, 0.81650) at (2.41667, 1.64992, 0.81650);
\coordinate (2.41667, 1.64992, -0.81650) at (2.41667, 1.64992, -0.81650);
\coordinate (-2.25000, -1.76777, 4.08248) at (-2.25000, -1.76777, 4.08248);
\coordinate (2.41667, -0.11785, -1.83712) at (2.41667, -0.11785, -1.83712);
\coordinate (2.41667, -1.17851, 2.44949) at (2.41667, -1.17851, 2.44949);
\coordinate (2.41667, -1.53206, 2.24537) at (2.41667, -1.53206, 2.24537);
\coordinate (2.41667, -1.53206, -1.02062) at (2.41667, -1.53206, -1.02062);
\coordinate (0.75000, -0.70711, -2.85774) at (0.75000, -0.70711, -2.85774);
\coordinate (0.75000, -2.12132, -2.04124) at (0.75000, -2.12132, -2.04124);
\coordinate (-0.75000, -2.29810, 4.38867) at (-0.75000, -2.29810, 4.38867);
\coordinate (-2.25000, -1.23744, 4.38867) at (-2.25000, -1.23744, 4.38867);
\coordinate (-2.25000, 1.06066, -2.65361) at (-2.25000, 1.06066, -2.65361);
\coordinate (-0.75000, -2.65165, 4.18454) at (-0.75000, -2.65165, 4.18454);
\coordinate (-0.91667, -2.71058, 4.08248) at (-0.91667, -2.71058, 4.08248);
\coordinate (-0.91667, -2.71058, -1.02062) at (-0.91667, -2.71058, -1.02062);
\coordinate (-1.75000, 4.59619, 0.81650) at (-1.75000, 4.59619, 0.81650);
\coordinate (-1.75000, 4.59619, -0.81650) at (-1.75000, 4.59619, -0.81650);
\coordinate (-1.91667, 4.53727, -0.91856) at (-1.91667, 4.53727, -0.91856);
\coordinate (-1.91667, 1.17851, -2.85774) at (-1.91667, 1.17851, -2.85774);
\coordinate (-2.25000, 4.41942, -0.71443) at (-2.25000, 4.41942, -0.71443);
\coordinate (-2.25000, 4.41942, 1.12268) at (-2.25000, 4.41942, 1.12268);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.25000, -1.76777, -1.02062) -- (-2.25000, 1.06066, -2.65361);
\draw[edge,back] (2.41667, 1.64992, -0.81650) -- (-1.75000, 4.59619, -0.81650);
\draw[edge,back] (0.75000, -0.70711, -2.85774) -- (-1.91667, 1.17851, -2.85774);
\draw[edge,back] (-2.25000, 1.06066, -2.65361) -- (-1.91667, 1.17851, -2.85774);
\draw[edge,back] (-2.25000, 1.06066, -2.65361) -- (-2.25000, 4.41942, -0.71443);
\draw[edge,back] (-1.75000, 4.59619, 0.81650) -- (-1.75000, 4.59619, -0.81650);
\draw[edge,back] (-1.75000, 4.59619, -0.81650) -- (-1.91667, 4.53727, -0.91856);
\draw[edge,back] (-1.91667, 4.53727, -0.91856) -- (-1.91667, 1.17851, -2.85774);
\draw[edge,back] (-1.91667, 4.53727, -0.91856) -- (-2.25000, 4.41942, -0.71443);
\draw[edge,back] (-2.25000, 4.41942, -0.71443) -- (-2.25000, 4.41942, 1.12268);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.75000, 4.59619, -0.81650)     {};
\node[vertex] at (-1.91667, 4.53727, -0.91856)     {};
\node[vertex] at (-1.91667, 1.17851, -2.85774)     {};
\node[vertex] at (-2.25000, 1.06066, -2.65361)     {};
\node[vertex] at (-2.25000, 4.41942, -0.71443)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.75000, -2.65165, 4.18454) -- (2.41667, -1.53206, 2.24537) -- (2.41667, -1.17851, 2.44949) -- (-0.75000, -2.29810, 4.38867) -- cycle {};
\fill[facet] (-0.91667, -2.71058, -1.02062) -- (-2.25000, -1.76777, -1.02062) -- (-2.25000, -1.76777, 4.08248) -- (-0.91667, -2.71058, 4.08248) -- cycle {};
\fill[facet] (-0.91667, -2.71058, 4.08248) -- (-2.25000, -1.76777, 4.08248) -- (-2.25000, -1.23744, 4.38867) -- (-0.75000, -2.29810, 4.38867) -- (-0.75000, -2.65165, 4.18454) -- cycle {};
\fill[facet] (-0.91667, -2.71058, -1.02062) -- (0.75000, -2.12132, -2.04124) -- (2.41667, -1.53206, -1.02062) -- (2.41667, -1.53206, 2.24537) -- (-0.75000, -2.65165, 4.18454) -- (-0.91667, -2.71058, 4.08248) -- cycle {};
\fill[facet] (0.75000, -2.12132, -2.04124) -- (2.41667, -1.53206, -1.02062) -- (2.41667, -0.11785, -1.83712) -- (0.75000, -0.70711, -2.85774) -- cycle {};
\fill[facet] (-2.25000, 4.41942, 1.12268) -- (-2.25000, -1.23744, 4.38867) -- (-0.75000, -2.29810, 4.38867) -- (2.41667, -1.17851, 2.44949) -- (2.41667, 1.64992, 0.81650) -- (-1.75000, 4.59619, 0.81650) -- cycle {};
\fill[facet] (2.41667, -1.53206, -1.02062) -- (2.41667, -0.11785, -1.83712) -- (2.41667, 1.64992, -0.81650) -- (2.41667, 1.64992, 0.81650) -- (2.41667, -1.17851, 2.44949) -- (2.41667, -1.53206, 2.24537) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.25000, -1.76777, -1.02062) -- (-2.25000, -1.76777, 4.08248);
\draw[edge] (-2.25000, -1.76777, -1.02062) -- (-0.91667, -2.71058, -1.02062);
\draw[edge] (2.41667, 1.64992, 0.81650) -- (2.41667, 1.64992, -0.81650);
\draw[edge] (2.41667, 1.64992, 0.81650) -- (2.41667, -1.17851, 2.44949);
\draw[edge] (2.41667, 1.64992, 0.81650) -- (-1.75000, 4.59619, 0.81650);
\draw[edge] (2.41667, 1.64992, -0.81650) -- (2.41667, -0.11785, -1.83712);
\draw[edge] (-2.25000, -1.76777, 4.08248) -- (-2.25000, -1.23744, 4.38867);
\draw[edge] (-2.25000, -1.76777, 4.08248) -- (-0.91667, -2.71058, 4.08248);
\draw[edge] (2.41667, -0.11785, -1.83712) -- (2.41667, -1.53206, -1.02062);
\draw[edge] (2.41667, -0.11785, -1.83712) -- (0.75000, -0.70711, -2.85774);
\draw[edge] (2.41667, -1.17851, 2.44949) -- (2.41667, -1.53206, 2.24537);
\draw[edge] (2.41667, -1.17851, 2.44949) -- (-0.75000, -2.29810, 4.38867);
\draw[edge] (2.41667, -1.53206, 2.24537) -- (2.41667, -1.53206, -1.02062);
\draw[edge] (2.41667, -1.53206, 2.24537) -- (-0.75000, -2.65165, 4.18454);
\draw[edge] (2.41667, -1.53206, -1.02062) -- (0.75000, -2.12132, -2.04124);
\draw[edge] (0.75000, -0.70711, -2.85774) -- (0.75000, -2.12132, -2.04124);
\draw[edge] (0.75000, -2.12132, -2.04124) -- (-0.91667, -2.71058, -1.02062);
\draw[edge] (-0.75000, -2.29810, 4.38867) -- (-2.25000, -1.23744, 4.38867);
\draw[edge] (-0.75000, -2.29810, 4.38867) -- (-0.75000, -2.65165, 4.18454);
\draw[edge] (-2.25000, -1.23744, 4.38867) -- (-2.25000, 4.41942, 1.12268);
\draw[edge] (-0.75000, -2.65165, 4.18454) -- (-0.91667, -2.71058, 4.08248);
\draw[edge] (-0.91667, -2.71058, 4.08248) -- (-0.91667, -2.71058, -1.02062);
\draw[edge] (-1.75000, 4.59619, 0.81650) -- (-2.25000, 4.41942, 1.12268);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.25000, -1.76777, -1.02062)     {};
\node[vertex] at (2.41667, 1.64992, 0.81650)     {};
\node[vertex] at (2.41667, 1.64992, -0.81650)     {};
\node[vertex] at (-2.25000, -1.76777, 4.08248)     {};
\node[vertex] at (2.41667, -0.11785, -1.83712)     {};
\node[vertex] at (2.41667, -1.17851, 2.44949)     {};
\node[vertex] at (2.41667, -1.53206, 2.24537)     {};
\node[vertex] at (2.41667, -1.53206, -1.02062)     {};
\node[vertex] at (0.75000, -0.70711, -2.85774)     {};
\node[vertex] at (0.75000, -2.12132, -2.04124)     {};
\node[vertex] at (-0.75000, -2.29810, 4.38867)     {};
\node[vertex] at (-2.25000, -1.23744, 4.38867)     {};
\node[vertex] at (-0.75000, -2.65165, 4.18454)     {};
\node[vertex] at (-0.91667, -2.71058, 4.08248)     {};
\node[vertex] at (-0.91667, -2.71058, -1.02062)     {};
\node[vertex] at (-1.75000, 4.59619, 0.81650)     {};
\node[vertex] at (-2.25000, 4.41942, 1.12268)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation02.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.50000, -2.12132, -1.22474) at (-2.50000, -2.12132, -1.22474);
\coordinate (2.83333, 1.88562, 0.81650) at (2.83333, 1.88562, 0.81650);
\coordinate (2.83333, 1.88562, -0.81650) at (2.83333, 1.88562, -0.81650);
\coordinate (-2.50000, -2.12132, 4.08248) at (-2.50000, -2.12132, 4.08248);
\coordinate (2.83333, -0.23570, -2.04124) at (2.83333, -0.23570, -2.04124);
\coordinate (2.83333, -0.94281, 2.44949) at (2.83333, -0.94281, 2.44949);
\coordinate (2.83333, -1.64992, 2.04124) at (2.83333, -1.64992, 2.04124);
\coordinate (2.83333, -1.64992, -1.22474) at (2.83333, -1.64992, -1.22474);
\coordinate (0.83333, -0.94281, -3.26599) at (0.83333, -0.94281, -3.26599);
\coordinate (0.83333, -2.35702, -2.44949) at (0.83333, -2.35702, -2.44949);
\coordinate (-0.83333, -2.23917, 4.69486) at (-0.83333, -2.23917, 4.69486);
\coordinate (-2.50000, -1.06066, 4.69486) at (-2.50000, -1.06066, 4.69486);
\coordinate (-2.50000, 0.70711, -2.85774) at (-2.50000, 0.70711, -2.85774);
\coordinate (-0.83333, -2.94628, 4.28661) at (-0.83333, -2.94628, 4.28661);
\coordinate (-1.16667, -3.06413, 4.08248) at (-1.16667, -3.06413, 4.08248);
\coordinate (-1.16667, -3.06413, -1.22474) at (-1.16667, -3.06413, -1.22474);
\coordinate (-1.50000, 4.94975, 0.81650) at (-1.50000, 4.94975, 0.81650);
\coordinate (-1.50000, 4.94975, -0.81650) at (-1.50000, 4.94975, -0.81650);
\coordinate (-1.83333, 4.83190, -1.02062) at (-1.83333, 4.83190, -1.02062);
\coordinate (-1.83333, 0.94281, -3.26599) at (-1.83333, 0.94281, -3.26599);
\coordinate (-2.50000, 4.59619, -0.61237) at (-2.50000, 4.59619, -0.61237);
\coordinate (-2.50000, 4.59619, 1.42887) at (-2.50000, 4.59619, 1.42887);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.50000, -2.12132, -1.22474) -- (-2.50000, 0.70711, -2.85774);
\draw[edge,back] (2.83333, 1.88562, -0.81650) -- (-1.50000, 4.94975, -0.81650);
\draw[edge,back] (0.83333, -0.94281, -3.26599) -- (-1.83333, 0.94281, -3.26599);
\draw[edge,back] (-2.50000, 0.70711, -2.85774) -- (-1.83333, 0.94281, -3.26599);
\draw[edge,back] (-2.50000, 0.70711, -2.85774) -- (-2.50000, 4.59619, -0.61237);
\draw[edge,back] (-1.50000, 4.94975, 0.81650) -- (-1.50000, 4.94975, -0.81650);
\draw[edge,back] (-1.50000, 4.94975, -0.81650) -- (-1.83333, 4.83190, -1.02062);
\draw[edge,back] (-1.83333, 4.83190, -1.02062) -- (-1.83333, 0.94281, -3.26599);
\draw[edge,back] (-1.83333, 4.83190, -1.02062) -- (-2.50000, 4.59619, -0.61237);
\draw[edge,back] (-2.50000, 4.59619, -0.61237) -- (-2.50000, 4.59619, 1.42887);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.50000, 4.94975, -0.81650)     {};
\node[vertex] at (-1.83333, 4.83190, -1.02062)     {};
\node[vertex] at (-1.83333, 0.94281, -3.26599)     {};
\node[vertex] at (-2.50000, 0.70711, -2.85774)     {};
\node[vertex] at (-2.50000, 4.59619, -0.61237)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.83333, -2.94628, 4.28661) -- (2.83333, -1.64992, 2.04124) -- (2.83333, -0.94281, 2.44949) -- (-0.83333, -2.23917, 4.69486) -- cycle {};
\fill[facet] (-1.16667, -3.06413, -1.22474) -- (-2.50000, -2.12132, -1.22474) -- (-2.50000, -2.12132, 4.08248) -- (-1.16667, -3.06413, 4.08248) -- cycle {};
\fill[facet] (-1.16667, -3.06413, 4.08248) -- (-2.50000, -2.12132, 4.08248) -- (-2.50000, -1.06066, 4.69486) -- (-0.83333, -2.23917, 4.69486) -- (-0.83333, -2.94628, 4.28661) -- cycle {};
\fill[facet] (-1.16667, -3.06413, -1.22474) -- (0.83333, -2.35702, -2.44949) -- (2.83333, -1.64992, -1.22474) -- (2.83333, -1.64992, 2.04124) -- (-0.83333, -2.94628, 4.28661) -- (-1.16667, -3.06413, 4.08248) -- cycle {};
\fill[facet] (0.83333, -2.35702, -2.44949) -- (2.83333, -1.64992, -1.22474) -- (2.83333, -0.23570, -2.04124) -- (0.83333, -0.94281, -3.26599) -- cycle {};
\fill[facet] (-2.50000, 4.59619, 1.42887) -- (-2.50000, -1.06066, 4.69486) -- (-0.83333, -2.23917, 4.69486) -- (2.83333, -0.94281, 2.44949) -- (2.83333, 1.88562, 0.81650) -- (-1.50000, 4.94975, 0.81650) -- cycle {};
\fill[facet] (2.83333, -1.64992, -1.22474) -- (2.83333, -0.23570, -2.04124) -- (2.83333, 1.88562, -0.81650) -- (2.83333, 1.88562, 0.81650) -- (2.83333, -0.94281, 2.44949) -- (2.83333, -1.64992, 2.04124) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.50000, -2.12132, -1.22474) -- (-2.50000, -2.12132, 4.08248);
\draw[edge] (-2.50000, -2.12132, -1.22474) -- (-1.16667, -3.06413, -1.22474);
\draw[edge] (2.83333, 1.88562, 0.81650) -- (2.83333, 1.88562, -0.81650);
\draw[edge] (2.83333, 1.88562, 0.81650) -- (2.83333, -0.94281, 2.44949);
\draw[edge] (2.83333, 1.88562, 0.81650) -- (-1.50000, 4.94975, 0.81650);
\draw[edge] (2.83333, 1.88562, -0.81650) -- (2.83333, -0.23570, -2.04124);
\draw[edge] (-2.50000, -2.12132, 4.08248) -- (-2.50000, -1.06066, 4.69486);
\draw[edge] (-2.50000, -2.12132, 4.08248) -- (-1.16667, -3.06413, 4.08248);
\draw[edge] (2.83333, -0.23570, -2.04124) -- (2.83333, -1.64992, -1.22474);
\draw[edge] (2.83333, -0.23570, -2.04124) -- (0.83333, -0.94281, -3.26599);
\draw[edge] (2.83333, -0.94281, 2.44949) -- (2.83333, -1.64992, 2.04124);
\draw[edge] (2.83333, -0.94281, 2.44949) -- (-0.83333, -2.23917, 4.69486);
\draw[edge] (2.83333, -1.64992, 2.04124) -- (2.83333, -1.64992, -1.22474);
\draw[edge] (2.83333, -1.64992, 2.04124) -- (-0.83333, -2.94628, 4.28661);
\draw[edge] (2.83333, -1.64992, -1.22474) -- (0.83333, -2.35702, -2.44949);
\draw[edge] (0.83333, -0.94281, -3.26599) -- (0.83333, -2.35702, -2.44949);
\draw[edge] (0.83333, -2.35702, -2.44949) -- (-1.16667, -3.06413, -1.22474);
\draw[edge] (-0.83333, -2.23917, 4.69486) -- (-2.50000, -1.06066, 4.69486);
\draw[edge] (-0.83333, -2.23917, 4.69486) -- (-0.83333, -2.94628, 4.28661);
\draw[edge] (-2.50000, -1.06066, 4.69486) -- (-2.50000, 4.59619, 1.42887);
\draw[edge] (-0.83333, -2.94628, 4.28661) -- (-1.16667, -3.06413, 4.08248);
\draw[edge] (-1.16667, -3.06413, 4.08248) -- (-1.16667, -3.06413, -1.22474);
\draw[edge] (-1.50000, 4.94975, 0.81650) -- (-2.50000, 4.59619, 1.42887);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.50000, -2.12132, -1.22474)     {};
\node[vertex] at (2.83333, 1.88562, 0.81650)     {};
\node[vertex] at (2.83333, 1.88562, -0.81650)     {};
\node[vertex] at (-2.50000, -2.12132, 4.08248)     {};
\node[vertex] at (2.83333, -0.23570, -2.04124)     {};
\node[vertex] at (2.83333, -0.94281, 2.44949)     {};
\node[vertex] at (2.83333, -1.64992, 2.04124)     {};
\node[vertex] at (2.83333, -1.64992, -1.22474)     {};
\node[vertex] at (0.83333, -0.94281, -3.26599)     {};
\node[vertex] at (0.83333, -2.35702, -2.44949)     {};
\node[vertex] at (-0.83333, -2.23917, 4.69486)     {};
\node[vertex] at (-2.50000, -1.06066, 4.69486)     {};
\node[vertex] at (-0.83333, -2.94628, 4.28661)     {};
\node[vertex] at (-1.16667, -3.06413, 4.08248)     {};
\node[vertex] at (-1.16667, -3.06413, -1.22474)     {};
\node[vertex] at (-1.50000, 4.94975, 0.81650)     {};
\node[vertex] at (-2.50000, 4.59619, 1.42887)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation03.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.75000, -2.47487, -1.42887) at (-2.75000, -2.47487, -1.42887);
\coordinate (3.25000, 2.12132, 0.81650) at (3.25000, 2.12132, 0.81650);
\coordinate (3.25000, 2.12132, -0.81650) at (3.25000, 2.12132, -0.81650);
\coordinate (-2.75000, -2.47487, 4.08248) at (-2.75000, -2.47487, 4.08248);
\coordinate (3.25000, -0.35355, -2.24537) at (3.25000, -0.35355, -2.24537);
\coordinate (3.25000, -0.70711, 2.44949) at (3.25000, -0.70711, 2.44949);
\coordinate (3.25000, -1.76777, 1.83712) at (3.25000, -1.76777, 1.83712);
\coordinate (3.25000, -1.76777, -1.42887) at (3.25000, -1.76777, -1.42887);
\coordinate (0.91667, -1.17851, -3.67423) at (0.91667, -1.17851, -3.67423);
\coordinate (0.91667, -2.59272, -2.85774) at (0.91667, -2.59272, -2.85774);
\coordinate (-0.91667, -2.18025, 5.00104) at (-0.91667, -2.18025, 5.00104);
\coordinate (-2.75000, -0.88388, 5.00104) at (-2.75000, -0.88388, 5.00104);
\coordinate (-2.75000, 0.35355, -3.06186) at (-2.75000, 0.35355, -3.06186);
\coordinate (-0.91667, -3.24091, 4.38867) at (-0.91667, -3.24091, 4.38867);
\coordinate (-1.25000, 5.30330, 0.81650) at (-1.25000, 5.30330, 0.81650);
\coordinate (-1.25000, 5.30330, -0.81650) at (-1.25000, 5.30330, -0.81650);
\coordinate (-1.41667, -3.41768, 4.08248) at (-1.41667, -3.41768, 4.08248);
\coordinate (-1.41667, -3.41768, -1.42887) at (-1.41667, -3.41768, -1.42887);
\coordinate (-1.75000, 5.12652, -1.12268) at (-1.75000, 5.12652, -1.12268);
\coordinate (-1.75000, 0.70711, -3.67423) at (-1.75000, 0.70711, -3.67423);
\coordinate (-2.75000, 4.77297, -0.51031) at (-2.75000, 4.77297, -0.51031);
\coordinate (-2.75000, 4.77297, 1.73506) at (-2.75000, 4.77297, 1.73506);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.75000, -2.47487, -1.42887) -- (-2.75000, 0.35355, -3.06186);
\draw[edge,back] (3.25000, 2.12132, -0.81650) -- (-1.25000, 5.30330, -0.81650);
\draw[edge,back] (0.91667, -1.17851, -3.67423) -- (-1.75000, 0.70711, -3.67423);
\draw[edge,back] (-2.75000, 0.35355, -3.06186) -- (-1.75000, 0.70711, -3.67423);
\draw[edge,back] (-2.75000, 0.35355, -3.06186) -- (-2.75000, 4.77297, -0.51031);
\draw[edge,back] (-1.25000, 5.30330, 0.81650) -- (-1.25000, 5.30330, -0.81650);
\draw[edge,back] (-1.25000, 5.30330, -0.81650) -- (-1.75000, 5.12652, -1.12268);
\draw[edge,back] (-1.75000, 5.12652, -1.12268) -- (-1.75000, 0.70711, -3.67423);
\draw[edge,back] (-1.75000, 5.12652, -1.12268) -- (-2.75000, 4.77297, -0.51031);
\draw[edge,back] (-2.75000, 4.77297, -0.51031) -- (-2.75000, 4.77297, 1.73506);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.25000, 5.30330, -0.81650)     {};
\node[vertex] at (-1.75000, 5.12652, -1.12268)     {};
\node[vertex] at (-1.75000, 0.70711, -3.67423)     {};
\node[vertex] at (-2.75000, 0.35355, -3.06186)     {};
\node[vertex] at (-2.75000, 4.77297, -0.51031)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.91667, -3.24091, 4.38867) -- (3.25000, -1.76777, 1.83712) -- (3.25000, -0.70711, 2.44949) -- (-0.91667, -2.18025, 5.00104) -- cycle {};
\fill[facet] (-1.41667, -3.41768, -1.42887) -- (-2.75000, -2.47487, -1.42887) -- (-2.75000, -2.47487, 4.08248) -- (-1.41667, -3.41768, 4.08248) -- cycle {};
\fill[facet] (-1.41667, -3.41768, 4.08248) -- (-2.75000, -2.47487, 4.08248) -- (-2.75000, -0.88388, 5.00104) -- (-0.91667, -2.18025, 5.00104) -- (-0.91667, -3.24091, 4.38867) -- cycle {};
\fill[facet] (-1.41667, -3.41768, -1.42887) -- (0.91667, -2.59272, -2.85774) -- (3.25000, -1.76777, -1.42887) -- (3.25000, -1.76777, 1.83712) -- (-0.91667, -3.24091, 4.38867) -- (-1.41667, -3.41768, 4.08248) -- cycle {};
\fill[facet] (0.91667, -2.59272, -2.85774) -- (3.25000, -1.76777, -1.42887) -- (3.25000, -0.35355, -2.24537) -- (0.91667, -1.17851, -3.67423) -- cycle {};
\fill[facet] (-2.75000, 4.77297, 1.73506) -- (-2.75000, -0.88388, 5.00104) -- (-0.91667, -2.18025, 5.00104) -- (3.25000, -0.70711, 2.44949) -- (3.25000, 2.12132, 0.81650) -- (-1.25000, 5.30330, 0.81650) -- cycle {};
\fill[facet] (3.25000, -1.76777, -1.42887) -- (3.25000, -0.35355, -2.24537) -- (3.25000, 2.12132, -0.81650) -- (3.25000, 2.12132, 0.81650) -- (3.25000, -0.70711, 2.44949) -- (3.25000, -1.76777, 1.83712) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.75000, -2.47487, -1.42887) -- (-2.75000, -2.47487, 4.08248);
\draw[edge] (-2.75000, -2.47487, -1.42887) -- (-1.41667, -3.41768, -1.42887);
\draw[edge] (3.25000, 2.12132, 0.81650) -- (3.25000, 2.12132, -0.81650);
\draw[edge] (3.25000, 2.12132, 0.81650) -- (3.25000, -0.70711, 2.44949);
\draw[edge] (3.25000, 2.12132, 0.81650) -- (-1.25000, 5.30330, 0.81650);
\draw[edge] (3.25000, 2.12132, -0.81650) -- (3.25000, -0.35355, -2.24537);
\draw[edge] (-2.75000, -2.47487, 4.08248) -- (-2.75000, -0.88388, 5.00104);
\draw[edge] (-2.75000, -2.47487, 4.08248) -- (-1.41667, -3.41768, 4.08248);
\draw[edge] (3.25000, -0.35355, -2.24537) -- (3.25000, -1.76777, -1.42887);
\draw[edge] (3.25000, -0.35355, -2.24537) -- (0.91667, -1.17851, -3.67423);
\draw[edge] (3.25000, -0.70711, 2.44949) -- (3.25000, -1.76777, 1.83712);
\draw[edge] (3.25000, -0.70711, 2.44949) -- (-0.91667, -2.18025, 5.00104);
\draw[edge] (3.25000, -1.76777, 1.83712) -- (3.25000, -1.76777, -1.42887);
\draw[edge] (3.25000, -1.76777, 1.83712) -- (-0.91667, -3.24091, 4.38867);
\draw[edge] (3.25000, -1.76777, -1.42887) -- (0.91667, -2.59272, -2.85774);
\draw[edge] (0.91667, -1.17851, -3.67423) -- (0.91667, -2.59272, -2.85774);
\draw[edge] (0.91667, -2.59272, -2.85774) -- (-1.41667, -3.41768, -1.42887);
\draw[edge] (-0.91667, -2.18025, 5.00104) -- (-2.75000, -0.88388, 5.00104);
\draw[edge] (-0.91667, -2.18025, 5.00104) -- (-0.91667, -3.24091, 4.38867);
\draw[edge] (-2.75000, -0.88388, 5.00104) -- (-2.75000, 4.77297, 1.73506);
\draw[edge] (-0.91667, -3.24091, 4.38867) -- (-1.41667, -3.41768, 4.08248);
\draw[edge] (-1.25000, 5.30330, 0.81650) -- (-2.75000, 4.77297, 1.73506);
\draw[edge] (-1.41667, -3.41768, 4.08248) -- (-1.41667, -3.41768, -1.42887);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.75000, -2.47487, -1.42887)     {};
\node[vertex] at (3.25000, 2.12132, 0.81650)     {};
\node[vertex] at (3.25000, 2.12132, -0.81650)     {};
\node[vertex] at (-2.75000, -2.47487, 4.08248)     {};
\node[vertex] at (3.25000, -0.35355, -2.24537)     {};
\node[vertex] at (3.25000, -0.70711, 2.44949)     {};
\node[vertex] at (3.25000, -1.76777, 1.83712)     {};
\node[vertex] at (3.25000, -1.76777, -1.42887)     {};
\node[vertex] at (0.91667, -1.17851, -3.67423)     {};
\node[vertex] at (0.91667, -2.59272, -2.85774)     {};
\node[vertex] at (-0.91667, -2.18025, 5.00104)     {};
\node[vertex] at (-2.75000, -0.88388, 5.00104)     {};
\node[vertex] at (-0.91667, -3.24091, 4.38867)     {};
\node[vertex] at (-1.25000, 5.30330, 0.81650)     {};
\node[vertex] at (-1.41667, -3.41768, 4.08248)     {};
\node[vertex] at (-1.41667, -3.41768, -1.42887)     {};
\node[vertex] at (-2.75000, 4.77297, 1.73506)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation04.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.00000, -2.82843, -1.63299) at (-3.00000, -2.82843, -1.63299);
\coordinate (3.66667, 2.35702, 0.81650) at (3.66667, 2.35702, 0.81650);
\coordinate (3.66667, 2.35702, -0.81650) at (3.66667, 2.35702, -0.81650);
\coordinate (-3.00000, -2.82843, 4.08248) at (-3.00000, -2.82843, 4.08248);
\coordinate (3.66667, -0.47140, 2.44949) at (3.66667, -0.47140, 2.44949);
\coordinate (3.66667, -0.47140, -2.44949) at (3.66667, -0.47140, -2.44949);
\coordinate (3.66667, -1.88562, 1.63299) at (3.66667, -1.88562, 1.63299);
\coordinate (3.66667, -1.88562, -1.63299) at (3.66667, -1.88562, -1.63299);
\coordinate (1.00000, -1.41421, -4.08248) at (1.00000, -1.41421, -4.08248);
\coordinate (1.00000, -2.82843, -3.26599) at (1.00000, -2.82843, -3.26599);
\coordinate (-1.00000, 5.65685, 0.81650) at (-1.00000, 5.65685, 0.81650);
\coordinate (-3.00000, -0.70711, 5.30723) at (-3.00000, -0.70711, 5.30723);
\coordinate (-3.00000, 0.00000, -3.26599) at (-3.00000, 0.00000, -3.26599);
\coordinate (-1.00000, 5.65685, -0.81650) at (-1.00000, 5.65685, -0.81650);
\coordinate (-1.00000, -2.12132, 5.30723) at (-1.00000, -2.12132, 5.30723);
\coordinate (-1.00000, -3.53553, 4.49073) at (-1.00000, -3.53553, 4.49073);
\coordinate (-1.66667, 5.42115, -1.22474) at (-1.66667, 5.42115, -1.22474);
\coordinate (-1.66667, 0.47140, -4.08248) at (-1.66667, 0.47140, -4.08248);
\coordinate (-1.66667, -3.77124, 4.08248) at (-1.66667, -3.77124, 4.08248);
\coordinate (-1.66667, -3.77124, -1.63299) at (-1.66667, -3.77124, -1.63299);
\coordinate (-3.00000, 4.94975, -0.40825) at (-3.00000, 4.94975, -0.40825);
\coordinate (-3.00000, 4.94975, 2.04124) at (-3.00000, 4.94975, 2.04124);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.00000, -2.82843, -1.63299) -- (-3.00000, 0.00000, -3.26599);
\draw[edge,back] (3.66667, 2.35702, -0.81650) -- (-1.00000, 5.65685, -0.81650);
\draw[edge,back] (1.00000, -1.41421, -4.08248) -- (-1.66667, 0.47140, -4.08248);
\draw[edge,back] (-1.00000, 5.65685, 0.81650) -- (-1.00000, 5.65685, -0.81650);
\draw[edge,back] (-3.00000, 0.00000, -3.26599) -- (-1.66667, 0.47140, -4.08248);
\draw[edge,back] (-3.00000, 0.00000, -3.26599) -- (-3.00000, 4.94975, -0.40825);
\draw[edge,back] (-1.00000, 5.65685, -0.81650) -- (-1.66667, 5.42115, -1.22474);
\draw[edge,back] (-1.66667, 5.42115, -1.22474) -- (-1.66667, 0.47140, -4.08248);
\draw[edge,back] (-1.66667, 5.42115, -1.22474) -- (-3.00000, 4.94975, -0.40825);
\draw[edge,back] (-3.00000, 4.94975, -0.40825) -- (-3.00000, 4.94975, 2.04124);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.00000, 5.65685, -0.81650)     {};
\node[vertex] at (-1.66667, 5.42115, -1.22474)     {};
\node[vertex] at (-1.66667, 0.47140, -4.08248)     {};
\node[vertex] at (-3.00000, 0.00000, -3.26599)     {};
\node[vertex] at (-3.00000, 4.94975, -0.40825)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (1.00000, -2.82843, -3.26599) -- (3.66667, -1.88562, -1.63299) -- (3.66667, -0.47140, -2.44949) -- (1.00000, -1.41421, -4.08248) -- cycle {};
\fill[facet] (-1.66667, -3.77124, -1.63299) -- (-3.00000, -2.82843, -1.63299) -- (-3.00000, -2.82843, 4.08248) -- (-1.66667, -3.77124, 4.08248) -- cycle {};
\fill[facet] (-1.66667, -3.77124, 4.08248) -- (-3.00000, -2.82843, 4.08248) -- (-3.00000, -0.70711, 5.30723) -- (-1.00000, -2.12132, 5.30723) -- (-1.00000, -3.53553, 4.49073) -- cycle {};
\fill[facet] (-1.66667, -3.77124, -1.63299) -- (1.00000, -2.82843, -3.26599) -- (3.66667, -1.88562, -1.63299) -- (3.66667, -1.88562, 1.63299) -- (-1.00000, -3.53553, 4.49073) -- (-1.66667, -3.77124, 4.08248) -- cycle {};
\fill[facet] (-1.00000, -3.53553, 4.49073) -- (3.66667, -1.88562, 1.63299) -- (3.66667, -0.47140, 2.44949) -- (-1.00000, -2.12132, 5.30723) -- cycle {};
\fill[facet] (-3.00000, -0.70711, 5.30723) -- (-3.00000, 4.94975, 2.04124) -- (-1.00000, 5.65685, 0.81650) -- (3.66667, 2.35702, 0.81650) -- (3.66667, -0.47140, 2.44949) -- (-1.00000, -2.12132, 5.30723) -- cycle {};
\fill[facet] (3.66667, -1.88562, -1.63299) -- (3.66667, -0.47140, -2.44949) -- (3.66667, 2.35702, -0.81650) -- (3.66667, 2.35702, 0.81650) -- (3.66667, -0.47140, 2.44949) -- (3.66667, -1.88562, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.00000, -2.82843, -1.63299) -- (-3.00000, -2.82843, 4.08248);
\draw[edge] (-3.00000, -2.82843, -1.63299) -- (-1.66667, -3.77124, -1.63299);
\draw[edge] (3.66667, 2.35702, 0.81650) -- (3.66667, 2.35702, -0.81650);
\draw[edge] (3.66667, 2.35702, 0.81650) -- (3.66667, -0.47140, 2.44949);
\draw[edge] (3.66667, 2.35702, 0.81650) -- (-1.00000, 5.65685, 0.81650);
\draw[edge] (3.66667, 2.35702, -0.81650) -- (3.66667, -0.47140, -2.44949);
\draw[edge] (-3.00000, -2.82843, 4.08248) -- (-3.00000, -0.70711, 5.30723);
\draw[edge] (-3.00000, -2.82843, 4.08248) -- (-1.66667, -3.77124, 4.08248);
\draw[edge] (3.66667, -0.47140, 2.44949) -- (3.66667, -1.88562, 1.63299);
\draw[edge] (3.66667, -0.47140, 2.44949) -- (-1.00000, -2.12132, 5.30723);
\draw[edge] (3.66667, -0.47140, -2.44949) -- (3.66667, -1.88562, -1.63299);
\draw[edge] (3.66667, -0.47140, -2.44949) -- (1.00000, -1.41421, -4.08248);
\draw[edge] (3.66667, -1.88562, 1.63299) -- (3.66667, -1.88562, -1.63299);
\draw[edge] (3.66667, -1.88562, 1.63299) -- (-1.00000, -3.53553, 4.49073);
\draw[edge] (3.66667, -1.88562, -1.63299) -- (1.00000, -2.82843, -3.26599);
\draw[edge] (1.00000, -1.41421, -4.08248) -- (1.00000, -2.82843, -3.26599);
\draw[edge] (1.00000, -2.82843, -3.26599) -- (-1.66667, -3.77124, -1.63299);
\draw[edge] (-1.00000, 5.65685, 0.81650) -- (-3.00000, 4.94975, 2.04124);
\draw[edge] (-3.00000, -0.70711, 5.30723) -- (-1.00000, -2.12132, 5.30723);
\draw[edge] (-3.00000, -0.70711, 5.30723) -- (-3.00000, 4.94975, 2.04124);
\draw[edge] (-1.00000, -2.12132, 5.30723) -- (-1.00000, -3.53553, 4.49073);
\draw[edge] (-1.00000, -3.53553, 4.49073) -- (-1.66667, -3.77124, 4.08248);
\draw[edge] (-1.66667, -3.77124, 4.08248) -- (-1.66667, -3.77124, -1.63299);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.00000, -2.82843, -1.63299)     {};
\node[vertex] at (3.66667, 2.35702, 0.81650)     {};
\node[vertex] at (3.66667, 2.35702, -0.81650)     {};
\node[vertex] at (-3.00000, -2.82843, 4.08248)     {};
\node[vertex] at (3.66667, -0.47140, 2.44949)     {};
\node[vertex] at (3.66667, -0.47140, -2.44949)     {};
\node[vertex] at (3.66667, -1.88562, 1.63299)     {};
\node[vertex] at (3.66667, -1.88562, -1.63299)     {};
\node[vertex] at (1.00000, -1.41421, -4.08248)     {};
\node[vertex] at (1.00000, -2.82843, -3.26599)     {};
\node[vertex] at (-1.00000, 5.65685, 0.81650)     {};
\node[vertex] at (-3.00000, -0.70711, 5.30723)     {};
\node[vertex] at (-1.00000, -2.12132, 5.30723)     {};
\node[vertex] at (-1.00000, -3.53553, 4.49073)     {};
\node[vertex] at (-1.66667, -3.77124, 4.08248)     {};
\node[vertex] at (-1.66667, -3.77124, -1.63299)     {};
\node[vertex] at (-3.00000, 4.94975, 2.04124)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation1.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=.3,
	back/.style={very thin},
	edge/.style={color=blue, very thick},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={inner sep=1pt,circle,fill=blue,thick},
	baseline=0]

%% Coordinate of the vertices:
%%
\coordinate (-3.66667, -3.77124, -3.26599) at (-3.66667, -3.77124, -3.26599);
\coordinate (5.66667, 2.35702, 0.81650) at (5.66667, 2.35702, 0.81650);
\coordinate (5.66667, 2.35702, -0.81650) at (5.66667, 2.35702, -0.81650);
\coordinate (-3.66667, -3.77124, 3.26599) at (-3.66667, -3.77124, 3.26599);
\coordinate (5.66667, -0.47140, 2.44949) at (5.66667, -0.47140, 2.44949);
\coordinate (5.66667, -0.47140, -2.44949) at (5.66667, -0.47140, -2.44949);
\coordinate (5.66667, -1.88562, 1.63299) at (5.66667, -1.88562, 1.63299);
\coordinate (5.66667, -1.88562, -1.63299) at (5.66667, -1.88562, -1.63299);
\coordinate (-3.66667, -0.94281, -4.89898) at (-3.66667, -0.94281, -4.89898);
\coordinate (0.33333, 6.12826, 0.81650) at (0.33333, 6.12826, 0.81650);
\coordinate (0.33333, 6.12826, -0.81650) at (0.33333, 6.12826, -0.81650);
\coordinate (-3.66667, -0.94281, 4.89898) at (-3.66667, -0.94281, 4.89898);
\coordinate (0.33333, -2.35702, 5.71548) at (0.33333, -2.35702, 5.71548);
\coordinate (0.33333, -2.35702, -5.71548) at (0.33333, -2.35702, -5.71548);
\coordinate (0.33333, -3.77124, 4.89898) at (0.33333, -3.77124, 4.89898);
\coordinate (0.33333, -3.77124, -4.89898) at (0.33333, -3.77124, -4.89898);
\coordinate (-2.33333, 5.18545, 2.44949) at (-2.33333, 5.18545, 2.44949);
\coordinate (-3.66667, 4.71405, -1.63299) at (-3.66667, 4.71405, -1.63299);
\coordinate (-2.33333, 5.18545, -2.44949) at (-2.33333, 5.18545, -2.44949);
\coordinate (-3.66667, 4.71405, 1.63299) at (-3.66667, 4.71405, 1.63299);
\coordinate (-2.33333, -4.71405, -3.26599) at (-2.33333, -4.71405, -3.26599);
\coordinate (-2.33333, -0.47140, 5.71548) at (-2.33333, -0.47140, 5.71548);
\coordinate (-2.33333, -0.47140, -5.71548) at (-2.33333, -0.47140, -5.71548);
\coordinate (-2.33333, -4.71405, 3.26599) at (-2.33333, -4.71405, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.66667, -3.77124, -3.26599) -- (-3.66667, -0.94281, -4.89898);
\draw[edge,back] (5.66667, 2.35702, -0.81650) -- (0.33333, 6.12826, -0.81650);
\draw[edge,back] (-3.66667, -0.94281, -4.89898) -- (-3.66667, 4.71405, -1.63299);
\draw[edge,back] (-3.66667, -0.94281, -4.89898) -- (-2.33333, -0.47140, -5.71548);
\draw[edge,back] (0.33333, 6.12826, 0.81650) -- (0.33333, 6.12826, -0.81650);
\draw[edge,back] (0.33333, 6.12826, -0.81650) -- (-2.33333, 5.18545, -2.44949);
\draw[edge,back] (-3.66667, -0.94281, 4.89898) -- (-3.66667, 4.71405, 1.63299);
\draw[edge,back] (0.33333, -2.35702, -5.71548) -- (-2.33333, -0.47140, -5.71548);
\draw[edge,back] (-2.33333, 5.18545, 2.44949) -- (-3.66667, 4.71405, 1.63299);
\draw[edge,back] (-3.66667, 4.71405, -1.63299) -- (-2.33333, 5.18545, -2.44949);
\draw[edge,back] (-3.66667, 4.71405, -1.63299) -- (-3.66667, 4.71405, 1.63299);
\draw[edge,back] (-2.33333, 5.18545, -2.44949) -- (-2.33333, -0.47140, -5.71548);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.33333, 6.12826, -0.81650)     {};
\node[vertex] at (-2.33333, 5.18545, -2.44949)     {};
\node[vertex] at (-2.33333, -0.47140, -5.71548)     {};
\node[vertex] at (-3.66667, -0.94281, -4.89898)     {};
\node[vertex] at (-3.66667, 4.71405, -1.63299)     {};
\node[vertex] at (-3.66667, 4.71405, 1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.33333, -3.77124, -4.89898) -- (5.66667, -1.88562, -1.63299) -- (5.66667, -0.47140, -2.44949) -- (0.33333, -2.35702, -5.71548) -- cycle {};
\fill[facet] (-2.33333, -4.71405, 3.26599) -- (-3.66667, -3.77124, 3.26599) -- (-3.66667, -3.77124, -3.26599) -- (-2.33333, -4.71405, -3.26599) -- cycle {};
\fill[facet] (0.33333, -2.35702, 5.71548) -- (0.33333, -3.77124, 4.89898) -- (-2.33333, -4.71405, 3.26599) -- (-3.66667, -3.77124, 3.26599) -- (-3.66667, -0.94281, 4.89898) -- (-2.33333, -0.47140, 5.71548) -- cycle {};
\fill[facet] (-2.33333, -4.71405, 3.26599) -- (0.33333, -3.77124, 4.89898) -- (5.66667, -1.88562, 1.63299) -- (5.66667, -1.88562, -1.63299) -- (0.33333, -3.77124, -4.89898) -- (-2.33333, -4.71405, -3.26599) -- cycle {};
\fill[facet] (0.33333, -3.77124, 4.89898) -- (5.66667, -1.88562, 1.63299) -- (5.66667, -0.47140, 2.44949) -- (0.33333, -2.35702, 5.71548) -- cycle {};
\fill[facet] (-2.33333, -0.47140, 5.71548) -- (0.33333, -2.35702, 5.71548) -- (5.66667, -0.47140, 2.44949) -- (5.66667, 2.35702, 0.81650) -- (0.33333, 6.12826, 0.81650) -- (-2.33333, 5.18545, 2.44949) -- cycle {};
\fill[facet] (5.66667, -1.88562, -1.63299) -- (5.66667, -0.47140, -2.44949) -- (5.66667, 2.35702, -0.81650) -- (5.66667, 2.35702, 0.81650) -- (5.66667, -0.47140, 2.44949) -- (5.66667, -1.88562, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.66667, -3.77124, -3.26599) -- (-3.66667, -3.77124, 3.26599);
\draw[edge] (-3.66667, -3.77124, -3.26599) -- (-2.33333, -4.71405, -3.26599);
\draw[edge] (5.66667, 2.35702, 0.81650) -- (5.66667, 2.35702, -0.81650);
\draw[edge] (5.66667, 2.35702, 0.81650) -- (5.66667, -0.47140, 2.44949);
\draw[edge] (5.66667, 2.35702, 0.81650) -- (0.33333, 6.12826, 0.81650);
\draw[edge] (5.66667, 2.35702, -0.81650) -- (5.66667, -0.47140, -2.44949);
\draw[edge] (-3.66667, -3.77124, 3.26599) -- (-3.66667, -0.94281, 4.89898);
\draw[edge] (-3.66667, -3.77124, 3.26599) -- (-2.33333, -4.71405, 3.26599);
\draw[edge] (5.66667, -0.47140, 2.44949) -- (5.66667, -1.88562, 1.63299);
\draw[edge] (5.66667, -0.47140, 2.44949) -- (0.33333, -2.35702, 5.71548);
\draw[edge] (5.66667, -0.47140, -2.44949) -- (5.66667, -1.88562, -1.63299);
\draw[edge] (5.66667, -0.47140, -2.44949) -- (0.33333, -2.35702, -5.71548);
\draw[edge] (5.66667, -1.88562, 1.63299) -- (5.66667, -1.88562, -1.63299);
\draw[edge] (5.66667, -1.88562, 1.63299) -- (0.33333, -3.77124, 4.89898);
\draw[edge] (5.66667, -1.88562, -1.63299) -- (0.33333, -3.77124, -4.89898);
\draw[edge] (0.33333, 6.12826, 0.81650) -- (-2.33333, 5.18545, 2.44949);
\draw[edge] (-3.66667, -0.94281, 4.89898) -- (-2.33333, -0.47140, 5.71548);
\draw[edge] (0.33333, -2.35702, 5.71548) -- (0.33333, -3.77124, 4.89898);
\draw[edge] (0.33333, -2.35702, 5.71548) -- (-2.33333, -0.47140, 5.71548);
\draw[edge] (0.33333, -2.35702, -5.71548) -- (0.33333, -3.77124, -4.89898);
\draw[edge] (0.33333, -3.77124, 4.89898) -- (-2.33333, -4.71405, 3.26599);
\draw[edge] (0.33333, -3.77124, -4.89898) -- (-2.33333, -4.71405, -3.26599);
\draw[edge] (-2.33333, 5.18545, 2.44949) -- (-2.33333, -0.47140, 5.71548);
\draw[edge] (-2.33333, -4.71405, -3.26599) -- (-2.33333, -4.71405, 3.26599);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.66667, -3.77124, -3.26599)     {};
\node[vertex] at (5.66667, 2.35702, 0.81650)     {};
\node[vertex] at (5.66667, 2.35702, -0.81650)     {};
\node[vertex] at (-3.66667, -3.77124, 3.26599)     {};
\node[vertex] at (5.66667, -0.47140, 2.44949)     {};
\node[vertex] at (5.66667, -0.47140, -2.44949)     {};
\node[vertex] at (5.66667, -1.88562, 1.63299)     {};
\node[vertex] at (5.66667, -1.88562, -1.63299)     {};
\node[vertex] at (0.33333, 6.12826, 0.81650)     {};
\node[vertex] at (-3.66667, -0.94281, 4.89898)     {};
\node[vertex] at (0.33333, -2.35702, 5.71548)     {};
\node[vertex] at (0.33333, -2.35702, -5.71548)     {};
\node[vertex] at (0.33333, -3.77124, 4.89898)     {};
\node[vertex] at (0.33333, -3.77124, -4.89898)     {};
\node[vertex] at (-2.33333, 5.18545, 2.44949)     {};
\node[vertex] at (-2.33333, -4.71405, -3.26599)     {};
\node[vertex] at (-2.33333, -0.47140, 5.71548)     {};
\node[vertex] at (-2.33333, -4.71405, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation10.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.16667, -1.64992, -1.22474) at (-2.16667, -1.64992, -1.22474);
\coordinate (2.50000, 1.41421, 0.81650) at (2.50000, 1.41421, 0.81650);
\coordinate (2.50000, 1.41421, -0.81650) at (2.50000, 1.41421, -0.81650);
\coordinate (-2.16667, -1.64992, 3.87836) at (-2.16667, -1.64992, 3.87836);
\coordinate (2.50000, 0.00000, -1.63299) at (2.50000, 0.00000, -1.63299);
\coordinate (2.50000, -1.41421, 2.44949) at (2.50000, -1.41421, 2.44949);
\coordinate (2.50000, -1.41421, -0.81650) at (2.50000, -1.41421, -0.81650);
\coordinate (-2.16667, -1.47314, 3.98042) at (-2.16667, -1.47314, 3.98042);
\coordinate (-2.16667, 1.17851, -2.85774) at (-2.16667, 1.17851, -2.85774);
\coordinate (0.50000, -0.70711, -2.85774) at (0.50000, -0.70711, -2.85774);
\coordinate (0.50000, -2.12132, -2.04124) at (0.50000, -2.12132, -2.04124);
\coordinate (-0.33333, -2.41595, 4.18454) at (-0.33333, -2.41595, 4.18454);
\coordinate (-0.83333, -2.59272, 3.87836) at (-0.83333, -2.59272, 3.87836);
\coordinate (-0.83333, -2.59272, -1.22474) at (-0.83333, -2.59272, -1.22474);
\coordinate (-1.66667, 4.36049, 0.81650) at (-1.66667, 4.36049, 0.81650);
\coordinate (-1.66667, 4.36049, -0.81650) at (-1.66667, 4.36049, -0.81650);
\coordinate (-2.16667, 4.18372, -1.12268) at (-2.16667, 4.18372, -1.12268);
\coordinate (-1.83333, 4.30157, 0.91856) at (-1.83333, 4.30157, 0.91856);
\coordinate (-1.83333, -1.35529, 4.18454) at (-1.83333, -1.35529, 4.18454);
\coordinate (-2.16667, 4.18372, 0.71443) at (-2.16667, 4.18372, 0.71443);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.16667, -1.64992, -1.22474) -- (-2.16667, 1.17851, -2.85774);
\draw[edge,back] (2.50000, 1.41421, -0.81650) -- (-1.66667, 4.36049, -0.81650);
\draw[edge,back] (-2.16667, -1.47314, 3.98042) -- (-2.16667, 4.18372, 0.71443);
\draw[edge,back] (-2.16667, 1.17851, -2.85774) -- (0.50000, -0.70711, -2.85774);
\draw[edge,back] (-2.16667, 1.17851, -2.85774) -- (-2.16667, 4.18372, -1.12268);
\draw[edge,back] (-1.66667, 4.36049, 0.81650) -- (-1.66667, 4.36049, -0.81650);
\draw[edge,back] (-1.66667, 4.36049, -0.81650) -- (-2.16667, 4.18372, -1.12268);
\draw[edge,back] (-2.16667, 4.18372, -1.12268) -- (-2.16667, 4.18372, 0.71443);
\draw[edge,back] (-1.83333, 4.30157, 0.91856) -- (-2.16667, 4.18372, 0.71443);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.16667, 1.17851, -2.85774)     {};
\node[vertex] at (-1.66667, 4.36049, -0.81650)     {};
\node[vertex] at (-2.16667, 4.18372, -1.12268)     {};
\node[vertex] at (-2.16667, 4.18372, 0.71443)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.83333, -2.59272, -1.22474) -- (0.50000, -2.12132, -2.04124) -- (2.50000, -1.41421, -0.81650) -- (2.50000, -1.41421, 2.44949) -- (-0.33333, -2.41595, 4.18454) -- (-0.83333, -2.59272, 3.87836) -- cycle {};
\fill[facet] (-0.33333, -2.41595, 4.18454) -- (-1.83333, -1.35529, 4.18454) -- (-2.16667, -1.47314, 3.98042) -- (-2.16667, -1.64992, 3.87836) -- (-0.83333, -2.59272, 3.87836) -- cycle {};
\fill[facet] (-0.83333, -2.59272, -1.22474) -- (-2.16667, -1.64992, -1.22474) -- (-2.16667, -1.64992, 3.87836) -- (-0.83333, -2.59272, 3.87836) -- cycle {};
\fill[facet] (0.50000, -2.12132, -2.04124) -- (2.50000, -1.41421, -0.81650) -- (2.50000, 0.00000, -1.63299) -- (0.50000, -0.70711, -2.85774) -- cycle {};
\fill[facet] (-1.83333, -1.35529, 4.18454) -- (-0.33333, -2.41595, 4.18454) -- (2.50000, -1.41421, 2.44949) -- (2.50000, 1.41421, 0.81650) -- (-1.66667, 4.36049, 0.81650) -- (-1.83333, 4.30157, 0.91856) -- cycle {};
\fill[facet] (2.50000, -1.41421, -0.81650) -- (2.50000, 0.00000, -1.63299) -- (2.50000, 1.41421, -0.81650) -- (2.50000, 1.41421, 0.81650) -- (2.50000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.16667, -1.64992, -1.22474) -- (-2.16667, -1.64992, 3.87836);
\draw[edge] (-2.16667, -1.64992, -1.22474) -- (-0.83333, -2.59272, -1.22474);
\draw[edge] (2.50000, 1.41421, 0.81650) -- (2.50000, 1.41421, -0.81650);
\draw[edge] (2.50000, 1.41421, 0.81650) -- (2.50000, -1.41421, 2.44949);
\draw[edge] (2.50000, 1.41421, 0.81650) -- (-1.66667, 4.36049, 0.81650);
\draw[edge] (2.50000, 1.41421, -0.81650) -- (2.50000, 0.00000, -1.63299);
\draw[edge] (-2.16667, -1.64992, 3.87836) -- (-2.16667, -1.47314, 3.98042);
\draw[edge] (-2.16667, -1.64992, 3.87836) -- (-0.83333, -2.59272, 3.87836);
\draw[edge] (2.50000, 0.00000, -1.63299) -- (2.50000, -1.41421, -0.81650);
\draw[edge] (2.50000, 0.00000, -1.63299) -- (0.50000, -0.70711, -2.85774);
\draw[edge] (2.50000, -1.41421, 2.44949) -- (2.50000, -1.41421, -0.81650);
\draw[edge] (2.50000, -1.41421, 2.44949) -- (-0.33333, -2.41595, 4.18454);
\draw[edge] (2.50000, -1.41421, -0.81650) -- (0.50000, -2.12132, -2.04124);
\draw[edge] (-2.16667, -1.47314, 3.98042) -- (-1.83333, -1.35529, 4.18454);
\draw[edge] (0.50000, -0.70711, -2.85774) -- (0.50000, -2.12132, -2.04124);
\draw[edge] (0.50000, -2.12132, -2.04124) -- (-0.83333, -2.59272, -1.22474);
\draw[edge] (-0.33333, -2.41595, 4.18454) -- (-0.83333, -2.59272, 3.87836);
\draw[edge] (-0.33333, -2.41595, 4.18454) -- (-1.83333, -1.35529, 4.18454);
\draw[edge] (-0.83333, -2.59272, 3.87836) -- (-0.83333, -2.59272, -1.22474);
\draw[edge] (-1.66667, 4.36049, 0.81650) -- (-1.83333, 4.30157, 0.91856);
\draw[edge] (-1.83333, 4.30157, 0.91856) -- (-1.83333, -1.35529, 4.18454);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.16667, -1.64992, -1.22474)     {};
\node[vertex] at (2.50000, 1.41421, 0.81650)     {};
\node[vertex] at (2.50000, 1.41421, -0.81650)     {};
\node[vertex] at (-2.16667, -1.64992, 3.87836)     {};
\node[vertex] at (2.50000, 0.00000, -1.63299)     {};
\node[vertex] at (2.50000, -1.41421, 2.44949)     {};
\node[vertex] at (2.50000, -1.41421, -0.81650)     {};
\node[vertex] at (-2.16667, -1.47314, 3.98042)     {};
\node[vertex] at (0.50000, -0.70711, -2.85774)     {};
\node[vertex] at (0.50000, -2.12132, -2.04124)     {};
\node[vertex] at (-0.33333, -2.41595, 4.18454)     {};
\node[vertex] at (-0.83333, -2.59272, 3.87836)     {};
\node[vertex] at (-0.83333, -2.59272, -1.22474)     {};
\node[vertex] at (-1.66667, 4.36049, 0.81650)     {};
\node[vertex] at (-1.83333, 4.30157, 0.91856)     {};
\node[vertex] at (-1.83333, -1.35529, 4.18454)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation11.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.41667, -2.00347, -1.42887) at (-2.41667, -2.00347, -1.42887);
\coordinate (2.91667, 1.64992, 0.81650) at (2.91667, 1.64992, 0.81650);
\coordinate (2.91667, 1.64992, -0.81650) at (2.91667, 1.64992, -0.81650);
\coordinate (-2.41667, -2.00347, 3.87836) at (-2.41667, -2.00347, 3.87836);
\coordinate (2.91667, -0.11785, -1.83712) at (2.91667, -0.11785, -1.83712);
\coordinate (2.91667, -1.17851, 2.44949) at (2.91667, -1.17851, 2.44949);
\coordinate (2.91667, -1.53206, 2.24537) at (2.91667, -1.53206, 2.24537);
\coordinate (2.91667, -1.53206, -1.02062) at (2.91667, -1.53206, -1.02062);
\coordinate (0.58333, -0.94281, -3.26599) at (0.58333, -0.94281, -3.26599);
\coordinate (-2.41667, -1.29636, 4.28661) at (-2.41667, -1.29636, 4.28661);
\coordinate (-2.41667, 0.82496, -3.06186) at (-2.41667, 0.82496, -3.06186);
\coordinate (0.58333, -2.35702, -2.44949) at (0.58333, -2.35702, -2.44949);
\coordinate (-0.41667, -2.35702, 4.49073) at (-0.41667, -2.35702, 4.49073);
\coordinate (-0.41667, -2.71058, 4.28661) at (-0.41667, -2.71058, 4.28661);
\coordinate (-1.08333, -2.94628, 3.87836) at (-1.08333, -2.94628, 3.87836);
\coordinate (-1.08333, -2.94628, -1.42887) at (-1.08333, -2.94628, -1.42887);
\coordinate (-1.41667, 4.71405, 0.81650) at (-1.41667, 4.71405, 0.81650);
\coordinate (-1.41667, 4.71405, -0.81650) at (-1.41667, 4.71405, -0.81650);
\coordinate (-2.41667, 4.36049, -1.02062) at (-2.41667, 4.36049, -1.02062);
\coordinate (-2.08333, 4.47834, 1.22474) at (-2.08333, 4.47834, 1.22474);
\coordinate (-2.08333, 4.47834, -1.22474) at (-2.08333, 4.47834, -1.22474);
\coordinate (-2.41667, 4.36049, 1.02062) at (-2.41667, 4.36049, 1.02062);
\coordinate (-2.08333, 0.94281, -3.26599) at (-2.08333, 0.94281, -3.26599);
\coordinate (-2.08333, -1.17851, 4.49073) at (-2.08333, -1.17851, 4.49073);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.41667, -2.00347, -1.42887) -- (-2.41667, 0.82496, -3.06186);
\draw[edge,back] (2.91667, 1.64992, -0.81650) -- (-1.41667, 4.71405, -0.81650);
\draw[edge,back] (0.58333, -0.94281, -3.26599) -- (-2.08333, 0.94281, -3.26599);
\draw[edge,back] (-2.41667, -1.29636, 4.28661) -- (-2.41667, 4.36049, 1.02062);
\draw[edge,back] (-2.41667, 0.82496, -3.06186) -- (-2.41667, 4.36049, -1.02062);
\draw[edge,back] (-2.41667, 0.82496, -3.06186) -- (-2.08333, 0.94281, -3.26599);
\draw[edge,back] (-1.41667, 4.71405, 0.81650) -- (-1.41667, 4.71405, -0.81650);
\draw[edge,back] (-1.41667, 4.71405, -0.81650) -- (-2.08333, 4.47834, -1.22474);
\draw[edge,back] (-2.41667, 4.36049, -1.02062) -- (-2.08333, 4.47834, -1.22474);
\draw[edge,back] (-2.41667, 4.36049, -1.02062) -- (-2.41667, 4.36049, 1.02062);
\draw[edge,back] (-2.08333, 4.47834, 1.22474) -- (-2.41667, 4.36049, 1.02062);
\draw[edge,back] (-2.08333, 4.47834, -1.22474) -- (-2.08333, 0.94281, -3.26599);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.41667, 4.71405, -0.81650)     {};
\node[vertex] at (-2.08333, 4.47834, -1.22474)     {};
\node[vertex] at (-2.08333, 0.94281, -3.26599)     {};
\node[vertex] at (-2.41667, 0.82496, -3.06186)     {};
\node[vertex] at (-2.41667, 4.36049, -1.02062)     {};
\node[vertex] at (-2.41667, 4.36049, 1.02062)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.41667, -2.71058, 4.28661) -- (2.91667, -1.53206, 2.24537) -- (2.91667, -1.17851, 2.44949) -- (-0.41667, -2.35702, 4.49073) -- cycle {};
\fill[facet] (-1.08333, -2.94628, -1.42887) -- (-2.41667, -2.00347, -1.42887) -- (-2.41667, -2.00347, 3.87836) -- (-1.08333, -2.94628, 3.87836) -- cycle {};
\fill[facet] (-0.41667, -2.71058, 4.28661) -- (-0.41667, -2.35702, 4.49073) -- (-2.08333, -1.17851, 4.49073) -- (-2.41667, -1.29636, 4.28661) -- (-2.41667, -2.00347, 3.87836) -- (-1.08333, -2.94628, 3.87836) -- cycle {};
\fill[facet] (-1.08333, -2.94628, -1.42887) -- (0.58333, -2.35702, -2.44949) -- (2.91667, -1.53206, -1.02062) -- (2.91667, -1.53206, 2.24537) -- (-0.41667, -2.71058, 4.28661) -- (-1.08333, -2.94628, 3.87836) -- cycle {};
\fill[facet] (0.58333, -2.35702, -2.44949) -- (2.91667, -1.53206, -1.02062) -- (2.91667, -0.11785, -1.83712) -- (0.58333, -0.94281, -3.26599) -- cycle {};
\fill[facet] (-2.08333, -1.17851, 4.49073) -- (-0.41667, -2.35702, 4.49073) -- (2.91667, -1.17851, 2.44949) -- (2.91667, 1.64992, 0.81650) -- (-1.41667, 4.71405, 0.81650) -- (-2.08333, 4.47834, 1.22474) -- cycle {};
\fill[facet] (2.91667, -1.53206, -1.02062) -- (2.91667, -0.11785, -1.83712) -- (2.91667, 1.64992, -0.81650) -- (2.91667, 1.64992, 0.81650) -- (2.91667, -1.17851, 2.44949) -- (2.91667, -1.53206, 2.24537) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.41667, -2.00347, -1.42887) -- (-2.41667, -2.00347, 3.87836);
\draw[edge] (-2.41667, -2.00347, -1.42887) -- (-1.08333, -2.94628, -1.42887);
\draw[edge] (2.91667, 1.64992, 0.81650) -- (2.91667, 1.64992, -0.81650);
\draw[edge] (2.91667, 1.64992, 0.81650) -- (2.91667, -1.17851, 2.44949);
\draw[edge] (2.91667, 1.64992, 0.81650) -- (-1.41667, 4.71405, 0.81650);
\draw[edge] (2.91667, 1.64992, -0.81650) -- (2.91667, -0.11785, -1.83712);
\draw[edge] (-2.41667, -2.00347, 3.87836) -- (-2.41667, -1.29636, 4.28661);
\draw[edge] (-2.41667, -2.00347, 3.87836) -- (-1.08333, -2.94628, 3.87836);
\draw[edge] (2.91667, -0.11785, -1.83712) -- (2.91667, -1.53206, -1.02062);
\draw[edge] (2.91667, -0.11785, -1.83712) -- (0.58333, -0.94281, -3.26599);
\draw[edge] (2.91667, -1.17851, 2.44949) -- (2.91667, -1.53206, 2.24537);
\draw[edge] (2.91667, -1.17851, 2.44949) -- (-0.41667, -2.35702, 4.49073);
\draw[edge] (2.91667, -1.53206, 2.24537) -- (2.91667, -1.53206, -1.02062);
\draw[edge] (2.91667, -1.53206, 2.24537) -- (-0.41667, -2.71058, 4.28661);
\draw[edge] (2.91667, -1.53206, -1.02062) -- (0.58333, -2.35702, -2.44949);
\draw[edge] (0.58333, -0.94281, -3.26599) -- (0.58333, -2.35702, -2.44949);
\draw[edge] (-2.41667, -1.29636, 4.28661) -- (-2.08333, -1.17851, 4.49073);
\draw[edge] (0.58333, -2.35702, -2.44949) -- (-1.08333, -2.94628, -1.42887);
\draw[edge] (-0.41667, -2.35702, 4.49073) -- (-0.41667, -2.71058, 4.28661);
\draw[edge] (-0.41667, -2.35702, 4.49073) -- (-2.08333, -1.17851, 4.49073);
\draw[edge] (-0.41667, -2.71058, 4.28661) -- (-1.08333, -2.94628, 3.87836);
\draw[edge] (-1.08333, -2.94628, 3.87836) -- (-1.08333, -2.94628, -1.42887);
\draw[edge] (-1.41667, 4.71405, 0.81650) -- (-2.08333, 4.47834, 1.22474);
\draw[edge] (-2.08333, 4.47834, 1.22474) -- (-2.08333, -1.17851, 4.49073);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.41667, -2.00347, -1.42887)     {};
\node[vertex] at (2.91667, 1.64992, 0.81650)     {};
\node[vertex] at (2.91667, 1.64992, -0.81650)     {};
\node[vertex] at (-2.41667, -2.00347, 3.87836)     {};
\node[vertex] at (2.91667, -0.11785, -1.83712)     {};
\node[vertex] at (2.91667, -1.17851, 2.44949)     {};
\node[vertex] at (2.91667, -1.53206, 2.24537)     {};
\node[vertex] at (2.91667, -1.53206, -1.02062)     {};
\node[vertex] at (0.58333, -0.94281, -3.26599)     {};
\node[vertex] at (-2.41667, -1.29636, 4.28661)     {};
\node[vertex] at (0.58333, -2.35702, -2.44949)     {};
\node[vertex] at (-0.41667, -2.35702, 4.49073)     {};
\node[vertex] at (-0.41667, -2.71058, 4.28661)     {};
\node[vertex] at (-1.08333, -2.94628, 3.87836)     {};
\node[vertex] at (-1.08333, -2.94628, -1.42887)     {};
\node[vertex] at (-1.41667, 4.71405, 0.81650)     {};
\node[vertex] at (-2.08333, 4.47834, 1.22474)     {};
\node[vertex] at (-2.08333, -1.17851, 4.49073)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation12.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (3.33333, 1.88562, 0.81650) at (3.33333, 1.88562, 0.81650);
\coordinate (-2.66667, -2.35702, 3.87836) at (-2.66667, -2.35702, 3.87836);
\coordinate (3.33333, 1.88562, -0.81650) at (3.33333, 1.88562, -0.81650);
\coordinate (3.33333, -0.23570, -2.04124) at (3.33333, -0.23570, -2.04124);
\coordinate (3.33333, -0.94281, 2.44949) at (3.33333, -0.94281, 2.44949);
\coordinate (3.33333, -1.64992, 2.04124) at (3.33333, -1.64992, 2.04124);
\coordinate (3.33333, -1.64992, -1.22474) at (3.33333, -1.64992, -1.22474);
\coordinate (0.66667, -1.17851, -3.67423) at (0.66667, -1.17851, -3.67423);
\coordinate (-2.66667, -1.11959, 4.59279) at (-2.66667, -1.11959, 4.59279);
\coordinate (0.66667, -2.59272, -2.85774) at (0.66667, -2.59272, -2.85774);
\coordinate (-1.33333, -3.29983, -1.63299) at (-1.33333, -3.29983, -1.63299);
\coordinate (-2.00000, 0.70711, -3.67423) at (-2.00000, 0.70711, -3.67423);
\coordinate (-0.50000, -2.29810, 4.79692) at (-0.50000, -2.29810, 4.79692);
\coordinate (-0.50000, -3.00520, 4.38867) at (-0.50000, -3.00520, 4.38867);
\coordinate (-2.66667, 4.53727, -0.91856) at (-2.66667, 4.53727, -0.91856);
\coordinate (-2.66667, 0.47140, -3.26599) at (-2.66667, 0.47140, -3.26599);
\coordinate (-2.66667, -2.35702, -1.63299) at (-2.66667, -2.35702, -1.63299);
\coordinate (-2.66667, 4.53727, 1.32681) at (-2.66667, 4.53727, 1.32681);
\coordinate (-1.16667, 5.06760, 0.81650) at (-1.16667, 5.06760, 0.81650);
\coordinate (-1.16667, 5.06760, -0.81650) at (-1.16667, 5.06760, -0.81650);
\coordinate (-2.33333, -1.00173, 4.79692) at (-2.33333, -1.00173, 4.79692);
\coordinate (-1.33333, -3.29983, 3.87836) at (-1.33333, -3.29983, 3.87836);
\coordinate (-2.00000, 4.77297, -1.32681) at (-2.00000, 4.77297, -1.32681);
\coordinate (-2.33333, 4.65512, 1.53093) at (-2.33333, 4.65512, 1.53093);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (3.33333, 1.88562, -0.81650) -- (-1.16667, 5.06760, -0.81650);
\draw[edge,back] (0.66667, -1.17851, -3.67423) -- (-2.00000, 0.70711, -3.67423);
\draw[edge,back] (-2.66667, -1.11959, 4.59279) -- (-2.66667, 4.53727, 1.32681);
\draw[edge,back] (-2.00000, 0.70711, -3.67423) -- (-2.66667, 0.47140, -3.26599);
\draw[edge,back] (-2.00000, 0.70711, -3.67423) -- (-2.00000, 4.77297, -1.32681);
\draw[edge,back] (-2.66667, 4.53727, -0.91856) -- (-2.66667, 0.47140, -3.26599);
\draw[edge,back] (-2.66667, 4.53727, -0.91856) -- (-2.66667, 4.53727, 1.32681);
\draw[edge,back] (-2.66667, 4.53727, -0.91856) -- (-2.00000, 4.77297, -1.32681);
\draw[edge,back] (-2.66667, 0.47140, -3.26599) -- (-2.66667, -2.35702, -1.63299);
\draw[edge,back] (-2.66667, 4.53727, 1.32681) -- (-2.33333, 4.65512, 1.53093);
\draw[edge,back] (-1.16667, 5.06760, 0.81650) -- (-1.16667, 5.06760, -0.81650);
\draw[edge,back] (-1.16667, 5.06760, -0.81650) -- (-2.00000, 4.77297, -1.32681);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.00000, 0.70711, -3.67423)     {};
\node[vertex] at (-1.16667, 5.06760, -0.81650)     {};
\node[vertex] at (-2.00000, 4.77297, -1.32681)     {};
\node[vertex] at (-2.66667, 4.53727, -0.91856)     {};
\node[vertex] at (-2.66667, 0.47140, -3.26599)     {};
\node[vertex] at (-2.66667, 4.53727, 1.32681)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.50000, -3.00520, 4.38867) -- (3.33333, -1.64992, 2.04124) -- (3.33333, -0.94281, 2.44949) -- (-0.50000, -2.29810, 4.79692) -- cycle {};
\fill[facet] (-1.33333, -3.29983, -1.63299) -- (-1.33333, -3.29983, 3.87836) -- (-2.66667, -2.35702, 3.87836) -- (-2.66667, -2.35702, -1.63299) -- cycle {};
\fill[facet] (-0.50000, -2.29810, 4.79692) -- (-0.50000, -3.00520, 4.38867) -- (-1.33333, -3.29983, 3.87836) -- (-2.66667, -2.35702, 3.87836) -- (-2.66667, -1.11959, 4.59279) -- (-2.33333, -1.00173, 4.79692) -- cycle {};
\fill[facet] (-1.33333, -3.29983, 3.87836) -- (-1.33333, -3.29983, -1.63299) -- (0.66667, -2.59272, -2.85774) -- (3.33333, -1.64992, -1.22474) -- (3.33333, -1.64992, 2.04124) -- (-0.50000, -3.00520, 4.38867) -- cycle {};
\fill[facet] (0.66667, -2.59272, -2.85774) -- (3.33333, -1.64992, -1.22474) -- (3.33333, -0.23570, -2.04124) -- (0.66667, -1.17851, -3.67423) -- cycle {};
\fill[facet] (-2.33333, 4.65512, 1.53093) -- (-1.16667, 5.06760, 0.81650) -- (3.33333, 1.88562, 0.81650) -- (3.33333, -0.94281, 2.44949) -- (-0.50000, -2.29810, 4.79692) -- (-2.33333, -1.00173, 4.79692) -- cycle {};
\fill[facet] (3.33333, -1.64992, -1.22474) -- (3.33333, -0.23570, -2.04124) -- (3.33333, 1.88562, -0.81650) -- (3.33333, 1.88562, 0.81650) -- (3.33333, -0.94281, 2.44949) -- (3.33333, -1.64992, 2.04124) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (3.33333, 1.88562, 0.81650) -- (3.33333, 1.88562, -0.81650);
\draw[edge] (3.33333, 1.88562, 0.81650) -- (3.33333, -0.94281, 2.44949);
\draw[edge] (3.33333, 1.88562, 0.81650) -- (-1.16667, 5.06760, 0.81650);
\draw[edge] (-2.66667, -2.35702, 3.87836) -- (-2.66667, -1.11959, 4.59279);
\draw[edge] (-2.66667, -2.35702, 3.87836) -- (-2.66667, -2.35702, -1.63299);
\draw[edge] (-2.66667, -2.35702, 3.87836) -- (-1.33333, -3.29983, 3.87836);
\draw[edge] (3.33333, 1.88562, -0.81650) -- (3.33333, -0.23570, -2.04124);
\draw[edge] (3.33333, -0.23570, -2.04124) -- (3.33333, -1.64992, -1.22474);
\draw[edge] (3.33333, -0.23570, -2.04124) -- (0.66667, -1.17851, -3.67423);
\draw[edge] (3.33333, -0.94281, 2.44949) -- (3.33333, -1.64992, 2.04124);
\draw[edge] (3.33333, -0.94281, 2.44949) -- (-0.50000, -2.29810, 4.79692);
\draw[edge] (3.33333, -1.64992, 2.04124) -- (3.33333, -1.64992, -1.22474);
\draw[edge] (3.33333, -1.64992, 2.04124) -- (-0.50000, -3.00520, 4.38867);
\draw[edge] (3.33333, -1.64992, -1.22474) -- (0.66667, -2.59272, -2.85774);
\draw[edge] (0.66667, -1.17851, -3.67423) -- (0.66667, -2.59272, -2.85774);
\draw[edge] (-2.66667, -1.11959, 4.59279) -- (-2.33333, -1.00173, 4.79692);
\draw[edge] (0.66667, -2.59272, -2.85774) -- (-1.33333, -3.29983, -1.63299);
\draw[edge] (-1.33333, -3.29983, -1.63299) -- (-2.66667, -2.35702, -1.63299);
\draw[edge] (-1.33333, -3.29983, -1.63299) -- (-1.33333, -3.29983, 3.87836);
\draw[edge] (-0.50000, -2.29810, 4.79692) -- (-0.50000, -3.00520, 4.38867);
\draw[edge] (-0.50000, -2.29810, 4.79692) -- (-2.33333, -1.00173, 4.79692);
\draw[edge] (-0.50000, -3.00520, 4.38867) -- (-1.33333, -3.29983, 3.87836);
\draw[edge] (-1.16667, 5.06760, 0.81650) -- (-2.33333, 4.65512, 1.53093);
\draw[edge] (-2.33333, -1.00173, 4.79692) -- (-2.33333, 4.65512, 1.53093);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (3.33333, 1.88562, 0.81650)     {};
\node[vertex] at (-2.66667, -2.35702, 3.87836)     {};
\node[vertex] at (3.33333, 1.88562, -0.81650)     {};
\node[vertex] at (3.33333, -0.23570, -2.04124)     {};
\node[vertex] at (3.33333, -0.94281, 2.44949)     {};
\node[vertex] at (3.33333, -1.64992, 2.04124)     {};
\node[vertex] at (3.33333, -1.64992, -1.22474)     {};
\node[vertex] at (0.66667, -1.17851, -3.67423)     {};
\node[vertex] at (-2.66667, -1.11959, 4.59279)     {};
\node[vertex] at (0.66667, -2.59272, -2.85774)     {};
\node[vertex] at (-1.33333, -3.29983, -1.63299)     {};
\node[vertex] at (-0.50000, -2.29810, 4.79692)     {};
\node[vertex] at (-0.50000, -3.00520, 4.38867)     {};
\node[vertex] at (-2.66667, -2.35702, -1.63299)     {};
\node[vertex] at (-1.16667, 5.06760, 0.81650)     {};
\node[vertex] at (-2.33333, -1.00173, 4.79692)     {};
\node[vertex] at (-1.33333, -3.29983, 3.87836)     {};
\node[vertex] at (-2.33333, 4.65512, 1.53093)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation13.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.91667, -2.71058, -1.83712) at (-2.91667, -2.71058, -1.83712);
\coordinate (3.75000, 2.12132, 0.81650) at (3.75000, 2.12132, 0.81650);
\coordinate (3.75000, 2.12132, -0.81650) at (3.75000, 2.12132, -0.81650);
\coordinate (-2.91667, -2.71058, 3.87836) at (-2.91667, -2.71058, 3.87836);
\coordinate (3.75000, -0.35355, -2.24537) at (3.75000, -0.35355, -2.24537);
\coordinate (3.75000, -0.70711, 2.44949) at (3.75000, -0.70711, 2.44949);
\coordinate (3.75000, -1.76777, 1.83712) at (3.75000, -1.76777, 1.83712);
\coordinate (3.75000, -1.76777, -1.42887) at (3.75000, -1.76777, -1.42887);
\coordinate (0.75000, -1.41421, -4.08248) at (0.75000, -1.41421, -4.08248);
\coordinate (0.75000, -2.82843, -3.26599) at (0.75000, -2.82843, -3.26599);
\coordinate (-0.58333, -2.23917, 5.10310) at (-0.58333, -2.23917, 5.10310);
\coordinate (-2.91667, -0.94281, 4.89898) at (-2.91667, -0.94281, 4.89898);
\coordinate (-2.91667, 0.11785, -3.47011) at (-2.91667, 0.11785, -3.47011);
\coordinate (-0.58333, -3.29983, 4.49073) at (-0.58333, -3.29983, 4.49073);
\coordinate (-0.91667, 5.42115, 0.81650) at (-0.91667, 5.42115, 0.81650);
\coordinate (-0.91667, 5.42115, -0.81650) at (-0.91667, 5.42115, -0.81650);
\coordinate (-1.58333, -3.65339, 3.87836) at (-1.58333, -3.65339, 3.87836);
\coordinate (-1.58333, -3.65339, -1.83712) at (-1.58333, -3.65339, -1.83712);
\coordinate (-1.91667, 5.06760, -1.42887) at (-1.91667, 5.06760, -1.42887);
\coordinate (-1.91667, 0.47140, -4.08248) at (-1.91667, 0.47140, -4.08248);
\coordinate (-2.91667, 4.71405, -0.81650) at (-2.91667, 4.71405, -0.81650);
\coordinate (-2.58333, 4.83190, 1.83712) at (-2.58333, 4.83190, 1.83712);
\coordinate (-2.58333, -0.82496, 5.10310) at (-2.58333, -0.82496, 5.10310);
\coordinate (-2.91667, 4.71405, 1.63299) at (-2.91667, 4.71405, 1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.91667, -2.71058, -1.83712) -- (-2.91667, 0.11785, -3.47011);
\draw[edge,back] (3.75000, 2.12132, -0.81650) -- (-0.91667, 5.42115, -0.81650);
\draw[edge,back] (0.75000, -1.41421, -4.08248) -- (-1.91667, 0.47140, -4.08248);
\draw[edge,back] (-2.91667, -0.94281, 4.89898) -- (-2.91667, 4.71405, 1.63299);
\draw[edge,back] (-2.91667, 0.11785, -3.47011) -- (-1.91667, 0.47140, -4.08248);
\draw[edge,back] (-2.91667, 0.11785, -3.47011) -- (-2.91667, 4.71405, -0.81650);
\draw[edge,back] (-0.91667, 5.42115, 0.81650) -- (-0.91667, 5.42115, -0.81650);
\draw[edge,back] (-0.91667, 5.42115, -0.81650) -- (-1.91667, 5.06760, -1.42887);
\draw[edge,back] (-1.91667, 5.06760, -1.42887) -- (-1.91667, 0.47140, -4.08248);
\draw[edge,back] (-1.91667, 5.06760, -1.42887) -- (-2.91667, 4.71405, -0.81650);
\draw[edge,back] (-2.91667, 4.71405, -0.81650) -- (-2.91667, 4.71405, 1.63299);
\draw[edge,back] (-2.58333, 4.83190, 1.83712) -- (-2.91667, 4.71405, 1.63299);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.91667, 5.42115, -0.81650)     {};
\node[vertex] at (-1.91667, 5.06760, -1.42887)     {};
\node[vertex] at (-1.91667, 0.47140, -4.08248)     {};
\node[vertex] at (-2.91667, 0.11785, -3.47011)     {};
\node[vertex] at (-2.91667, 4.71405, -0.81650)     {};
\node[vertex] at (-2.91667, 4.71405, 1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.58333, -3.29983, 4.49073) -- (3.75000, -1.76777, 1.83712) -- (3.75000, -0.70711, 2.44949) -- (-0.58333, -2.23917, 5.10310) -- cycle {};
\fill[facet] (-1.58333, -3.65339, -1.83712) -- (-2.91667, -2.71058, -1.83712) -- (-2.91667, -2.71058, 3.87836) -- (-1.58333, -3.65339, 3.87836) -- cycle {};
\fill[facet] (-2.91667, -2.71058, 3.87836) -- (-2.91667, -0.94281, 4.89898) -- (-2.58333, -0.82496, 5.10310) -- (-0.58333, -2.23917, 5.10310) -- (-0.58333, -3.29983, 4.49073) -- (-1.58333, -3.65339, 3.87836) -- cycle {};
\fill[facet] (-1.58333, -3.65339, -1.83712) -- (0.75000, -2.82843, -3.26599) -- (3.75000, -1.76777, -1.42887) -- (3.75000, -1.76777, 1.83712) -- (-0.58333, -3.29983, 4.49073) -- (-1.58333, -3.65339, 3.87836) -- cycle {};
\fill[facet] (0.75000, -2.82843, -3.26599) -- (3.75000, -1.76777, -1.42887) -- (3.75000, -0.35355, -2.24537) -- (0.75000, -1.41421, -4.08248) -- cycle {};
\fill[facet] (-2.58333, -0.82496, 5.10310) -- (-0.58333, -2.23917, 5.10310) -- (3.75000, -0.70711, 2.44949) -- (3.75000, 2.12132, 0.81650) -- (-0.91667, 5.42115, 0.81650) -- (-2.58333, 4.83190, 1.83712) -- cycle {};
\fill[facet] (3.75000, -1.76777, -1.42887) -- (3.75000, -0.35355, -2.24537) -- (3.75000, 2.12132, -0.81650) -- (3.75000, 2.12132, 0.81650) -- (3.75000, -0.70711, 2.44949) -- (3.75000, -1.76777, 1.83712) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.91667, -2.71058, -1.83712) -- (-2.91667, -2.71058, 3.87836);
\draw[edge] (-2.91667, -2.71058, -1.83712) -- (-1.58333, -3.65339, -1.83712);
\draw[edge] (3.75000, 2.12132, 0.81650) -- (3.75000, 2.12132, -0.81650);
\draw[edge] (3.75000, 2.12132, 0.81650) -- (3.75000, -0.70711, 2.44949);
\draw[edge] (3.75000, 2.12132, 0.81650) -- (-0.91667, 5.42115, 0.81650);
\draw[edge] (3.75000, 2.12132, -0.81650) -- (3.75000, -0.35355, -2.24537);
\draw[edge] (-2.91667, -2.71058, 3.87836) -- (-2.91667, -0.94281, 4.89898);
\draw[edge] (-2.91667, -2.71058, 3.87836) -- (-1.58333, -3.65339, 3.87836);
\draw[edge] (3.75000, -0.35355, -2.24537) -- (3.75000, -1.76777, -1.42887);
\draw[edge] (3.75000, -0.35355, -2.24537) -- (0.75000, -1.41421, -4.08248);
\draw[edge] (3.75000, -0.70711, 2.44949) -- (3.75000, -1.76777, 1.83712);
\draw[edge] (3.75000, -0.70711, 2.44949) -- (-0.58333, -2.23917, 5.10310);
\draw[edge] (3.75000, -1.76777, 1.83712) -- (3.75000, -1.76777, -1.42887);
\draw[edge] (3.75000, -1.76777, 1.83712) -- (-0.58333, -3.29983, 4.49073);
\draw[edge] (3.75000, -1.76777, -1.42887) -- (0.75000, -2.82843, -3.26599);
\draw[edge] (0.75000, -1.41421, -4.08248) -- (0.75000, -2.82843, -3.26599);
\draw[edge] (0.75000, -2.82843, -3.26599) -- (-1.58333, -3.65339, -1.83712);
\draw[edge] (-0.58333, -2.23917, 5.10310) -- (-0.58333, -3.29983, 4.49073);
\draw[edge] (-0.58333, -2.23917, 5.10310) -- (-2.58333, -0.82496, 5.10310);
\draw[edge] (-2.91667, -0.94281, 4.89898) -- (-2.58333, -0.82496, 5.10310);
\draw[edge] (-0.58333, -3.29983, 4.49073) -- (-1.58333, -3.65339, 3.87836);
\draw[edge] (-0.91667, 5.42115, 0.81650) -- (-2.58333, 4.83190, 1.83712);
\draw[edge] (-1.58333, -3.65339, 3.87836) -- (-1.58333, -3.65339, -1.83712);
\draw[edge] (-2.58333, 4.83190, 1.83712) -- (-2.58333, -0.82496, 5.10310);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.91667, -2.71058, -1.83712)     {};
\node[vertex] at (3.75000, 2.12132, 0.81650)     {};
\node[vertex] at (3.75000, 2.12132, -0.81650)     {};
\node[vertex] at (-2.91667, -2.71058, 3.87836)     {};
\node[vertex] at (3.75000, -0.35355, -2.24537)     {};
\node[vertex] at (3.75000, -0.70711, 2.44949)     {};
\node[vertex] at (3.75000, -1.76777, 1.83712)     {};
\node[vertex] at (3.75000, -1.76777, -1.42887)     {};
\node[vertex] at (0.75000, -1.41421, -4.08248)     {};
\node[vertex] at (0.75000, -2.82843, -3.26599)     {};
\node[vertex] at (-0.58333, -2.23917, 5.10310)     {};
\node[vertex] at (-2.91667, -0.94281, 4.89898)     {};
\node[vertex] at (-0.58333, -3.29983, 4.49073)     {};
\node[vertex] at (-0.91667, 5.42115, 0.81650)     {};
\node[vertex] at (-1.58333, -3.65339, 3.87836)     {};
\node[vertex] at (-1.58333, -3.65339, -1.83712)     {};
\node[vertex] at (-2.58333, 4.83190, 1.83712)     {};
\node[vertex] at (-2.58333, -0.82496, 5.10310)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation14.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.16667, -3.06413, -2.04124) at (-3.16667, -3.06413, -2.04124);
\coordinate (4.16667, 2.35702, 0.81650) at (4.16667, 2.35702, 0.81650);
\coordinate (4.16667, 2.35702, -0.81650) at (4.16667, 2.35702, -0.81650);
\coordinate (-3.16667, -3.06413, 3.87836) at (-3.16667, -3.06413, 3.87836);
\coordinate (4.16667, -0.47140, 2.44949) at (4.16667, -0.47140, 2.44949);
\coordinate (4.16667, -0.47140, -2.44949) at (4.16667, -0.47140, -2.44949);
\coordinate (4.16667, -1.88562, 1.63299) at (4.16667, -1.88562, 1.63299);
\coordinate (4.16667, -1.88562, -1.63299) at (4.16667, -1.88562, -1.63299);
\coordinate (0.83333, -1.64992, -4.49073) at (0.83333, -1.64992, -4.49073);
\coordinate (0.83333, -3.06413, -3.67423) at (0.83333, -3.06413, -3.67423);
\coordinate (-0.66667, 5.77471, 0.81650) at (-0.66667, 5.77471, 0.81650);
\coordinate (-3.16667, -0.76603, 5.20517) at (-3.16667, -0.76603, 5.20517);
\coordinate (-3.16667, -0.23570, -3.67423) at (-3.16667, -0.23570, -3.67423);
\coordinate (-0.66667, 5.77471, -0.81650) at (-0.66667, 5.77471, -0.81650);
\coordinate (-0.66667, -2.18025, 5.40929) at (-0.66667, -2.18025, 5.40929);
\coordinate (-0.66667, -3.59446, 4.59279) at (-0.66667, -3.59446, 4.59279);
\coordinate (-1.83333, 5.36223, -1.53093) at (-1.83333, 5.36223, -1.53093);
\coordinate (-1.83333, 0.23570, -4.49073) at (-1.83333, 0.23570, -4.49073);
\coordinate (-1.83333, -4.00694, 3.87836) at (-1.83333, -4.00694, 3.87836);
\coordinate (-1.83333, -4.00694, -2.04124) at (-1.83333, -4.00694, -2.04124);
\coordinate (-3.16667, 4.89082, -0.71443) at (-3.16667, 4.89082, -0.71443);
\coordinate (-2.83333, 5.00867, 2.14330) at (-2.83333, 5.00867, 2.14330);
\coordinate (-2.83333, -0.64818, 5.40929) at (-2.83333, -0.64818, 5.40929);
\coordinate (-3.16667, 4.89082, 1.93918) at (-3.16667, 4.89082, 1.93918);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.16667, -3.06413, -2.04124) -- (-3.16667, -0.23570, -3.67423);
\draw[edge,back] (4.16667, 2.35702, -0.81650) -- (-0.66667, 5.77471, -0.81650);
\draw[edge,back] (0.83333, -1.64992, -4.49073) -- (-1.83333, 0.23570, -4.49073);
\draw[edge,back] (-0.66667, 5.77471, 0.81650) -- (-0.66667, 5.77471, -0.81650);
\draw[edge,back] (-3.16667, -0.76603, 5.20517) -- (-3.16667, 4.89082, 1.93918);
\draw[edge,back] (-3.16667, -0.23570, -3.67423) -- (-1.83333, 0.23570, -4.49073);
\draw[edge,back] (-3.16667, -0.23570, -3.67423) -- (-3.16667, 4.89082, -0.71443);
\draw[edge,back] (-0.66667, 5.77471, -0.81650) -- (-1.83333, 5.36223, -1.53093);
\draw[edge,back] (-1.83333, 5.36223, -1.53093) -- (-1.83333, 0.23570, -4.49073);
\draw[edge,back] (-1.83333, 5.36223, -1.53093) -- (-3.16667, 4.89082, -0.71443);
\draw[edge,back] (-3.16667, 4.89082, -0.71443) -- (-3.16667, 4.89082, 1.93918);
\draw[edge,back] (-2.83333, 5.00867, 2.14330) -- (-3.16667, 4.89082, 1.93918);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.66667, 5.77471, -0.81650)     {};
\node[vertex] at (-1.83333, 5.36223, -1.53093)     {};
\node[vertex] at (-1.83333, 0.23570, -4.49073)     {};
\node[vertex] at (-3.16667, -0.23570, -3.67423)     {};
\node[vertex] at (-3.16667, 4.89082, -0.71443)     {};
\node[vertex] at (-3.16667, 4.89082, 1.93918)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.83333, -3.06413, -3.67423) -- (4.16667, -1.88562, -1.63299) -- (4.16667, -0.47140, -2.44949) -- (0.83333, -1.64992, -4.49073) -- cycle {};
\fill[facet] (-1.83333, -4.00694, -2.04124) -- (-3.16667, -3.06413, -2.04124) -- (-3.16667, -3.06413, 3.87836) -- (-1.83333, -4.00694, 3.87836) -- cycle {};
\fill[facet] (-0.66667, -3.59446, 4.59279) -- (-0.66667, -2.18025, 5.40929) -- (-2.83333, -0.64818, 5.40929) -- (-3.16667, -0.76603, 5.20517) -- (-3.16667, -3.06413, 3.87836) -- (-1.83333, -4.00694, 3.87836) -- cycle {};
\fill[facet] (-1.83333, -4.00694, -2.04124) -- (0.83333, -3.06413, -3.67423) -- (4.16667, -1.88562, -1.63299) -- (4.16667, -1.88562, 1.63299) -- (-0.66667, -3.59446, 4.59279) -- (-1.83333, -4.00694, 3.87836) -- cycle {};
\fill[facet] (-0.66667, -3.59446, 4.59279) -- (4.16667, -1.88562, 1.63299) -- (4.16667, -0.47140, 2.44949) -- (-0.66667, -2.18025, 5.40929) -- cycle {};
\fill[facet] (-2.83333, -0.64818, 5.40929) -- (-0.66667, -2.18025, 5.40929) -- (4.16667, -0.47140, 2.44949) -- (4.16667, 2.35702, 0.81650) -- (-0.66667, 5.77471, 0.81650) -- (-2.83333, 5.00867, 2.14330) -- cycle {};
\fill[facet] (4.16667, -1.88562, -1.63299) -- (4.16667, -0.47140, -2.44949) -- (4.16667, 2.35702, -0.81650) -- (4.16667, 2.35702, 0.81650) -- (4.16667, -0.47140, 2.44949) -- (4.16667, -1.88562, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.16667, -3.06413, -2.04124) -- (-3.16667, -3.06413, 3.87836);
\draw[edge] (-3.16667, -3.06413, -2.04124) -- (-1.83333, -4.00694, -2.04124);
\draw[edge] (4.16667, 2.35702, 0.81650) -- (4.16667, 2.35702, -0.81650);
\draw[edge] (4.16667, 2.35702, 0.81650) -- (4.16667, -0.47140, 2.44949);
\draw[edge] (4.16667, 2.35702, 0.81650) -- (-0.66667, 5.77471, 0.81650);
\draw[edge] (4.16667, 2.35702, -0.81650) -- (4.16667, -0.47140, -2.44949);
\draw[edge] (-3.16667, -3.06413, 3.87836) -- (-3.16667, -0.76603, 5.20517);
\draw[edge] (-3.16667, -3.06413, 3.87836) -- (-1.83333, -4.00694, 3.87836);
\draw[edge] (4.16667, -0.47140, 2.44949) -- (4.16667, -1.88562, 1.63299);
\draw[edge] (4.16667, -0.47140, 2.44949) -- (-0.66667, -2.18025, 5.40929);
\draw[edge] (4.16667, -0.47140, -2.44949) -- (4.16667, -1.88562, -1.63299);
\draw[edge] (4.16667, -0.47140, -2.44949) -- (0.83333, -1.64992, -4.49073);
\draw[edge] (4.16667, -1.88562, 1.63299) -- (4.16667, -1.88562, -1.63299);
\draw[edge] (4.16667, -1.88562, 1.63299) -- (-0.66667, -3.59446, 4.59279);
\draw[edge] (4.16667, -1.88562, -1.63299) -- (0.83333, -3.06413, -3.67423);
\draw[edge] (0.83333, -1.64992, -4.49073) -- (0.83333, -3.06413, -3.67423);
\draw[edge] (0.83333, -3.06413, -3.67423) -- (-1.83333, -4.00694, -2.04124);
\draw[edge] (-0.66667, 5.77471, 0.81650) -- (-2.83333, 5.00867, 2.14330);
\draw[edge] (-3.16667, -0.76603, 5.20517) -- (-2.83333, -0.64818, 5.40929);
\draw[edge] (-0.66667, -2.18025, 5.40929) -- (-0.66667, -3.59446, 4.59279);
\draw[edge] (-0.66667, -2.18025, 5.40929) -- (-2.83333, -0.64818, 5.40929);
\draw[edge] (-0.66667, -3.59446, 4.59279) -- (-1.83333, -4.00694, 3.87836);
\draw[edge] (-1.83333, -4.00694, 3.87836) -- (-1.83333, -4.00694, -2.04124);
\draw[edge] (-2.83333, 5.00867, 2.14330) -- (-2.83333, -0.64818, 5.40929);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.16667, -3.06413, -2.04124)     {};
\node[vertex] at (4.16667, 2.35702, 0.81650)     {};
\node[vertex] at (4.16667, 2.35702, -0.81650)     {};
\node[vertex] at (-3.16667, -3.06413, 3.87836)     {};
\node[vertex] at (4.16667, -0.47140, 2.44949)     {};
\node[vertex] at (4.16667, -0.47140, -2.44949)     {};
\node[vertex] at (4.16667, -1.88562, 1.63299)     {};
\node[vertex] at (4.16667, -1.88562, -1.63299)     {};
\node[vertex] at (0.83333, -1.64992, -4.49073)     {};
\node[vertex] at (0.83333, -3.06413, -3.67423)     {};
\node[vertex] at (-0.66667, 5.77471, 0.81650)     {};
\node[vertex] at (-3.16667, -0.76603, 5.20517)     {};
\node[vertex] at (-0.66667, -2.18025, 5.40929)     {};
\node[vertex] at (-0.66667, -3.59446, 4.59279)     {};
\node[vertex] at (-1.83333, -4.00694, 3.87836)     {};
\node[vertex] at (-1.83333, -4.00694, -2.04124)     {};
\node[vertex] at (-2.83333, 5.00867, 2.14330)     {};
\node[vertex] at (-2.83333, -0.64818, 5.40929)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation2.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=.3,
	back/.style={very thin},
	edge/.style={color=blue, very thick},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={inner sep=1pt,circle,fill=blue,thick},
	baseline=0]

%% Coordinate of the vertices:
%%
\coordinate (-3.16667, -3.06413, -2.85774) at (-3.16667, -3.06413, -2.85774);
\coordinate (4.83333, 1.88562, 0.81650) at (4.83333, 1.88562, 0.81650);
\coordinate (4.83333, 1.88562, -0.81650) at (4.83333, 1.88562, -0.81650);
\coordinate (-3.16667, -3.06413, 3.26599) at (-3.16667, -3.06413, 3.26599);
\coordinate (4.83333, -0.23570, -2.04124) at (4.83333, -0.23570, -2.04124);
\coordinate (4.83333, -0.94281, 2.44949) at (4.83333, -0.94281, 2.44949);
\coordinate (4.83333, -1.64992, 2.04124) at (4.83333, -1.64992, 2.04124);
\coordinate (4.83333, -1.64992, -1.22474) at (4.83333, -1.64992, -1.22474);
\coordinate (0.50000, -2.47487, 5.10310) at (0.50000, -2.47487, 5.10310);
\coordinate (0.50000, -3.18198, 4.69486) at (0.50000, -3.18198, 4.69486);
\coordinate (0.16667, -1.88562, -4.89898) at (0.16667, -1.88562, -4.89898);
\coordinate (-3.16667, -1.29636, 4.28661) at (-3.16667, -1.29636, 4.28661);
\coordinate (-3.16667, -0.23570, -4.49073) at (-3.16667, -0.23570, -4.49073);
\coordinate (0.16667, -3.29983, -4.08248) at (0.16667, -3.29983, -4.08248);
\coordinate (-0.16667, 5.42115, 0.81650) at (-0.16667, 5.42115, 0.81650);
\coordinate (-0.16667, 5.42115, -0.81650) at (-0.16667, 5.42115, -0.81650);
\coordinate (-1.83333, 4.83190, 1.83712) at (-1.83333, 4.83190, 1.83712);
\coordinate (-1.83333, -0.82496, 5.10310) at (-1.83333, -0.82496, 5.10310);
\coordinate (-1.83333, -4.00694, 3.26599) at (-1.83333, -4.00694, 3.26599);
\coordinate (-1.83333, -4.00694, -2.85774) at (-1.83333, -4.00694, -2.85774);
\coordinate (-3.16667, 4.36049, -1.83712) at (-3.16667, 4.36049, -1.83712);
\coordinate (-2.50000, 4.59619, -2.24537) at (-2.50000, 4.59619, -2.24537);
\coordinate (-2.50000, 0.00000, -4.89898) at (-2.50000, 0.00000, -4.89898);
\coordinate (-3.16667, 4.36049, 1.02062) at (-3.16667, 4.36049, 1.02062);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.16667, -3.06413, -2.85774) -- (-3.16667, -0.23570, -4.49073);
\draw[edge,back] (4.83333, 1.88562, -0.81650) -- (-0.16667, 5.42115, -0.81650);
\draw[edge,back] (0.16667, -1.88562, -4.89898) -- (-2.50000, 0.00000, -4.89898);
\draw[edge,back] (-3.16667, -1.29636, 4.28661) -- (-3.16667, 4.36049, 1.02062);
\draw[edge,back] (-3.16667, -0.23570, -4.49073) -- (-3.16667, 4.36049, -1.83712);
\draw[edge,back] (-3.16667, -0.23570, -4.49073) -- (-2.50000, 0.00000, -4.89898);
\draw[edge,back] (-0.16667, 5.42115, 0.81650) -- (-0.16667, 5.42115, -0.81650);
\draw[edge,back] (-0.16667, 5.42115, -0.81650) -- (-2.50000, 4.59619, -2.24537);
\draw[edge,back] (-1.83333, 4.83190, 1.83712) -- (-3.16667, 4.36049, 1.02062);
\draw[edge,back] (-3.16667, 4.36049, -1.83712) -- (-2.50000, 4.59619, -2.24537);
\draw[edge,back] (-3.16667, 4.36049, -1.83712) -- (-3.16667, 4.36049, 1.02062);
\draw[edge,back] (-2.50000, 4.59619, -2.24537) -- (-2.50000, 0.00000, -4.89898);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.16667, 5.42115, -0.81650)     {};
\node[vertex] at (-2.50000, 4.59619, -2.24537)     {};
\node[vertex] at (-2.50000, 0.00000, -4.89898)     {};
\node[vertex] at (-3.16667, -0.23570, -4.49073)     {};
\node[vertex] at (-3.16667, 4.36049, -1.83712)     {};
\node[vertex] at (-3.16667, 4.36049, 1.02062)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.50000, -3.18198, 4.69486) -- (4.83333, -1.64992, 2.04124) -- (4.83333, -0.94281, 2.44949) -- (0.50000, -2.47487, 5.10310) -- cycle {};
\fill[facet] (-1.83333, -4.00694, -2.85774) -- (-3.16667, -3.06413, -2.85774) -- (-3.16667, -3.06413, 3.26599) -- (-1.83333, -4.00694, 3.26599) -- cycle {};
\fill[facet] (0.50000, -2.47487, 5.10310) -- (0.50000, -3.18198, 4.69486) -- (-1.83333, -4.00694, 3.26599) -- (-3.16667, -3.06413, 3.26599) -- (-3.16667, -1.29636, 4.28661) -- (-1.83333, -0.82496, 5.10310) -- cycle {};
\fill[facet] (-1.83333, -4.00694, -2.85774) -- (0.16667, -3.29983, -4.08248) -- (4.83333, -1.64992, -1.22474) -- (4.83333, -1.64992, 2.04124) -- (0.50000, -3.18198, 4.69486) -- (-1.83333, -4.00694, 3.26599) -- cycle {};
\fill[facet] (0.16667, -3.29983, -4.08248) -- (4.83333, -1.64992, -1.22474) -- (4.83333, -0.23570, -2.04124) -- (0.16667, -1.88562, -4.89898) -- cycle {};
\fill[facet] (-1.83333, -0.82496, 5.10310) -- (0.50000, -2.47487, 5.10310) -- (4.83333, -0.94281, 2.44949) -- (4.83333, 1.88562, 0.81650) -- (-0.16667, 5.42115, 0.81650) -- (-1.83333, 4.83190, 1.83712) -- cycle {};
\fill[facet] (4.83333, -1.64992, -1.22474) -- (4.83333, -0.23570, -2.04124) -- (4.83333, 1.88562, -0.81650) -- (4.83333, 1.88562, 0.81650) -- (4.83333, -0.94281, 2.44949) -- (4.83333, -1.64992, 2.04124) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.16667, -3.06413, -2.85774) -- (-3.16667, -3.06413, 3.26599);
\draw[edge] (-3.16667, -3.06413, -2.85774) -- (-1.83333, -4.00694, -2.85774);
\draw[edge] (4.83333, 1.88562, 0.81650) -- (4.83333, 1.88562, -0.81650);
\draw[edge] (4.83333, 1.88562, 0.81650) -- (4.83333, -0.94281, 2.44949);
\draw[edge] (4.83333, 1.88562, 0.81650) -- (-0.16667, 5.42115, 0.81650);
\draw[edge] (4.83333, 1.88562, -0.81650) -- (4.83333, -0.23570, -2.04124);
\draw[edge] (-3.16667, -3.06413, 3.26599) -- (-3.16667, -1.29636, 4.28661);
\draw[edge] (-3.16667, -3.06413, 3.26599) -- (-1.83333, -4.00694, 3.26599);
\draw[edge] (4.83333, -0.23570, -2.04124) -- (4.83333, -1.64992, -1.22474);
\draw[edge] (4.83333, -0.23570, -2.04124) -- (0.16667, -1.88562, -4.89898);
\draw[edge] (4.83333, -0.94281, 2.44949) -- (4.83333, -1.64992, 2.04124);
\draw[edge] (4.83333, -0.94281, 2.44949) -- (0.50000, -2.47487, 5.10310);
\draw[edge] (4.83333, -1.64992, 2.04124) -- (4.83333, -1.64992, -1.22474);
\draw[edge] (4.83333, -1.64992, 2.04124) -- (0.50000, -3.18198, 4.69486);
\draw[edge] (4.83333, -1.64992, -1.22474) -- (0.16667, -3.29983, -4.08248);
\draw[edge] (0.50000, -2.47487, 5.10310) -- (0.50000, -3.18198, 4.69486);
\draw[edge] (0.50000, -2.47487, 5.10310) -- (-1.83333, -0.82496, 5.10310);
\draw[edge] (0.50000, -3.18198, 4.69486) -- (-1.83333, -4.00694, 3.26599);
\draw[edge] (0.16667, -1.88562, -4.89898) -- (0.16667, -3.29983, -4.08248);
\draw[edge] (-3.16667, -1.29636, 4.28661) -- (-1.83333, -0.82496, 5.10310);
\draw[edge] (0.16667, -3.29983, -4.08248) -- (-1.83333, -4.00694, -2.85774);
\draw[edge] (-0.16667, 5.42115, 0.81650) -- (-1.83333, 4.83190, 1.83712);
\draw[edge] (-1.83333, 4.83190, 1.83712) -- (-1.83333, -0.82496, 5.10310);
\draw[edge] (-1.83333, -4.00694, 3.26599) -- (-1.83333, -4.00694, -2.85774);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.16667, -3.06413, -2.85774)     {};
\node[vertex] at (4.83333, 1.88562, 0.81650)     {};
\node[vertex] at (4.83333, 1.88562, -0.81650)     {};
\node[vertex] at (-3.16667, -3.06413, 3.26599)     {};
\node[vertex] at (4.83333, -0.23570, -2.04124)     {};
\node[vertex] at (4.83333, -0.94281, 2.44949)     {};
\node[vertex] at (4.83333, -1.64992, 2.04124)     {};
\node[vertex] at (4.83333, -1.64992, -1.22474)     {};
\node[vertex] at (0.50000, -2.47487, 5.10310)     {};
\node[vertex] at (0.50000, -3.18198, 4.69486)     {};
\node[vertex] at (0.16667, -1.88562, -4.89898)     {};
\node[vertex] at (-3.16667, -1.29636, 4.28661)     {};
\node[vertex] at (0.16667, -3.29983, -4.08248)     {};
\node[vertex] at (-0.16667, 5.42115, 0.81650)     {};
\node[vertex] at (-1.83333, 4.83190, 1.83712)     {};
\node[vertex] at (-1.83333, -0.82496, 5.10310)     {};
\node[vertex] at (-1.83333, -4.00694, 3.26599)     {};
\node[vertex] at (-1.83333, -4.00694, -2.85774)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation20.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.33333, -1.88562, -1.63299) at (-2.33333, -1.88562, -1.63299);
\coordinate (3.00000, 1.41421, 0.81650) at (3.00000, 1.41421, 0.81650);
\coordinate (3.00000, 1.41421, -0.81650) at (3.00000, 1.41421, -0.81650);
\coordinate (-2.33333, -1.88562, 3.67423) at (-2.33333, -1.88562, 3.67423);
\coordinate (3.00000, 0.00000, -1.63299) at (3.00000, 0.00000, -1.63299);
\coordinate (3.00000, -1.41421, 2.44949) at (3.00000, -1.41421, 2.44949);
\coordinate (3.00000, -1.41421, -0.81650) at (3.00000, -1.41421, -0.81650);
\coordinate (-2.33333, -1.53206, 3.87836) at (-2.33333, -1.53206, 3.87836);
\coordinate (-2.33333, 0.94281, -3.26599) at (-2.33333, 0.94281, -3.26599);
\coordinate (0.33333, -0.94281, -3.26599) at (0.33333, -0.94281, -3.26599);
\coordinate (0.33333, -2.35702, -2.44949) at (0.33333, -2.35702, -2.44949);
\coordinate (0.00000, -2.47487, 4.28661) at (0.00000, -2.47487, 4.28661);
\coordinate (-1.00000, -2.82843, 3.67423) at (-1.00000, -2.82843, 3.67423);
\coordinate (-1.00000, -2.82843, -1.63299) at (-1.00000, -2.82843, -1.63299);
\coordinate (-1.33333, 4.47834, 0.81650) at (-1.33333, 4.47834, 0.81650);
\coordinate (-1.33333, 4.47834, -0.81650) at (-1.33333, 4.47834, -0.81650);
\coordinate (-2.33333, 4.12479, -1.42887) at (-2.33333, 4.12479, -1.42887);
\coordinate (-1.66667, 4.36049, 1.02062) at (-1.66667, 4.36049, 1.02062);
\coordinate (-1.66667, -1.29636, 4.28661) at (-1.66667, -1.29636, 4.28661);
\coordinate (-2.33333, 4.12479, 0.61237) at (-2.33333, 4.12479, 0.61237);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.33333, -1.88562, -1.63299) -- (-2.33333, 0.94281, -3.26599);
\draw[edge,back] (3.00000, 1.41421, -0.81650) -- (-1.33333, 4.47834, -0.81650);
\draw[edge,back] (-2.33333, -1.53206, 3.87836) -- (-2.33333, 4.12479, 0.61237);
\draw[edge,back] (-2.33333, 0.94281, -3.26599) -- (0.33333, -0.94281, -3.26599);
\draw[edge,back] (-2.33333, 0.94281, -3.26599) -- (-2.33333, 4.12479, -1.42887);
\draw[edge,back] (-1.33333, 4.47834, 0.81650) -- (-1.33333, 4.47834, -0.81650);
\draw[edge,back] (-1.33333, 4.47834, -0.81650) -- (-2.33333, 4.12479, -1.42887);
\draw[edge,back] (-2.33333, 4.12479, -1.42887) -- (-2.33333, 4.12479, 0.61237);
\draw[edge,back] (-1.66667, 4.36049, 1.02062) -- (-2.33333, 4.12479, 0.61237);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.33333, 0.94281, -3.26599)     {};
\node[vertex] at (-1.33333, 4.47834, -0.81650)     {};
\node[vertex] at (-2.33333, 4.12479, -1.42887)     {};
\node[vertex] at (-2.33333, 4.12479, 0.61237)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.00000, -2.82843, -1.63299) -- (0.33333, -2.35702, -2.44949) -- (3.00000, -1.41421, -0.81650) -- (3.00000, -1.41421, 2.44949) -- (0.00000, -2.47487, 4.28661) -- (-1.00000, -2.82843, 3.67423) -- cycle {};
\fill[facet] (0.00000, -2.47487, 4.28661) -- (-1.66667, -1.29636, 4.28661) -- (-2.33333, -1.53206, 3.87836) -- (-2.33333, -1.88562, 3.67423) -- (-1.00000, -2.82843, 3.67423) -- cycle {};
\fill[facet] (-1.00000, -2.82843, -1.63299) -- (-2.33333, -1.88562, -1.63299) -- (-2.33333, -1.88562, 3.67423) -- (-1.00000, -2.82843, 3.67423) -- cycle {};
\fill[facet] (0.33333, -2.35702, -2.44949) -- (3.00000, -1.41421, -0.81650) -- (3.00000, 0.00000, -1.63299) -- (0.33333, -0.94281, -3.26599) -- cycle {};
\fill[facet] (-1.66667, -1.29636, 4.28661) -- (0.00000, -2.47487, 4.28661) -- (3.00000, -1.41421, 2.44949) -- (3.00000, 1.41421, 0.81650) -- (-1.33333, 4.47834, 0.81650) -- (-1.66667, 4.36049, 1.02062) -- cycle {};
\fill[facet] (3.00000, -1.41421, -0.81650) -- (3.00000, 0.00000, -1.63299) -- (3.00000, 1.41421, -0.81650) -- (3.00000, 1.41421, 0.81650) -- (3.00000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.33333, -1.88562, -1.63299) -- (-2.33333, -1.88562, 3.67423);
\draw[edge] (-2.33333, -1.88562, -1.63299) -- (-1.00000, -2.82843, -1.63299);
\draw[edge] (3.00000, 1.41421, 0.81650) -- (3.00000, 1.41421, -0.81650);
\draw[edge] (3.00000, 1.41421, 0.81650) -- (3.00000, -1.41421, 2.44949);
\draw[edge] (3.00000, 1.41421, 0.81650) -- (-1.33333, 4.47834, 0.81650);
\draw[edge] (3.00000, 1.41421, -0.81650) -- (3.00000, 0.00000, -1.63299);
\draw[edge] (-2.33333, -1.88562, 3.67423) -- (-2.33333, -1.53206, 3.87836);
\draw[edge] (-2.33333, -1.88562, 3.67423) -- (-1.00000, -2.82843, 3.67423);
\draw[edge] (3.00000, 0.00000, -1.63299) -- (3.00000, -1.41421, -0.81650);
\draw[edge] (3.00000, 0.00000, -1.63299) -- (0.33333, -0.94281, -3.26599);
\draw[edge] (3.00000, -1.41421, 2.44949) -- (3.00000, -1.41421, -0.81650);
\draw[edge] (3.00000, -1.41421, 2.44949) -- (0.00000, -2.47487, 4.28661);
\draw[edge] (3.00000, -1.41421, -0.81650) -- (0.33333, -2.35702, -2.44949);
\draw[edge] (-2.33333, -1.53206, 3.87836) -- (-1.66667, -1.29636, 4.28661);
\draw[edge] (0.33333, -0.94281, -3.26599) -- (0.33333, -2.35702, -2.44949);
\draw[edge] (0.33333, -2.35702, -2.44949) -- (-1.00000, -2.82843, -1.63299);
\draw[edge] (0.00000, -2.47487, 4.28661) -- (-1.00000, -2.82843, 3.67423);
\draw[edge] (0.00000, -2.47487, 4.28661) -- (-1.66667, -1.29636, 4.28661);
\draw[edge] (-1.00000, -2.82843, 3.67423) -- (-1.00000, -2.82843, -1.63299);
\draw[edge] (-1.33333, 4.47834, 0.81650) -- (-1.66667, 4.36049, 1.02062);
\draw[edge] (-1.66667, 4.36049, 1.02062) -- (-1.66667, -1.29636, 4.28661);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.33333, -1.88562, -1.63299)     {};
\node[vertex] at (3.00000, 1.41421, 0.81650)     {};
\node[vertex] at (3.00000, 1.41421, -0.81650)     {};
\node[vertex] at (-2.33333, -1.88562, 3.67423)     {};
\node[vertex] at (3.00000, 0.00000, -1.63299)     {};
\node[vertex] at (3.00000, -1.41421, 2.44949)     {};
\node[vertex] at (3.00000, -1.41421, -0.81650)     {};
\node[vertex] at (-2.33333, -1.53206, 3.87836)     {};
\node[vertex] at (0.33333, -0.94281, -3.26599)     {};
\node[vertex] at (0.33333, -2.35702, -2.44949)     {};
\node[vertex] at (0.00000, -2.47487, 4.28661)     {};
\node[vertex] at (-1.00000, -2.82843, 3.67423)     {};
\node[vertex] at (-1.00000, -2.82843, -1.63299)     {};
\node[vertex] at (-1.33333, 4.47834, 0.81650)     {};
\node[vertex] at (-1.66667, 4.36049, 1.02062)     {};
\node[vertex] at (-1.66667, -1.29636, 4.28661)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation21.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.58333, -2.23917, -1.83712) at (-2.58333, -2.23917, -1.83712);
\coordinate (3.41667, 1.64992, 0.81650) at (3.41667, 1.64992, 0.81650);
\coordinate (3.41667, 1.64992, -0.81650) at (3.41667, 1.64992, -0.81650);
\coordinate (-2.58333, -2.23917, 3.67423) at (-2.58333, -2.23917, 3.67423);
\coordinate (3.41667, -0.11785, -1.83712) at (3.41667, -0.11785, -1.83712);
\coordinate (3.41667, -1.17851, 2.44949) at (3.41667, -1.17851, 2.44949);
\coordinate (3.41667, -1.53206, 2.24537) at (3.41667, -1.53206, 2.24537);
\coordinate (3.41667, -1.53206, -1.02062) at (3.41667, -1.53206, -1.02062);
\coordinate (0.41667, -1.17851, -3.67423) at (0.41667, -1.17851, -3.67423);
\coordinate (0.41667, -2.59272, -2.85774) at (0.41667, -2.59272, -2.85774);
\coordinate (-0.08333, -2.41595, 4.59279) at (-0.08333, -2.41595, 4.59279);
\coordinate (-2.58333, -1.35529, 4.18454) at (-2.58333, -1.35529, 4.18454);
\coordinate (-2.58333, 0.58926, -3.47011) at (-2.58333, 0.58926, -3.47011);
\coordinate (-0.08333, -2.76950, 4.38867) at (-0.08333, -2.76950, 4.38867);
\coordinate (-1.08333, 4.83190, 0.81650) at (-1.08333, 4.83190, 0.81650);
\coordinate (-1.08333, 4.83190, -0.81650) at (-1.08333, 4.83190, -0.81650);
\coordinate (-1.25000, -3.18198, 3.67423) at (-1.25000, -3.18198, 3.67423);
\coordinate (-1.25000, -3.18198, -1.83712) at (-1.25000, -3.18198, -1.83712);
\coordinate (-1.91667, 4.53727, 1.32681) at (-1.91667, 4.53727, 1.32681);
\coordinate (-1.91667, -1.11959, 4.59279) at (-1.91667, -1.11959, 4.59279);
\coordinate (-2.58333, 4.30157, -1.32681) at (-2.58333, 4.30157, -1.32681);
\coordinate (-2.25000, 4.41942, -1.53093) at (-2.25000, 4.41942, -1.53093);
\coordinate (-2.25000, 0.70711, -3.67423) at (-2.25000, 0.70711, -3.67423);
\coordinate (-2.58333, 4.30157, 0.91856) at (-2.58333, 4.30157, 0.91856);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.58333, -2.23917, -1.83712) -- (-2.58333, 0.58926, -3.47011);
\draw[edge,back] (3.41667, 1.64992, -0.81650) -- (-1.08333, 4.83190, -0.81650);
\draw[edge,back] (0.41667, -1.17851, -3.67423) -- (-2.25000, 0.70711, -3.67423);
\draw[edge,back] (-2.58333, -1.35529, 4.18454) -- (-2.58333, 4.30157, 0.91856);
\draw[edge,back] (-2.58333, 0.58926, -3.47011) -- (-2.58333, 4.30157, -1.32681);
\draw[edge,back] (-2.58333, 0.58926, -3.47011) -- (-2.25000, 0.70711, -3.67423);
\draw[edge,back] (-1.08333, 4.83190, 0.81650) -- (-1.08333, 4.83190, -0.81650);
\draw[edge,back] (-1.08333, 4.83190, -0.81650) -- (-2.25000, 4.41942, -1.53093);
\draw[edge,back] (-1.91667, 4.53727, 1.32681) -- (-2.58333, 4.30157, 0.91856);
\draw[edge,back] (-2.58333, 4.30157, -1.32681) -- (-2.25000, 4.41942, -1.53093);
\draw[edge,back] (-2.58333, 4.30157, -1.32681) -- (-2.58333, 4.30157, 0.91856);
\draw[edge,back] (-2.25000, 4.41942, -1.53093) -- (-2.25000, 0.70711, -3.67423);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-1.08333, 4.83190, -0.81650)     {};
\node[vertex] at (-2.25000, 4.41942, -1.53093)     {};
\node[vertex] at (-2.25000, 0.70711, -3.67423)     {};
\node[vertex] at (-2.58333, 0.58926, -3.47011)     {};
\node[vertex] at (-2.58333, 4.30157, -1.32681)     {};
\node[vertex] at (-2.58333, 4.30157, 0.91856)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.08333, -2.76950, 4.38867) -- (3.41667, -1.53206, 2.24537) -- (3.41667, -1.17851, 2.44949) -- (-0.08333, -2.41595, 4.59279) -- cycle {};
\fill[facet] (-1.25000, -3.18198, -1.83712) -- (-2.58333, -2.23917, -1.83712) -- (-2.58333, -2.23917, 3.67423) -- (-1.25000, -3.18198, 3.67423) -- cycle {};
\fill[facet] (-2.58333, -2.23917, 3.67423) -- (-2.58333, -1.35529, 4.18454) -- (-1.91667, -1.11959, 4.59279) -- (-0.08333, -2.41595, 4.59279) -- (-0.08333, -2.76950, 4.38867) -- (-1.25000, -3.18198, 3.67423) -- cycle {};
\fill[facet] (-1.25000, -3.18198, -1.83712) -- (0.41667, -2.59272, -2.85774) -- (3.41667, -1.53206, -1.02062) -- (3.41667, -1.53206, 2.24537) -- (-0.08333, -2.76950, 4.38867) -- (-1.25000, -3.18198, 3.67423) -- cycle {};
\fill[facet] (0.41667, -2.59272, -2.85774) -- (3.41667, -1.53206, -1.02062) -- (3.41667, -0.11785, -1.83712) -- (0.41667, -1.17851, -3.67423) -- cycle {};
\fill[facet] (-1.91667, -1.11959, 4.59279) -- (-0.08333, -2.41595, 4.59279) -- (3.41667, -1.17851, 2.44949) -- (3.41667, 1.64992, 0.81650) -- (-1.08333, 4.83190, 0.81650) -- (-1.91667, 4.53727, 1.32681) -- cycle {};
\fill[facet] (3.41667, -1.53206, -1.02062) -- (3.41667, -0.11785, -1.83712) -- (3.41667, 1.64992, -0.81650) -- (3.41667, 1.64992, 0.81650) -- (3.41667, -1.17851, 2.44949) -- (3.41667, -1.53206, 2.24537) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.58333, -2.23917, -1.83712) -- (-2.58333, -2.23917, 3.67423);
\draw[edge] (-2.58333, -2.23917, -1.83712) -- (-1.25000, -3.18198, -1.83712);
\draw[edge] (3.41667, 1.64992, 0.81650) -- (3.41667, 1.64992, -0.81650);
\draw[edge] (3.41667, 1.64992, 0.81650) -- (3.41667, -1.17851, 2.44949);
\draw[edge] (3.41667, 1.64992, 0.81650) -- (-1.08333, 4.83190, 0.81650);
\draw[edge] (3.41667, 1.64992, -0.81650) -- (3.41667, -0.11785, -1.83712);
\draw[edge] (-2.58333, -2.23917, 3.67423) -- (-2.58333, -1.35529, 4.18454);
\draw[edge] (-2.58333, -2.23917, 3.67423) -- (-1.25000, -3.18198, 3.67423);
\draw[edge] (3.41667, -0.11785, -1.83712) -- (3.41667, -1.53206, -1.02062);
\draw[edge] (3.41667, -0.11785, -1.83712) -- (0.41667, -1.17851, -3.67423);
\draw[edge] (3.41667, -1.17851, 2.44949) -- (3.41667, -1.53206, 2.24537);
\draw[edge] (3.41667, -1.17851, 2.44949) -- (-0.08333, -2.41595, 4.59279);
\draw[edge] (3.41667, -1.53206, 2.24537) -- (3.41667, -1.53206, -1.02062);
\draw[edge] (3.41667, -1.53206, 2.24537) -- (-0.08333, -2.76950, 4.38867);
\draw[edge] (3.41667, -1.53206, -1.02062) -- (0.41667, -2.59272, -2.85774);
\draw[edge] (0.41667, -1.17851, -3.67423) -- (0.41667, -2.59272, -2.85774);
\draw[edge] (0.41667, -2.59272, -2.85774) -- (-1.25000, -3.18198, -1.83712);
\draw[edge] (-0.08333, -2.41595, 4.59279) -- (-0.08333, -2.76950, 4.38867);
\draw[edge] (-0.08333, -2.41595, 4.59279) -- (-1.91667, -1.11959, 4.59279);
\draw[edge] (-2.58333, -1.35529, 4.18454) -- (-1.91667, -1.11959, 4.59279);
\draw[edge] (-0.08333, -2.76950, 4.38867) -- (-1.25000, -3.18198, 3.67423);
\draw[edge] (-1.08333, 4.83190, 0.81650) -- (-1.91667, 4.53727, 1.32681);
\draw[edge] (-1.25000, -3.18198, 3.67423) -- (-1.25000, -3.18198, -1.83712);
\draw[edge] (-1.91667, 4.53727, 1.32681) -- (-1.91667, -1.11959, 4.59279);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.58333, -2.23917, -1.83712)     {};
\node[vertex] at (3.41667, 1.64992, 0.81650)     {};
\node[vertex] at (3.41667, 1.64992, -0.81650)     {};
\node[vertex] at (-2.58333, -2.23917, 3.67423)     {};
\node[vertex] at (3.41667, -0.11785, -1.83712)     {};
\node[vertex] at (3.41667, -1.17851, 2.44949)     {};
\node[vertex] at (3.41667, -1.53206, 2.24537)     {};
\node[vertex] at (3.41667, -1.53206, -1.02062)     {};
\node[vertex] at (0.41667, -1.17851, -3.67423)     {};
\node[vertex] at (0.41667, -2.59272, -2.85774)     {};
\node[vertex] at (-0.08333, -2.41595, 4.59279)     {};
\node[vertex] at (-2.58333, -1.35529, 4.18454)     {};
\node[vertex] at (-0.08333, -2.76950, 4.38867)     {};
\node[vertex] at (-1.08333, 4.83190, 0.81650)     {};
\node[vertex] at (-1.25000, -3.18198, 3.67423)     {};
\node[vertex] at (-1.25000, -3.18198, -1.83712)     {};
\node[vertex] at (-1.91667, 4.53727, 1.32681)     {};
\node[vertex] at (-1.91667, -1.11959, 4.59279)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation22.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.83333, -2.59272, -2.04124) at (-2.83333, -2.59272, -2.04124);
\coordinate (3.83333, 1.88562, 0.81650) at (3.83333, 1.88562, 0.81650);
\coordinate (3.83333, 1.88562, -0.81650) at (3.83333, 1.88562, -0.81650);
\coordinate (-2.83333, -2.59272, 3.67423) at (-2.83333, -2.59272, 3.67423);
\coordinate (3.83333, -0.23570, -2.04124) at (3.83333, -0.23570, -2.04124);
\coordinate (3.83333, -0.94281, 2.44949) at (3.83333, -0.94281, 2.44949);
\coordinate (3.83333, -1.64992, 2.04124) at (3.83333, -1.64992, 2.04124);
\coordinate (3.83333, -1.64992, -1.22474) at (3.83333, -1.64992, -1.22474);
\coordinate (0.50000, -1.41421, -4.08248) at (0.50000, -1.41421, -4.08248);
\coordinate (-2.83333, -1.17851, 4.49073) at (-2.83333, -1.17851, 4.49073);
\coordinate (-2.83333, 0.23570, -3.67423) at (-2.83333, 0.23570, -3.67423);
\coordinate (0.50000, -2.82843, -3.26599) at (0.50000, -2.82843, -3.26599);
\coordinate (-0.16667, -2.35702, 4.89898) at (-0.16667, -2.35702, 4.89898);
\coordinate (-0.16667, -3.06413, 4.49073) at (-0.16667, -3.06413, 4.49073);
\coordinate (-0.83333, 5.18545, 0.81650) at (-0.83333, 5.18545, 0.81650);
\coordinate (-0.83333, 5.18545, -0.81650) at (-0.83333, 5.18545, -0.81650);
\coordinate (-1.50000, -3.53553, 3.67423) at (-1.50000, -3.53553, 3.67423);
\coordinate (-1.50000, -3.53553, -2.04124) at (-1.50000, -3.53553, -2.04124);
\coordinate (-2.83333, 4.47834, -1.22474) at (-2.83333, 4.47834, -1.22474);
\coordinate (-2.16667, 4.71405, 1.63299) at (-2.16667, 4.71405, 1.63299);
\coordinate (-2.16667, 4.71405, -1.63299) at (-2.16667, 4.71405, -1.63299);
\coordinate (-2.83333, 4.47834, 1.22474) at (-2.83333, 4.47834, 1.22474);
\coordinate (-2.16667, 0.47140, -4.08248) at (-2.16667, 0.47140, -4.08248);
\coordinate (-2.16667, -0.94281, 4.89898) at (-2.16667, -0.94281, 4.89898);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.83333, -2.59272, -2.04124) -- (-2.83333, 0.23570, -3.67423);
\draw[edge,back] (3.83333, 1.88562, -0.81650) -- (-0.83333, 5.18545, -0.81650);
\draw[edge,back] (0.50000, -1.41421, -4.08248) -- (-2.16667, 0.47140, -4.08248);
\draw[edge,back] (-2.83333, -1.17851, 4.49073) -- (-2.83333, 4.47834, 1.22474);
\draw[edge,back] (-2.83333, 0.23570, -3.67423) -- (-2.83333, 4.47834, -1.22474);
\draw[edge,back] (-2.83333, 0.23570, -3.67423) -- (-2.16667, 0.47140, -4.08248);
\draw[edge,back] (-0.83333, 5.18545, 0.81650) -- (-0.83333, 5.18545, -0.81650);
\draw[edge,back] (-0.83333, 5.18545, -0.81650) -- (-2.16667, 4.71405, -1.63299);
\draw[edge,back] (-2.83333, 4.47834, -1.22474) -- (-2.16667, 4.71405, -1.63299);
\draw[edge,back] (-2.83333, 4.47834, -1.22474) -- (-2.83333, 4.47834, 1.22474);
\draw[edge,back] (-2.16667, 4.71405, 1.63299) -- (-2.83333, 4.47834, 1.22474);
\draw[edge,back] (-2.16667, 4.71405, -1.63299) -- (-2.16667, 0.47140, -4.08248);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.83333, 5.18545, -0.81650)     {};
\node[vertex] at (-2.16667, 4.71405, -1.63299)     {};
\node[vertex] at (-2.16667, 0.47140, -4.08248)     {};
\node[vertex] at (-2.83333, 0.23570, -3.67423)     {};
\node[vertex] at (-2.83333, 4.47834, -1.22474)     {};
\node[vertex] at (-2.83333, 4.47834, 1.22474)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.16667, -3.06413, 4.49073) -- (3.83333, -1.64992, 2.04124) -- (3.83333, -0.94281, 2.44949) -- (-0.16667, -2.35702, 4.89898) -- cycle {};
\fill[facet] (-1.50000, -3.53553, -2.04124) -- (-2.83333, -2.59272, -2.04124) -- (-2.83333, -2.59272, 3.67423) -- (-1.50000, -3.53553, 3.67423) -- cycle {};
\fill[facet] (-0.16667, -3.06413, 4.49073) -- (-0.16667, -2.35702, 4.89898) -- (-2.16667, -0.94281, 4.89898) -- (-2.83333, -1.17851, 4.49073) -- (-2.83333, -2.59272, 3.67423) -- (-1.50000, -3.53553, 3.67423) -- cycle {};
\fill[facet] (-1.50000, -3.53553, -2.04124) -- (0.50000, -2.82843, -3.26599) -- (3.83333, -1.64992, -1.22474) -- (3.83333, -1.64992, 2.04124) -- (-0.16667, -3.06413, 4.49073) -- (-1.50000, -3.53553, 3.67423) -- cycle {};
\fill[facet] (0.50000, -2.82843, -3.26599) -- (3.83333, -1.64992, -1.22474) -- (3.83333, -0.23570, -2.04124) -- (0.50000, -1.41421, -4.08248) -- cycle {};
\fill[facet] (-2.16667, -0.94281, 4.89898) -- (-0.16667, -2.35702, 4.89898) -- (3.83333, -0.94281, 2.44949) -- (3.83333, 1.88562, 0.81650) -- (-0.83333, 5.18545, 0.81650) -- (-2.16667, 4.71405, 1.63299) -- cycle {};
\fill[facet] (3.83333, -1.64992, -1.22474) -- (3.83333, -0.23570, -2.04124) -- (3.83333, 1.88562, -0.81650) -- (3.83333, 1.88562, 0.81650) -- (3.83333, -0.94281, 2.44949) -- (3.83333, -1.64992, 2.04124) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.83333, -2.59272, -2.04124) -- (-2.83333, -2.59272, 3.67423);
\draw[edge] (-2.83333, -2.59272, -2.04124) -- (-1.50000, -3.53553, -2.04124);
\draw[edge] (3.83333, 1.88562, 0.81650) -- (3.83333, 1.88562, -0.81650);
\draw[edge] (3.83333, 1.88562, 0.81650) -- (3.83333, -0.94281, 2.44949);
\draw[edge] (3.83333, 1.88562, 0.81650) -- (-0.83333, 5.18545, 0.81650);
\draw[edge] (3.83333, 1.88562, -0.81650) -- (3.83333, -0.23570, -2.04124);
\draw[edge] (-2.83333, -2.59272, 3.67423) -- (-2.83333, -1.17851, 4.49073);
\draw[edge] (-2.83333, -2.59272, 3.67423) -- (-1.50000, -3.53553, 3.67423);
\draw[edge] (3.83333, -0.23570, -2.04124) -- (3.83333, -1.64992, -1.22474);
\draw[edge] (3.83333, -0.23570, -2.04124) -- (0.50000, -1.41421, -4.08248);
\draw[edge] (3.83333, -0.94281, 2.44949) -- (3.83333, -1.64992, 2.04124);
\draw[edge] (3.83333, -0.94281, 2.44949) -- (-0.16667, -2.35702, 4.89898);
\draw[edge] (3.83333, -1.64992, 2.04124) -- (3.83333, -1.64992, -1.22474);
\draw[edge] (3.83333, -1.64992, 2.04124) -- (-0.16667, -3.06413, 4.49073);
\draw[edge] (3.83333, -1.64992, -1.22474) -- (0.50000, -2.82843, -3.26599);
\draw[edge] (0.50000, -1.41421, -4.08248) -- (0.50000, -2.82843, -3.26599);
\draw[edge] (-2.83333, -1.17851, 4.49073) -- (-2.16667, -0.94281, 4.89898);
\draw[edge] (0.50000, -2.82843, -3.26599) -- (-1.50000, -3.53553, -2.04124);
\draw[edge] (-0.16667, -2.35702, 4.89898) -- (-0.16667, -3.06413, 4.49073);
\draw[edge] (-0.16667, -2.35702, 4.89898) -- (-2.16667, -0.94281, 4.89898);
\draw[edge] (-0.16667, -3.06413, 4.49073) -- (-1.50000, -3.53553, 3.67423);
\draw[edge] (-0.83333, 5.18545, 0.81650) -- (-2.16667, 4.71405, 1.63299);
\draw[edge] (-1.50000, -3.53553, 3.67423) -- (-1.50000, -3.53553, -2.04124);
\draw[edge] (-2.16667, 4.71405, 1.63299) -- (-2.16667, -0.94281, 4.89898);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.83333, -2.59272, -2.04124)     {};
\node[vertex] at (3.83333, 1.88562, 0.81650)     {};
\node[vertex] at (3.83333, 1.88562, -0.81650)     {};
\node[vertex] at (-2.83333, -2.59272, 3.67423)     {};
\node[vertex] at (3.83333, -0.23570, -2.04124)     {};
\node[vertex] at (3.83333, -0.94281, 2.44949)     {};
\node[vertex] at (3.83333, -1.64992, 2.04124)     {};
\node[vertex] at (3.83333, -1.64992, -1.22474)     {};
\node[vertex] at (0.50000, -1.41421, -4.08248)     {};
\node[vertex] at (-2.83333, -1.17851, 4.49073)     {};
\node[vertex] at (0.50000, -2.82843, -3.26599)     {};
\node[vertex] at (-0.16667, -2.35702, 4.89898)     {};
\node[vertex] at (-0.16667, -3.06413, 4.49073)     {};
\node[vertex] at (-0.83333, 5.18545, 0.81650)     {};
\node[vertex] at (-1.50000, -3.53553, 3.67423)     {};
\node[vertex] at (-1.50000, -3.53553, -2.04124)     {};
\node[vertex] at (-2.16667, 4.71405, 1.63299)     {};
\node[vertex] at (-2.16667, -0.94281, 4.89898)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation23.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.08333, -2.94628, -2.24537) at (-3.08333, -2.94628, -2.24537);
\coordinate (4.25000, 2.12132, 0.81650) at (4.25000, 2.12132, 0.81650);
\coordinate (4.25000, 2.12132, -0.81650) at (4.25000, 2.12132, -0.81650);
\coordinate (-3.08333, -2.94628, 3.67423) at (-3.08333, -2.94628, 3.67423);
\coordinate (4.25000, -0.35355, -2.24537) at (4.25000, -0.35355, -2.24537);
\coordinate (4.25000, -0.70711, 2.44949) at (4.25000, -0.70711, 2.44949);
\coordinate (4.25000, -1.76777, 1.83712) at (4.25000, -1.76777, 1.83712);
\coordinate (4.25000, -1.76777, -1.42887) at (4.25000, -1.76777, -1.42887);
\coordinate (0.58333, -1.64992, -4.49073) at (0.58333, -1.64992, -4.49073);
\coordinate (0.58333, -3.06413, -3.67423) at (0.58333, -3.06413, -3.67423);
\coordinate (-0.25000, -2.29810, 5.20517) at (-0.25000, -2.29810, 5.20517);
\coordinate (-3.08333, -1.00173, 4.79692) at (-3.08333, -1.00173, 4.79692);
\coordinate (-3.08333, -0.11785, -3.87836) at (-3.08333, -0.11785, -3.87836);
\coordinate (-0.25000, -3.35876, 4.59279) at (-0.25000, -3.35876, 4.59279);
\coordinate (-0.58333, 5.53900, 0.81650) at (-0.58333, 5.53900, 0.81650);
\coordinate (-0.58333, 5.53900, -0.81650) at (-0.58333, 5.53900, -0.81650);
\coordinate (-1.75000, -3.88909, 3.67423) at (-1.75000, -3.88909, 3.67423);
\coordinate (-1.75000, -3.88909, -2.24537) at (-1.75000, -3.88909, -2.24537);
\coordinate (-2.08333, 5.00867, -1.73506) at (-2.08333, 5.00867, -1.73506);
\coordinate (-2.08333, 0.23570, -4.49073) at (-2.08333, 0.23570, -4.49073);
\coordinate (-3.08333, 4.65512, -1.12268) at (-3.08333, 4.65512, -1.12268);
\coordinate (-2.41667, 4.89082, 1.93918) at (-2.41667, 4.89082, 1.93918);
\coordinate (-2.41667, -0.76603, 5.20517) at (-2.41667, -0.76603, 5.20517);
\coordinate (-3.08333, 4.65512, 1.53093) at (-3.08333, 4.65512, 1.53093);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.08333, -2.94628, -2.24537) -- (-3.08333, -0.11785, -3.87836);
\draw[edge,back] (4.25000, 2.12132, -0.81650) -- (-0.58333, 5.53900, -0.81650);
\draw[edge,back] (0.58333, -1.64992, -4.49073) -- (-2.08333, 0.23570, -4.49073);
\draw[edge,back] (-3.08333, -1.00173, 4.79692) -- (-3.08333, 4.65512, 1.53093);
\draw[edge,back] (-3.08333, -0.11785, -3.87836) -- (-2.08333, 0.23570, -4.49073);
\draw[edge,back] (-3.08333, -0.11785, -3.87836) -- (-3.08333, 4.65512, -1.12268);
\draw[edge,back] (-0.58333, 5.53900, 0.81650) -- (-0.58333, 5.53900, -0.81650);
\draw[edge,back] (-0.58333, 5.53900, -0.81650) -- (-2.08333, 5.00867, -1.73506);
\draw[edge,back] (-2.08333, 5.00867, -1.73506) -- (-2.08333, 0.23570, -4.49073);
\draw[edge,back] (-2.08333, 5.00867, -1.73506) -- (-3.08333, 4.65512, -1.12268);
\draw[edge,back] (-3.08333, 4.65512, -1.12268) -- (-3.08333, 4.65512, 1.53093);
\draw[edge,back] (-2.41667, 4.89082, 1.93918) -- (-3.08333, 4.65512, 1.53093);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.58333, 5.53900, -0.81650)     {};
\node[vertex] at (-2.08333, 5.00867, -1.73506)     {};
\node[vertex] at (-2.08333, 0.23570, -4.49073)     {};
\node[vertex] at (-3.08333, -0.11785, -3.87836)     {};
\node[vertex] at (-3.08333, 4.65512, -1.12268)     {};
\node[vertex] at (-3.08333, 4.65512, 1.53093)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.25000, -3.35876, 4.59279) -- (4.25000, -1.76777, 1.83712) -- (4.25000, -0.70711, 2.44949) -- (-0.25000, -2.29810, 5.20517) -- cycle {};
\fill[facet] (-1.75000, -3.88909, -2.24537) -- (-3.08333, -2.94628, -2.24537) -- (-3.08333, -2.94628, 3.67423) -- (-1.75000, -3.88909, 3.67423) -- cycle {};
\fill[facet] (-3.08333, -2.94628, 3.67423) -- (-3.08333, -1.00173, 4.79692) -- (-2.41667, -0.76603, 5.20517) -- (-0.25000, -2.29810, 5.20517) -- (-0.25000, -3.35876, 4.59279) -- (-1.75000, -3.88909, 3.67423) -- cycle {};
\fill[facet] (-1.75000, -3.88909, -2.24537) -- (0.58333, -3.06413, -3.67423) -- (4.25000, -1.76777, -1.42887) -- (4.25000, -1.76777, 1.83712) -- (-0.25000, -3.35876, 4.59279) -- (-1.75000, -3.88909, 3.67423) -- cycle {};
\fill[facet] (0.58333, -3.06413, -3.67423) -- (4.25000, -1.76777, -1.42887) -- (4.25000, -0.35355, -2.24537) -- (0.58333, -1.64992, -4.49073) -- cycle {};
\fill[facet] (-2.41667, -0.76603, 5.20517) -- (-0.25000, -2.29810, 5.20517) -- (4.25000, -0.70711, 2.44949) -- (4.25000, 2.12132, 0.81650) -- (-0.58333, 5.53900, 0.81650) -- (-2.41667, 4.89082, 1.93918) -- cycle {};
\fill[facet] (4.25000, -1.76777, -1.42887) -- (4.25000, -0.35355, -2.24537) -- (4.25000, 2.12132, -0.81650) -- (4.25000, 2.12132, 0.81650) -- (4.25000, -0.70711, 2.44949) -- (4.25000, -1.76777, 1.83712) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.08333, -2.94628, -2.24537) -- (-3.08333, -2.94628, 3.67423);
\draw[edge] (-3.08333, -2.94628, -2.24537) -- (-1.75000, -3.88909, -2.24537);
\draw[edge] (4.25000, 2.12132, 0.81650) -- (4.25000, 2.12132, -0.81650);
\draw[edge] (4.25000, 2.12132, 0.81650) -- (4.25000, -0.70711, 2.44949);
\draw[edge] (4.25000, 2.12132, 0.81650) -- (-0.58333, 5.53900, 0.81650);
\draw[edge] (4.25000, 2.12132, -0.81650) -- (4.25000, -0.35355, -2.24537);
\draw[edge] (-3.08333, -2.94628, 3.67423) -- (-3.08333, -1.00173, 4.79692);
\draw[edge] (-3.08333, -2.94628, 3.67423) -- (-1.75000, -3.88909, 3.67423);
\draw[edge] (4.25000, -0.35355, -2.24537) -- (4.25000, -1.76777, -1.42887);
\draw[edge] (4.25000, -0.35355, -2.24537) -- (0.58333, -1.64992, -4.49073);
\draw[edge] (4.25000, -0.70711, 2.44949) -- (4.25000, -1.76777, 1.83712);
\draw[edge] (4.25000, -0.70711, 2.44949) -- (-0.25000, -2.29810, 5.20517);
\draw[edge] (4.25000, -1.76777, 1.83712) -- (4.25000, -1.76777, -1.42887);
\draw[edge] (4.25000, -1.76777, 1.83712) -- (-0.25000, -3.35876, 4.59279);
\draw[edge] (4.25000, -1.76777, -1.42887) -- (0.58333, -3.06413, -3.67423);
\draw[edge] (0.58333, -1.64992, -4.49073) -- (0.58333, -3.06413, -3.67423);
\draw[edge] (0.58333, -3.06413, -3.67423) -- (-1.75000, -3.88909, -2.24537);
\draw[edge] (-0.25000, -2.29810, 5.20517) -- (-0.25000, -3.35876, 4.59279);
\draw[edge] (-0.25000, -2.29810, 5.20517) -- (-2.41667, -0.76603, 5.20517);
\draw[edge] (-3.08333, -1.00173, 4.79692) -- (-2.41667, -0.76603, 5.20517);
\draw[edge] (-0.25000, -3.35876, 4.59279) -- (-1.75000, -3.88909, 3.67423);
\draw[edge] (-0.58333, 5.53900, 0.81650) -- (-2.41667, 4.89082, 1.93918);
\draw[edge] (-1.75000, -3.88909, 3.67423) -- (-1.75000, -3.88909, -2.24537);
\draw[edge] (-2.41667, 4.89082, 1.93918) -- (-2.41667, -0.76603, 5.20517);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.08333, -2.94628, -2.24537)     {};
\node[vertex] at (4.25000, 2.12132, 0.81650)     {};
\node[vertex] at (4.25000, 2.12132, -0.81650)     {};
\node[vertex] at (-3.08333, -2.94628, 3.67423)     {};
\node[vertex] at (4.25000, -0.35355, -2.24537)     {};
\node[vertex] at (4.25000, -0.70711, 2.44949)     {};
\node[vertex] at (4.25000, -1.76777, 1.83712)     {};
\node[vertex] at (4.25000, -1.76777, -1.42887)     {};
\node[vertex] at (0.58333, -1.64992, -4.49073)     {};
\node[vertex] at (0.58333, -3.06413, -3.67423)     {};
\node[vertex] at (-0.25000, -2.29810, 5.20517)     {};
\node[vertex] at (-3.08333, -1.00173, 4.79692)     {};
\node[vertex] at (-0.25000, -3.35876, 4.59279)     {};
\node[vertex] at (-0.58333, 5.53900, 0.81650)     {};
\node[vertex] at (-1.75000, -3.88909, 3.67423)     {};
\node[vertex] at (-1.75000, -3.88909, -2.24537)     {};
\node[vertex] at (-2.41667, 4.89082, 1.93918)     {};
\node[vertex] at (-2.41667, -0.76603, 5.20517)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation3.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=.3,
	back/.style={very thin},
	edge/.style={color=blue, very thick},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={inner sep=1pt,circle,fill=blue,thick},
	baseline=0]

%% Coordinate of the vertices:
%%
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (-2.66667, -2.35702, 3.26599) at (-2.66667, -2.35702, 3.26599);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (4.00000, -1.41421, 2.44949) at (4.00000, -1.41421, 2.44949);
\coordinate (-2.66667, -1.64992, 3.67423) at (-2.66667, -1.64992, 3.67423);
\coordinate (4.00000, -1.41421, -0.81650) at (4.00000, -1.41421, -0.81650);
\coordinate (0.66667, -2.59272, 4.49073) at (0.66667, -2.59272, 4.49073);
\coordinate (0.00000, -1.41421, -4.08248) at (0.00000, -1.41421, -4.08248);
\coordinate (0.00000, -2.82843, -3.26599) at (0.00000, -2.82843, -3.26599);
\coordinate (-0.66667, 4.71405, 0.81650) at (-0.66667, 4.71405, 0.81650);
\coordinate (-2.66667, 4.00694, -2.04124) at (-2.66667, 4.00694, -2.04124);
\coordinate (-0.66667, 4.71405, -0.81650) at (-0.66667, 4.71405, -0.81650);
\coordinate (-1.33333, -3.29983, -2.44949) at (-1.33333, -3.29983, -2.44949);
\coordinate (-2.66667, 4.00694, 0.40825) at (-2.66667, 4.00694, 0.40825);
\coordinate (-1.33333, 4.47834, 1.22474) at (-1.33333, 4.47834, 1.22474);
\coordinate (-2.66667, 0.47140, -4.08248) at (-2.66667, 0.47140, -4.08248);
\coordinate (-1.33333, -1.17851, 4.49073) at (-1.33333, -1.17851, 4.49073);
\coordinate (-2.66667, -2.35702, -2.44949) at (-2.66667, -2.35702, -2.44949);
\coordinate (-1.33333, -3.29983, 3.26599) at (-1.33333, -3.29983, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (4.00000, 1.41421, -0.81650) -- (-0.66667, 4.71405, -0.81650);
\draw[edge,back] (-2.66667, -1.64992, 3.67423) -- (-2.66667, 4.00694, 0.40825);
\draw[edge,back] (0.00000, -1.41421, -4.08248) -- (-2.66667, 0.47140, -4.08248);
\draw[edge,back] (-0.66667, 4.71405, 0.81650) -- (-0.66667, 4.71405, -0.81650);
\draw[edge,back] (-2.66667, 4.00694, -2.04124) -- (-0.66667, 4.71405, -0.81650);
\draw[edge,back] (-2.66667, 4.00694, -2.04124) -- (-2.66667, 4.00694, 0.40825);
\draw[edge,back] (-2.66667, 4.00694, -2.04124) -- (-2.66667, 0.47140, -4.08248);
\draw[edge,back] (-2.66667, 4.00694, 0.40825) -- (-1.33333, 4.47834, 1.22474);
\draw[edge,back] (-2.66667, 0.47140, -4.08248) -- (-2.66667, -2.35702, -2.44949);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.66667, 4.00694, -2.04124)     {};
\node[vertex] at (-0.66667, 4.71405, -0.81650)     {};
\node[vertex] at (-2.66667, 0.47140, -4.08248)     {};
\node[vertex] at (-2.66667, 4.00694, 0.40825)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.33333, -3.29983, 3.26599) -- (0.66667, -2.59272, 4.49073) -- (4.00000, -1.41421, 2.44949) -- (4.00000, -1.41421, -0.81650) -- (0.00000, -2.82843, -3.26599) -- (-1.33333, -3.29983, -2.44949) -- cycle {};
\fill[facet] (0.66667, -2.59272, 4.49073) -- (-1.33333, -3.29983, 3.26599) -- (-2.66667, -2.35702, 3.26599) -- (-2.66667, -1.64992, 3.67423) -- (-1.33333, -1.17851, 4.49073) -- cycle {};
\fill[facet] (-1.33333, -3.29983, -2.44949) -- (-1.33333, -3.29983, 3.26599) -- (-2.66667, -2.35702, 3.26599) -- (-2.66667, -2.35702, -2.44949) -- cycle {};
\fill[facet] (0.00000, -2.82843, -3.26599) -- (4.00000, -1.41421, -0.81650) -- (4.00000, 0.00000, -1.63299) -- (0.00000, -1.41421, -4.08248) -- cycle {};
\fill[facet] (-1.33333, -1.17851, 4.49073) -- (0.66667, -2.59272, 4.49073) -- (4.00000, -1.41421, 2.44949) -- (4.00000, 1.41421, 0.81650) -- (-0.66667, 4.71405, 0.81650) -- (-1.33333, 4.47834, 1.22474) -- cycle {};
\fill[facet] (4.00000, -1.41421, -0.81650) -- (4.00000, 0.00000, -1.63299) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 1.41421, 0.81650) -- (4.00000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (4.00000, 1.41421, 0.81650) -- (4.00000, 1.41421, -0.81650);
\draw[edge] (4.00000, 1.41421, 0.81650) -- (4.00000, -1.41421, 2.44949);
\draw[edge] (4.00000, 1.41421, 0.81650) -- (-0.66667, 4.71405, 0.81650);
\draw[edge] (-2.66667, -2.35702, 3.26599) -- (-2.66667, -1.64992, 3.67423);
\draw[edge] (-2.66667, -2.35702, 3.26599) -- (-2.66667, -2.35702, -2.44949);
\draw[edge] (-2.66667, -2.35702, 3.26599) -- (-1.33333, -3.29983, 3.26599);
\draw[edge] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, -1.63299);
\draw[edge] (4.00000, 0.00000, -1.63299) -- (4.00000, -1.41421, -0.81650);
\draw[edge] (4.00000, 0.00000, -1.63299) -- (0.00000, -1.41421, -4.08248);
\draw[edge] (4.00000, -1.41421, 2.44949) -- (4.00000, -1.41421, -0.81650);
\draw[edge] (4.00000, -1.41421, 2.44949) -- (0.66667, -2.59272, 4.49073);
\draw[edge] (-2.66667, -1.64992, 3.67423) -- (-1.33333, -1.17851, 4.49073);
\draw[edge] (4.00000, -1.41421, -0.81650) -- (0.00000, -2.82843, -3.26599);
\draw[edge] (0.66667, -2.59272, 4.49073) -- (-1.33333, -1.17851, 4.49073);
\draw[edge] (0.66667, -2.59272, 4.49073) -- (-1.33333, -3.29983, 3.26599);
\draw[edge] (0.00000, -1.41421, -4.08248) -- (0.00000, -2.82843, -3.26599);
\draw[edge] (0.00000, -2.82843, -3.26599) -- (-1.33333, -3.29983, -2.44949);
\draw[edge] (-0.66667, 4.71405, 0.81650) -- (-1.33333, 4.47834, 1.22474);
\draw[edge] (-1.33333, -3.29983, -2.44949) -- (-2.66667, -2.35702, -2.44949);
\draw[edge] (-1.33333, -3.29983, -2.44949) -- (-1.33333, -3.29983, 3.26599);
\draw[edge] (-1.33333, 4.47834, 1.22474) -- (-1.33333, -1.17851, 4.49073);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (-2.66667, -2.35702, 3.26599)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (4.00000, -1.41421, 2.44949)     {};
\node[vertex] at (-2.66667, -1.64992, 3.67423)     {};
\node[vertex] at (4.00000, -1.41421, -0.81650)     {};
\node[vertex] at (0.66667, -2.59272, 4.49073)     {};
\node[vertex] at (0.00000, -1.41421, -4.08248)     {};
\node[vertex] at (0.00000, -2.82843, -3.26599)     {};
\node[vertex] at (-0.66667, 4.71405, 0.81650)     {};
\node[vertex] at (-1.33333, -3.29983, -2.44949)     {};
\node[vertex] at (-1.33333, 4.47834, 1.22474)     {};
\node[vertex] at (-1.33333, -1.17851, 4.49073)     {};
\node[vertex] at (-2.66667, -2.35702, -2.44949)     {};
\node[vertex] at (-1.33333, -3.29983, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation30.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.50000, -2.12132, -2.04124) at (-2.50000, -2.12132, -2.04124);
\coordinate (3.50000, 1.41421, 0.81650) at (3.50000, 1.41421, 0.81650);
\coordinate (3.50000, 1.41421, -0.81650) at (3.50000, 1.41421, -0.81650);
\coordinate (-2.50000, -2.12132, 3.47011) at (-2.50000, -2.12132, 3.47011);
\coordinate (3.50000, 0.00000, -1.63299) at (3.50000, 0.00000, -1.63299);
\coordinate (3.50000, -1.41421, 2.44949) at (3.50000, -1.41421, 2.44949);
\coordinate (3.50000, -1.41421, -0.81650) at (3.50000, -1.41421, -0.81650);
\coordinate (-2.50000, -1.59099, 3.77630) at (-2.50000, -1.59099, 3.77630);
\coordinate (-2.50000, 0.70711, -3.67423) at (-2.50000, 0.70711, -3.67423);
\coordinate (0.33333, -2.53380, 4.38867) at (0.33333, -2.53380, 4.38867);
\coordinate (0.16667, -1.17851, -3.67423) at (0.16667, -1.17851, -3.67423);
\coordinate (0.16667, -2.59272, -2.85774) at (0.16667, -2.59272, -2.85774);
\coordinate (-1.00000, 4.59619, 0.81650) at (-1.00000, 4.59619, 0.81650);
\coordinate (-1.00000, 4.59619, -0.81650) at (-1.00000, 4.59619, -0.81650);
\coordinate (-1.16667, -3.06413, 3.47011) at (-1.16667, -3.06413, 3.47011);
\coordinate (-1.16667, -3.06413, -2.04124) at (-1.16667, -3.06413, -2.04124);
\coordinate (-2.50000, 4.06586, -1.73506) at (-2.50000, 4.06586, -1.73506);
\coordinate (-1.50000, 4.41942, 1.12268) at (-1.50000, 4.41942, 1.12268);
\coordinate (-1.50000, -1.23744, 4.38867) at (-1.50000, -1.23744, 4.38867);
\coordinate (-2.50000, 4.06586, 0.51031) at (-2.50000, 4.06586, 0.51031);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.50000, -2.12132, -2.04124) -- (-2.50000, 0.70711, -3.67423);
\draw[edge,back] (3.50000, 1.41421, -0.81650) -- (-1.00000, 4.59619, -0.81650);
\draw[edge,back] (-2.50000, -1.59099, 3.77630) -- (-2.50000, 4.06586, 0.51031);
\draw[edge,back] (-2.50000, 0.70711, -3.67423) -- (0.16667, -1.17851, -3.67423);
\draw[edge,back] (-2.50000, 0.70711, -3.67423) -- (-2.50000, 4.06586, -1.73506);
\draw[edge,back] (-1.00000, 4.59619, 0.81650) -- (-1.00000, 4.59619, -0.81650);
\draw[edge,back] (-1.00000, 4.59619, -0.81650) -- (-2.50000, 4.06586, -1.73506);
\draw[edge,back] (-2.50000, 4.06586, -1.73506) -- (-2.50000, 4.06586, 0.51031);
\draw[edge,back] (-1.50000, 4.41942, 1.12268) -- (-2.50000, 4.06586, 0.51031);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.50000, 0.70711, -3.67423)     {};
\node[vertex] at (-1.00000, 4.59619, -0.81650)     {};
\node[vertex] at (-2.50000, 4.06586, -1.73506)     {};
\node[vertex] at (-2.50000, 4.06586, 0.51031)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.16667, -3.06413, -2.04124) -- (0.16667, -2.59272, -2.85774) -- (3.50000, -1.41421, -0.81650) -- (3.50000, -1.41421, 2.44949) -- (0.33333, -2.53380, 4.38867) -- (-1.16667, -3.06413, 3.47011) -- cycle {};
\fill[facet] (0.33333, -2.53380, 4.38867) -- (-1.50000, -1.23744, 4.38867) -- (-2.50000, -1.59099, 3.77630) -- (-2.50000, -2.12132, 3.47011) -- (-1.16667, -3.06413, 3.47011) -- cycle {};
\fill[facet] (-1.16667, -3.06413, -2.04124) -- (-2.50000, -2.12132, -2.04124) -- (-2.50000, -2.12132, 3.47011) -- (-1.16667, -3.06413, 3.47011) -- cycle {};
\fill[facet] (0.16667, -2.59272, -2.85774) -- (3.50000, -1.41421, -0.81650) -- (3.50000, 0.00000, -1.63299) -- (0.16667, -1.17851, -3.67423) -- cycle {};
\fill[facet] (-1.50000, -1.23744, 4.38867) -- (0.33333, -2.53380, 4.38867) -- (3.50000, -1.41421, 2.44949) -- (3.50000, 1.41421, 0.81650) -- (-1.00000, 4.59619, 0.81650) -- (-1.50000, 4.41942, 1.12268) -- cycle {};
\fill[facet] (3.50000, -1.41421, -0.81650) -- (3.50000, 0.00000, -1.63299) -- (3.50000, 1.41421, -0.81650) -- (3.50000, 1.41421, 0.81650) -- (3.50000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.50000, -2.12132, -2.04124) -- (-2.50000, -2.12132, 3.47011);
\draw[edge] (-2.50000, -2.12132, -2.04124) -- (-1.16667, -3.06413, -2.04124);
\draw[edge] (3.50000, 1.41421, 0.81650) -- (3.50000, 1.41421, -0.81650);
\draw[edge] (3.50000, 1.41421, 0.81650) -- (3.50000, -1.41421, 2.44949);
\draw[edge] (3.50000, 1.41421, 0.81650) -- (-1.00000, 4.59619, 0.81650);
\draw[edge] (3.50000, 1.41421, -0.81650) -- (3.50000, 0.00000, -1.63299);
\draw[edge] (-2.50000, -2.12132, 3.47011) -- (-2.50000, -1.59099, 3.77630);
\draw[edge] (-2.50000, -2.12132, 3.47011) -- (-1.16667, -3.06413, 3.47011);
\draw[edge] (3.50000, 0.00000, -1.63299) -- (3.50000, -1.41421, -0.81650);
\draw[edge] (3.50000, 0.00000, -1.63299) -- (0.16667, -1.17851, -3.67423);
\draw[edge] (3.50000, -1.41421, 2.44949) -- (3.50000, -1.41421, -0.81650);
\draw[edge] (3.50000, -1.41421, 2.44949) -- (0.33333, -2.53380, 4.38867);
\draw[edge] (3.50000, -1.41421, -0.81650) -- (0.16667, -2.59272, -2.85774);
\draw[edge] (-2.50000, -1.59099, 3.77630) -- (-1.50000, -1.23744, 4.38867);
\draw[edge] (0.33333, -2.53380, 4.38867) -- (-1.16667, -3.06413, 3.47011);
\draw[edge] (0.33333, -2.53380, 4.38867) -- (-1.50000, -1.23744, 4.38867);
\draw[edge] (0.16667, -1.17851, -3.67423) -- (0.16667, -2.59272, -2.85774);
\draw[edge] (0.16667, -2.59272, -2.85774) -- (-1.16667, -3.06413, -2.04124);
\draw[edge] (-1.00000, 4.59619, 0.81650) -- (-1.50000, 4.41942, 1.12268);
\draw[edge] (-1.16667, -3.06413, 3.47011) -- (-1.16667, -3.06413, -2.04124);
\draw[edge] (-1.50000, 4.41942, 1.12268) -- (-1.50000, -1.23744, 4.38867);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.50000, -2.12132, -2.04124)     {};
\node[vertex] at (3.50000, 1.41421, 0.81650)     {};
\node[vertex] at (3.50000, 1.41421, -0.81650)     {};
\node[vertex] at (-2.50000, -2.12132, 3.47011)     {};
\node[vertex] at (3.50000, 0.00000, -1.63299)     {};
\node[vertex] at (3.50000, -1.41421, 2.44949)     {};
\node[vertex] at (3.50000, -1.41421, -0.81650)     {};
\node[vertex] at (-2.50000, -1.59099, 3.77630)     {};
\node[vertex] at (0.33333, -2.53380, 4.38867)     {};
\node[vertex] at (0.16667, -1.17851, -3.67423)     {};
\node[vertex] at (0.16667, -2.59272, -2.85774)     {};
\node[vertex] at (-1.00000, 4.59619, 0.81650)     {};
\node[vertex] at (-1.16667, -3.06413, 3.47011)     {};
\node[vertex] at (-1.16667, -3.06413, -2.04124)     {};
\node[vertex] at (-1.50000, 4.41942, 1.12268)     {};
\node[vertex] at (-1.50000, -1.23744, 4.38867)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation31.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.75000, -2.47487, -2.24537) at (-2.75000, -2.47487, -2.24537);
\coordinate (3.91667, 1.64992, 0.81650) at (3.91667, 1.64992, 0.81650);
\coordinate (3.91667, 1.64992, -0.81650) at (3.91667, 1.64992, -0.81650);
\coordinate (-2.75000, -2.47487, 3.47011) at (-2.75000, -2.47487, 3.47011);
\coordinate (3.91667, -0.11785, -1.83712) at (3.91667, -0.11785, -1.83712);
\coordinate (3.91667, -1.17851, 2.44949) at (3.91667, -1.17851, 2.44949);
\coordinate (3.91667, -1.53206, 2.24537) at (3.91667, -1.53206, 2.24537);
\coordinate (3.91667, -1.53206, -1.02062) at (3.91667, -1.53206, -1.02062);
\coordinate (0.25000, -1.41421, -4.08248) at (0.25000, -1.41421, -4.08248);
\coordinate (0.25000, -2.47487, 4.69486) at (0.25000, -2.47487, 4.69486);
\coordinate (0.25000, -2.82843, 4.49073) at (0.25000, -2.82843, 4.49073);
\coordinate (-2.75000, -1.41421, 4.08248) at (-2.75000, -1.41421, 4.08248);
\coordinate (-2.75000, 0.35355, -3.87836) at (-2.75000, 0.35355, -3.87836);
\coordinate (0.25000, -2.82843, -3.26599) at (0.25000, -2.82843, -3.26599);
\coordinate (-0.75000, 4.94975, 0.81650) at (-0.75000, 4.94975, 0.81650);
\coordinate (-0.75000, 4.94975, -0.81650) at (-0.75000, 4.94975, -0.81650);
\coordinate (-1.41667, -3.41768, 3.47011) at (-1.41667, -3.41768, 3.47011);
\coordinate (-1.41667, -3.41768, -2.24537) at (-1.41667, -3.41768, -2.24537);
\coordinate (-1.75000, 4.59619, 1.42887) at (-1.75000, 4.59619, 1.42887);
\coordinate (-1.75000, -1.06066, 4.69486) at (-1.75000, -1.06066, 4.69486);
\coordinate (-2.75000, 4.24264, -1.63299) at (-2.75000, 4.24264, -1.63299);
\coordinate (-2.41667, 4.36049, -1.83712) at (-2.41667, 4.36049, -1.83712);
\coordinate (-2.41667, 0.47140, -4.08248) at (-2.41667, 0.47140, -4.08248);
\coordinate (-2.75000, 4.24264, 0.81650) at (-2.75000, 4.24264, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.75000, -2.47487, -2.24537) -- (-2.75000, 0.35355, -3.87836);
\draw[edge,back] (3.91667, 1.64992, -0.81650) -- (-0.75000, 4.94975, -0.81650);
\draw[edge,back] (0.25000, -1.41421, -4.08248) -- (-2.41667, 0.47140, -4.08248);
\draw[edge,back] (-2.75000, -1.41421, 4.08248) -- (-2.75000, 4.24264, 0.81650);
\draw[edge,back] (-2.75000, 0.35355, -3.87836) -- (-2.75000, 4.24264, -1.63299);
\draw[edge,back] (-2.75000, 0.35355, -3.87836) -- (-2.41667, 0.47140, -4.08248);
\draw[edge,back] (-0.75000, 4.94975, 0.81650) -- (-0.75000, 4.94975, -0.81650);
\draw[edge,back] (-0.75000, 4.94975, -0.81650) -- (-2.41667, 4.36049, -1.83712);
\draw[edge,back] (-1.75000, 4.59619, 1.42887) -- (-2.75000, 4.24264, 0.81650);
\draw[edge,back] (-2.75000, 4.24264, -1.63299) -- (-2.41667, 4.36049, -1.83712);
\draw[edge,back] (-2.75000, 4.24264, -1.63299) -- (-2.75000, 4.24264, 0.81650);
\draw[edge,back] (-2.41667, 4.36049, -1.83712) -- (-2.41667, 0.47140, -4.08248);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.75000, 4.94975, -0.81650)     {};
\node[vertex] at (-2.41667, 4.36049, -1.83712)     {};
\node[vertex] at (-2.41667, 0.47140, -4.08248)     {};
\node[vertex] at (-2.75000, 0.35355, -3.87836)     {};
\node[vertex] at (-2.75000, 4.24264, -1.63299)     {};
\node[vertex] at (-2.75000, 4.24264, 0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.25000, -2.82843, 4.49073) -- (3.91667, -1.53206, 2.24537) -- (3.91667, -1.17851, 2.44949) -- (0.25000, -2.47487, 4.69486) -- cycle {};
\fill[facet] (-2.75000, -2.47487, 3.47011) -- (-2.75000, -1.41421, 4.08248) -- (-1.75000, -1.06066, 4.69486) -- (0.25000, -2.47487, 4.69486) -- (0.25000, -2.82843, 4.49073) -- (-1.41667, -3.41768, 3.47011) -- cycle {};
\fill[facet] (-1.41667, -3.41768, -2.24537) -- (-2.75000, -2.47487, -2.24537) -- (-2.75000, -2.47487, 3.47011) -- (-1.41667, -3.41768, 3.47011) -- cycle {};
\fill[facet] (-1.41667, -3.41768, -2.24537) -- (0.25000, -2.82843, -3.26599) -- (3.91667, -1.53206, -1.02062) -- (3.91667, -1.53206, 2.24537) -- (0.25000, -2.82843, 4.49073) -- (-1.41667, -3.41768, 3.47011) -- cycle {};
\fill[facet] (0.25000, -2.82843, -3.26599) -- (3.91667, -1.53206, -1.02062) -- (3.91667, -0.11785, -1.83712) -- (0.25000, -1.41421, -4.08248) -- cycle {};
\fill[facet] (-1.75000, -1.06066, 4.69486) -- (0.25000, -2.47487, 4.69486) -- (3.91667, -1.17851, 2.44949) -- (3.91667, 1.64992, 0.81650) -- (-0.75000, 4.94975, 0.81650) -- (-1.75000, 4.59619, 1.42887) -- cycle {};
\fill[facet] (3.91667, -1.53206, -1.02062) -- (3.91667, -0.11785, -1.83712) -- (3.91667, 1.64992, -0.81650) -- (3.91667, 1.64992, 0.81650) -- (3.91667, -1.17851, 2.44949) -- (3.91667, -1.53206, 2.24537) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.75000, -2.47487, -2.24537) -- (-2.75000, -2.47487, 3.47011);
\draw[edge] (-2.75000, -2.47487, -2.24537) -- (-1.41667, -3.41768, -2.24537);
\draw[edge] (3.91667, 1.64992, 0.81650) -- (3.91667, 1.64992, -0.81650);
\draw[edge] (3.91667, 1.64992, 0.81650) -- (3.91667, -1.17851, 2.44949);
\draw[edge] (3.91667, 1.64992, 0.81650) -- (-0.75000, 4.94975, 0.81650);
\draw[edge] (3.91667, 1.64992, -0.81650) -- (3.91667, -0.11785, -1.83712);
\draw[edge] (-2.75000, -2.47487, 3.47011) -- (-2.75000, -1.41421, 4.08248);
\draw[edge] (-2.75000, -2.47487, 3.47011) -- (-1.41667, -3.41768, 3.47011);
\draw[edge] (3.91667, -0.11785, -1.83712) -- (3.91667, -1.53206, -1.02062);
\draw[edge] (3.91667, -0.11785, -1.83712) -- (0.25000, -1.41421, -4.08248);
\draw[edge] (3.91667, -1.17851, 2.44949) -- (3.91667, -1.53206, 2.24537);
\draw[edge] (3.91667, -1.17851, 2.44949) -- (0.25000, -2.47487, 4.69486);
\draw[edge] (3.91667, -1.53206, 2.24537) -- (3.91667, -1.53206, -1.02062);
\draw[edge] (3.91667, -1.53206, 2.24537) -- (0.25000, -2.82843, 4.49073);
\draw[edge] (3.91667, -1.53206, -1.02062) -- (0.25000, -2.82843, -3.26599);
\draw[edge] (0.25000, -1.41421, -4.08248) -- (0.25000, -2.82843, -3.26599);
\draw[edge] (0.25000, -2.47487, 4.69486) -- (0.25000, -2.82843, 4.49073);
\draw[edge] (0.25000, -2.47487, 4.69486) -- (-1.75000, -1.06066, 4.69486);
\draw[edge] (0.25000, -2.82843, 4.49073) -- (-1.41667, -3.41768, 3.47011);
\draw[edge] (-2.75000, -1.41421, 4.08248) -- (-1.75000, -1.06066, 4.69486);
\draw[edge] (0.25000, -2.82843, -3.26599) -- (-1.41667, -3.41768, -2.24537);
\draw[edge] (-0.75000, 4.94975, 0.81650) -- (-1.75000, 4.59619, 1.42887);
\draw[edge] (-1.41667, -3.41768, 3.47011) -- (-1.41667, -3.41768, -2.24537);
\draw[edge] (-1.75000, 4.59619, 1.42887) -- (-1.75000, -1.06066, 4.69486);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.75000, -2.47487, -2.24537)     {};
\node[vertex] at (3.91667, 1.64992, 0.81650)     {};
\node[vertex] at (3.91667, 1.64992, -0.81650)     {};
\node[vertex] at (-2.75000, -2.47487, 3.47011)     {};
\node[vertex] at (3.91667, -0.11785, -1.83712)     {};
\node[vertex] at (3.91667, -1.17851, 2.44949)     {};
\node[vertex] at (3.91667, -1.53206, 2.24537)     {};
\node[vertex] at (3.91667, -1.53206, -1.02062)     {};
\node[vertex] at (0.25000, -1.41421, -4.08248)     {};
\node[vertex] at (0.25000, -2.47487, 4.69486)     {};
\node[vertex] at (0.25000, -2.82843, 4.49073)     {};
\node[vertex] at (-2.75000, -1.41421, 4.08248)     {};
\node[vertex] at (0.25000, -2.82843, -3.26599)     {};
\node[vertex] at (-0.75000, 4.94975, 0.81650)     {};
\node[vertex] at (-1.41667, -3.41768, 3.47011)     {};
\node[vertex] at (-1.41667, -3.41768, -2.24537)     {};
\node[vertex] at (-1.75000, 4.59619, 1.42887)     {};
\node[vertex] at (-1.75000, -1.06066, 4.69486)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation33.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.25000, -3.18198, -2.65361) at (-3.25000, -3.18198, -2.65361);
\coordinate (4.75000, 2.12132, 0.81650) at (4.75000, 2.12132, 0.81650);
\coordinate (4.75000, 2.12132, -0.81650) at (4.75000, 2.12132, -0.81650);
\coordinate (-3.25000, -3.18198, 3.47011) at (-3.25000, -3.18198, 3.47011);
\coordinate (4.75000, -0.35355, -2.24537) at (4.75000, -0.35355, -2.24537);
\coordinate (4.75000, -0.70711, 2.44949) at (4.75000, -0.70711, 2.44949);
\coordinate (4.75000, -1.76777, 1.83712) at (4.75000, -1.76777, 1.83712);
\coordinate (4.75000, -1.76777, -1.42887) at (4.75000, -1.76777, -1.42887);
\coordinate (0.41667, -1.88562, -4.89898) at (0.41667, -1.88562, -4.89898);
\coordinate (-3.25000, -1.06066, 4.69486) at (-3.25000, -1.06066, 4.69486);
\coordinate (-3.25000, -0.35355, -4.28661) at (-3.25000, -0.35355, -4.28661);
\coordinate (0.41667, -3.29983, -4.08248) at (0.41667, -3.29983, -4.08248);
\coordinate (0.08333, -2.35702, 5.30723) at (0.08333, -2.35702, 5.30723);
\coordinate (0.08333, -3.41768, 4.69486) at (0.08333, -3.41768, 4.69486);
\coordinate (-0.25000, 5.65685, 0.81650) at (-0.25000, 5.65685, 0.81650);
\coordinate (-0.25000, 5.65685, -0.81650) at (-0.25000, 5.65685, -0.81650);
\coordinate (-1.91667, -4.12479, 3.47011) at (-1.91667, -4.12479, 3.47011);
\coordinate (-1.91667, -4.12479, -2.65361) at (-1.91667, -4.12479, -2.65361);
\coordinate (-3.25000, 4.59619, -1.42887) at (-3.25000, 4.59619, -1.42887);
\coordinate (-2.25000, 4.94975, 2.04124) at (-2.25000, 4.94975, 2.04124);
\coordinate (-2.25000, 4.94975, -2.04124) at (-2.25000, 4.94975, -2.04124);
\coordinate (-3.25000, 4.59619, 1.42887) at (-3.25000, 4.59619, 1.42887);
\coordinate (-2.25000, 0.00000, -4.89898) at (-2.25000, 0.00000, -4.89898);
\coordinate (-2.25000, -0.70711, 5.30723) at (-2.25000, -0.70711, 5.30723);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.25000, -3.18198, -2.65361) -- (-3.25000, -0.35355, -4.28661);
\draw[edge,back] (4.75000, 2.12132, -0.81650) -- (-0.25000, 5.65685, -0.81650);
\draw[edge,back] (0.41667, -1.88562, -4.89898) -- (-2.25000, 0.00000, -4.89898);
\draw[edge,back] (-3.25000, -1.06066, 4.69486) -- (-3.25000, 4.59619, 1.42887);
\draw[edge,back] (-3.25000, -0.35355, -4.28661) -- (-3.25000, 4.59619, -1.42887);
\draw[edge,back] (-3.25000, -0.35355, -4.28661) -- (-2.25000, 0.00000, -4.89898);
\draw[edge,back] (-0.25000, 5.65685, 0.81650) -- (-0.25000, 5.65685, -0.81650);
\draw[edge,back] (-0.25000, 5.65685, -0.81650) -- (-2.25000, 4.94975, -2.04124);
\draw[edge,back] (-3.25000, 4.59619, -1.42887) -- (-2.25000, 4.94975, -2.04124);
\draw[edge,back] (-3.25000, 4.59619, -1.42887) -- (-3.25000, 4.59619, 1.42887);
\draw[edge,back] (-2.25000, 4.94975, 2.04124) -- (-3.25000, 4.59619, 1.42887);
\draw[edge,back] (-2.25000, 4.94975, -2.04124) -- (-2.25000, 0.00000, -4.89898);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.25000, 5.65685, -0.81650)     {};
\node[vertex] at (-2.25000, 4.94975, -2.04124)     {};
\node[vertex] at (-2.25000, 0.00000, -4.89898)     {};
\node[vertex] at (-3.25000, -0.35355, -4.28661)     {};
\node[vertex] at (-3.25000, 4.59619, -1.42887)     {};
\node[vertex] at (-3.25000, 4.59619, 1.42887)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.08333, -3.41768, 4.69486) -- (4.75000, -1.76777, 1.83712) -- (4.75000, -0.70711, 2.44949) -- (0.08333, -2.35702, 5.30723) -- cycle {};
\fill[facet] (-1.91667, -4.12479, -2.65361) -- (-3.25000, -3.18198, -2.65361) -- (-3.25000, -3.18198, 3.47011) -- (-1.91667, -4.12479, 3.47011) -- cycle {};
\fill[facet] (0.08333, -3.41768, 4.69486) -- (0.08333, -2.35702, 5.30723) -- (-2.25000, -0.70711, 5.30723) -- (-3.25000, -1.06066, 4.69486) -- (-3.25000, -3.18198, 3.47011) -- (-1.91667, -4.12479, 3.47011) -- cycle {};
\fill[facet] (-1.91667, -4.12479, -2.65361) -- (0.41667, -3.29983, -4.08248) -- (4.75000, -1.76777, -1.42887) -- (4.75000, -1.76777, 1.83712) -- (0.08333, -3.41768, 4.69486) -- (-1.91667, -4.12479, 3.47011) -- cycle {};
\fill[facet] (0.41667, -3.29983, -4.08248) -- (4.75000, -1.76777, -1.42887) -- (4.75000, -0.35355, -2.24537) -- (0.41667, -1.88562, -4.89898) -- cycle {};
\fill[facet] (-2.25000, -0.70711, 5.30723) -- (0.08333, -2.35702, 5.30723) -- (4.75000, -0.70711, 2.44949) -- (4.75000, 2.12132, 0.81650) -- (-0.25000, 5.65685, 0.81650) -- (-2.25000, 4.94975, 2.04124) -- cycle {};
\fill[facet] (4.75000, -1.76777, -1.42887) -- (4.75000, -0.35355, -2.24537) -- (4.75000, 2.12132, -0.81650) -- (4.75000, 2.12132, 0.81650) -- (4.75000, -0.70711, 2.44949) -- (4.75000, -1.76777, 1.83712) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.25000, -3.18198, -2.65361) -- (-3.25000, -3.18198, 3.47011);
\draw[edge] (-3.25000, -3.18198, -2.65361) -- (-1.91667, -4.12479, -2.65361);
\draw[edge] (4.75000, 2.12132, 0.81650) -- (4.75000, 2.12132, -0.81650);
\draw[edge] (4.75000, 2.12132, 0.81650) -- (4.75000, -0.70711, 2.44949);
\draw[edge] (4.75000, 2.12132, 0.81650) -- (-0.25000, 5.65685, 0.81650);
\draw[edge] (4.75000, 2.12132, -0.81650) -- (4.75000, -0.35355, -2.24537);
\draw[edge] (-3.25000, -3.18198, 3.47011) -- (-3.25000, -1.06066, 4.69486);
\draw[edge] (-3.25000, -3.18198, 3.47011) -- (-1.91667, -4.12479, 3.47011);
\draw[edge] (4.75000, -0.35355, -2.24537) -- (4.75000, -1.76777, -1.42887);
\draw[edge] (4.75000, -0.35355, -2.24537) -- (0.41667, -1.88562, -4.89898);
\draw[edge] (4.75000, -0.70711, 2.44949) -- (4.75000, -1.76777, 1.83712);
\draw[edge] (4.75000, -0.70711, 2.44949) -- (0.08333, -2.35702, 5.30723);
\draw[edge] (4.75000, -1.76777, 1.83712) -- (4.75000, -1.76777, -1.42887);
\draw[edge] (4.75000, -1.76777, 1.83712) -- (0.08333, -3.41768, 4.69486);
\draw[edge] (4.75000, -1.76777, -1.42887) -- (0.41667, -3.29983, -4.08248);
\draw[edge] (0.41667, -1.88562, -4.89898) -- (0.41667, -3.29983, -4.08248);
\draw[edge] (-3.25000, -1.06066, 4.69486) -- (-2.25000, -0.70711, 5.30723);
\draw[edge] (0.41667, -3.29983, -4.08248) -- (-1.91667, -4.12479, -2.65361);
\draw[edge] (0.08333, -2.35702, 5.30723) -- (0.08333, -3.41768, 4.69486);
\draw[edge] (0.08333, -2.35702, 5.30723) -- (-2.25000, -0.70711, 5.30723);
\draw[edge] (0.08333, -3.41768, 4.69486) -- (-1.91667, -4.12479, 3.47011);
\draw[edge] (-0.25000, 5.65685, 0.81650) -- (-2.25000, 4.94975, 2.04124);
\draw[edge] (-1.91667, -4.12479, 3.47011) -- (-1.91667, -4.12479, -2.65361);
\draw[edge] (-2.25000, 4.94975, 2.04124) -- (-2.25000, -0.70711, 5.30723);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.25000, -3.18198, -2.65361)     {};
\node[vertex] at (4.75000, 2.12132, 0.81650)     {};
\node[vertex] at (4.75000, 2.12132, -0.81650)     {};
\node[vertex] at (-3.25000, -3.18198, 3.47011)     {};
\node[vertex] at (4.75000, -0.35355, -2.24537)     {};
\node[vertex] at (4.75000, -0.70711, 2.44949)     {};
\node[vertex] at (4.75000, -1.76777, 1.83712)     {};
\node[vertex] at (4.75000, -1.76777, -1.42887)     {};
\node[vertex] at (0.41667, -1.88562, -4.89898)     {};
\node[vertex] at (-3.25000, -1.06066, 4.69486)     {};
\node[vertex] at (0.41667, -3.29983, -4.08248)     {};
\node[vertex] at (0.08333, -2.35702, 5.30723)     {};
\node[vertex] at (0.08333, -3.41768, 4.69486)     {};
\node[vertex] at (-0.25000, 5.65685, 0.81650)     {};
\node[vertex] at (-1.91667, -4.12479, 3.47011)     {};
\node[vertex] at (-1.91667, -4.12479, -2.65361)     {};
\node[vertex] at (-2.25000, 4.94975, 2.04124)     {};
\node[vertex] at (-2.25000, -0.70711, 5.30723)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation4.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=.3,
	back/.style={very thin},
	edge/.style={color=blue, very thick},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={inner sep=1pt,circle,fill=blue,thick},
	baseline=0]

%% Coordinate of the vertices:
%%
\coordinate (-2.33333, -1.88562, -1.63299) at (-2.33333, -1.88562, -1.63299);
\coordinate (3.00000, 1.41421, 0.81650) at (3.00000, 1.41421, 0.81650);
\coordinate (3.00000, 1.41421, -0.81650) at (3.00000, 1.41421, -0.81650);
\coordinate (-2.33333, -1.88562, 3.67423) at (-2.33333, -1.88562, 3.67423);
\coordinate (3.00000, 0.00000, -1.63299) at (3.00000, 0.00000, -1.63299);
\coordinate (3.00000, -1.41421, 2.44949) at (3.00000, -1.41421, 2.44949);
\coordinate (3.00000, -1.41421, -0.81650) at (3.00000, -1.41421, -0.81650);
\coordinate (-2.33333, -1.53206, 3.87836) at (-2.33333, -1.53206, 3.87836);
\coordinate (-2.33333, 0.94281, -3.26599) at (-2.33333, 0.94281, -3.26599);
\coordinate (0.33333, -0.94281, -3.26599) at (0.33333, -0.94281, -3.26599);
\coordinate (0.33333, -2.35702, -2.44949) at (0.33333, -2.35702, -2.44949);
\coordinate (0.00000, -2.47487, 4.28661) at (0.00000, -2.47487, 4.28661);
\coordinate (-1.00000, -2.82843, 3.67423) at (-1.00000, -2.82843, 3.67423);
\coordinate (-1.00000, -2.82843, -1.63299) at (-1.00000, -2.82843, -1.63299);
\coordinate (-1.33333, 4.47834, 0.81650) at (-1.33333, 4.47834, 0.81650);
\coordinate (-1.33333, 4.47834, -0.81650) at (-1.33333, 4.47834, -0.81650);
\coordinate (-2.33333, 4.12479, -1.42887) at (-2.33333, 4.12479, -1.42887);
\coordinate (-1.66667, 4.36049, 1.02062) at (-1.66667, 4.36049, 1.02062);
\coordinate (-1.66667, -1.29636, 4.28661) at (-1.66667, -1.29636, 4.28661);
\coordinate (-2.33333, 4.12479, 0.61237) at (-2.33333, 4.12479, 0.61237);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.33333, -1.88562, -1.63299) -- (-2.33333, 0.94281, -3.26599);
\draw[edge,back] (3.00000, 1.41421, -0.81650) -- (-1.33333, 4.47834, -0.81650);
\draw[edge,back] (-2.33333, -1.53206, 3.87836) -- (-2.33333, 4.12479, 0.61237);
\draw[edge,back] (-2.33333, 0.94281, -3.26599) -- (0.33333, -0.94281, -3.26599);
\draw[edge,back] (-2.33333, 0.94281, -3.26599) -- (-2.33333, 4.12479, -1.42887);
\draw[edge,back] (-1.33333, 4.47834, 0.81650) -- (-1.33333, 4.47834, -0.81650);
\draw[edge,back] (-1.33333, 4.47834, -0.81650) -- (-2.33333, 4.12479, -1.42887);
\draw[edge,back] (-2.33333, 4.12479, -1.42887) -- (-2.33333, 4.12479, 0.61237);
\draw[edge,back] (-1.66667, 4.36049, 1.02062) -- (-2.33333, 4.12479, 0.61237);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.33333, 0.94281, -3.26599)     {};
\node[vertex] at (-1.33333, 4.47834, -0.81650)     {};
\node[vertex] at (-2.33333, 4.12479, -1.42887)     {};
\node[vertex] at (-2.33333, 4.12479, 0.61237)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.00000, -2.82843, -1.63299) -- (0.33333, -2.35702, -2.44949) -- (3.00000, -1.41421, -0.81650) -- (3.00000, -1.41421, 2.44949) -- (0.00000, -2.47487, 4.28661) -- (-1.00000, -2.82843, 3.67423) -- cycle {};
\fill[facet] (0.00000, -2.47487, 4.28661) -- (-1.66667, -1.29636, 4.28661) -- (-2.33333, -1.53206, 3.87836) -- (-2.33333, -1.88562, 3.67423) -- (-1.00000, -2.82843, 3.67423) -- cycle {};
\fill[facet] (-1.00000, -2.82843, -1.63299) -- (-2.33333, -1.88562, -1.63299) -- (-2.33333, -1.88562, 3.67423) -- (-1.00000, -2.82843, 3.67423) -- cycle {};
\fill[facet] (0.33333, -2.35702, -2.44949) -- (3.00000, -1.41421, -0.81650) -- (3.00000, 0.00000, -1.63299) -- (0.33333, -0.94281, -3.26599) -- cycle {};
\fill[facet] (-1.66667, -1.29636, 4.28661) -- (0.00000, -2.47487, 4.28661) -- (3.00000, -1.41421, 2.44949) -- (3.00000, 1.41421, 0.81650) -- (-1.33333, 4.47834, 0.81650) -- (-1.66667, 4.36049, 1.02062) -- cycle {};
\fill[facet] (3.00000, -1.41421, -0.81650) -- (3.00000, 0.00000, -1.63299) -- (3.00000, 1.41421, -0.81650) -- (3.00000, 1.41421, 0.81650) -- (3.00000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.33333, -1.88562, -1.63299) -- (-2.33333, -1.88562, 3.67423);
\draw[edge] (-2.33333, -1.88562, -1.63299) -- (-1.00000, -2.82843, -1.63299);
\draw[edge] (3.00000, 1.41421, 0.81650) -- (3.00000, 1.41421, -0.81650);
\draw[edge] (3.00000, 1.41421, 0.81650) -- (3.00000, -1.41421, 2.44949);
\draw[edge] (3.00000, 1.41421, 0.81650) -- (-1.33333, 4.47834, 0.81650);
\draw[edge] (3.00000, 1.41421, -0.81650) -- (3.00000, 0.00000, -1.63299);
\draw[edge] (-2.33333, -1.88562, 3.67423) -- (-2.33333, -1.53206, 3.87836);
\draw[edge] (-2.33333, -1.88562, 3.67423) -- (-1.00000, -2.82843, 3.67423);
\draw[edge] (3.00000, 0.00000, -1.63299) -- (3.00000, -1.41421, -0.81650);
\draw[edge] (3.00000, 0.00000, -1.63299) -- (0.33333, -0.94281, -3.26599);
\draw[edge] (3.00000, -1.41421, 2.44949) -- (3.00000, -1.41421, -0.81650);
\draw[edge] (3.00000, -1.41421, 2.44949) -- (0.00000, -2.47487, 4.28661);
\draw[edge] (3.00000, -1.41421, -0.81650) -- (0.33333, -2.35702, -2.44949);
\draw[edge] (-2.33333, -1.53206, 3.87836) -- (-1.66667, -1.29636, 4.28661);
\draw[edge] (0.33333, -0.94281, -3.26599) -- (0.33333, -2.35702, -2.44949);
\draw[edge] (0.33333, -2.35702, -2.44949) -- (-1.00000, -2.82843, -1.63299);
\draw[edge] (0.00000, -2.47487, 4.28661) -- (-1.00000, -2.82843, 3.67423);
\draw[edge] (0.00000, -2.47487, 4.28661) -- (-1.66667, -1.29636, 4.28661);
\draw[edge] (-1.00000, -2.82843, 3.67423) -- (-1.00000, -2.82843, -1.63299);
\draw[edge] (-1.33333, 4.47834, 0.81650) -- (-1.66667, 4.36049, 1.02062);
\draw[edge] (-1.66667, 4.36049, 1.02062) -- (-1.66667, -1.29636, 4.28661);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.33333, -1.88562, -1.63299)     {};
\node[vertex] at (3.00000, 1.41421, 0.81650)     {};
\node[vertex] at (3.00000, 1.41421, -0.81650)     {};
\node[vertex] at (-2.33333, -1.88562, 3.67423)     {};
\node[vertex] at (3.00000, 0.00000, -1.63299)     {};
\node[vertex] at (3.00000, -1.41421, 2.44949)     {};
\node[vertex] at (3.00000, -1.41421, -0.81650)     {};
\node[vertex] at (-2.33333, -1.53206, 3.87836)     {};
\node[vertex] at (0.33333, -0.94281, -3.26599)     {};
\node[vertex] at (0.33333, -2.35702, -2.44949)     {};
\node[vertex] at (0.00000, -2.47487, 4.28661)     {};
\node[vertex] at (-1.00000, -2.82843, 3.67423)     {};
\node[vertex] at (-1.00000, -2.82843, -1.63299)     {};
\node[vertex] at (-1.33333, 4.47834, 0.81650)     {};
\node[vertex] at (-1.66667, 4.36049, 1.02062)     {};
\node[vertex] at (-1.66667, -1.29636, 4.28661)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation40.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (-2.66667, -2.35702, 3.26599) at (-2.66667, -2.35702, 3.26599);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (4.00000, 0.00000, -1.63299) at (4.00000, 0.00000, -1.63299);
\coordinate (4.00000, -1.41421, 2.44949) at (4.00000, -1.41421, 2.44949);
\coordinate (-2.66667, -1.64992, 3.67423) at (-2.66667, -1.64992, 3.67423);
\coordinate (4.00000, -1.41421, -0.81650) at (4.00000, -1.41421, -0.81650);
\coordinate (0.66667, -2.59272, 4.49073) at (0.66667, -2.59272, 4.49073);
\coordinate (0.00000, -1.41421, -4.08248) at (0.00000, -1.41421, -4.08248);
\coordinate (0.00000, -2.82843, -3.26599) at (0.00000, -2.82843, -3.26599);
\coordinate (-0.66667, 4.71405, 0.81650) at (-0.66667, 4.71405, 0.81650);
\coordinate (-2.66667, 4.00694, -2.04124) at (-2.66667, 4.00694, -2.04124);
\coordinate (-0.66667, 4.71405, -0.81650) at (-0.66667, 4.71405, -0.81650);
\coordinate (-1.33333, -3.29983, -2.44949) at (-1.33333, -3.29983, -2.44949);
\coordinate (-2.66667, 4.00694, 0.40825) at (-2.66667, 4.00694, 0.40825);
\coordinate (-1.33333, 4.47834, 1.22474) at (-1.33333, 4.47834, 1.22474);
\coordinate (-2.66667, 0.47140, -4.08248) at (-2.66667, 0.47140, -4.08248);
\coordinate (-1.33333, -1.17851, 4.49073) at (-1.33333, -1.17851, 4.49073);
\coordinate (-2.66667, -2.35702, -2.44949) at (-2.66667, -2.35702, -2.44949);
\coordinate (-1.33333, -3.29983, 3.26599) at (-1.33333, -3.29983, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (4.00000, 1.41421, -0.81650) -- (-0.66667, 4.71405, -0.81650);
\draw[edge,back] (-2.66667, -1.64992, 3.67423) -- (-2.66667, 4.00694, 0.40825);
\draw[edge,back] (0.00000, -1.41421, -4.08248) -- (-2.66667, 0.47140, -4.08248);
\draw[edge,back] (-0.66667, 4.71405, 0.81650) -- (-0.66667, 4.71405, -0.81650);
\draw[edge,back] (-2.66667, 4.00694, -2.04124) -- (-0.66667, 4.71405, -0.81650);
\draw[edge,back] (-2.66667, 4.00694, -2.04124) -- (-2.66667, 4.00694, 0.40825);
\draw[edge,back] (-2.66667, 4.00694, -2.04124) -- (-2.66667, 0.47140, -4.08248);
\draw[edge,back] (-2.66667, 4.00694, 0.40825) -- (-1.33333, 4.47834, 1.22474);
\draw[edge,back] (-2.66667, 0.47140, -4.08248) -- (-2.66667, -2.35702, -2.44949);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.66667, 4.00694, -2.04124)     {};
\node[vertex] at (-0.66667, 4.71405, -0.81650)     {};
\node[vertex] at (-2.66667, 0.47140, -4.08248)     {};
\node[vertex] at (-2.66667, 4.00694, 0.40825)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.33333, -3.29983, 3.26599) -- (0.66667, -2.59272, 4.49073) -- (4.00000, -1.41421, 2.44949) -- (4.00000, -1.41421, -0.81650) -- (0.00000, -2.82843, -3.26599) -- (-1.33333, -3.29983, -2.44949) -- cycle {};
\fill[facet] (0.66667, -2.59272, 4.49073) -- (-1.33333, -3.29983, 3.26599) -- (-2.66667, -2.35702, 3.26599) -- (-2.66667, -1.64992, 3.67423) -- (-1.33333, -1.17851, 4.49073) -- cycle {};
\fill[facet] (-1.33333, -3.29983, -2.44949) -- (-1.33333, -3.29983, 3.26599) -- (-2.66667, -2.35702, 3.26599) -- (-2.66667, -2.35702, -2.44949) -- cycle {};
\fill[facet] (0.00000, -2.82843, -3.26599) -- (4.00000, -1.41421, -0.81650) -- (4.00000, 0.00000, -1.63299) -- (0.00000, -1.41421, -4.08248) -- cycle {};
\fill[facet] (-1.33333, -1.17851, 4.49073) -- (0.66667, -2.59272, 4.49073) -- (4.00000, -1.41421, 2.44949) -- (4.00000, 1.41421, 0.81650) -- (-0.66667, 4.71405, 0.81650) -- (-1.33333, 4.47834, 1.22474) -- cycle {};
\fill[facet] (4.00000, -1.41421, -0.81650) -- (4.00000, 0.00000, -1.63299) -- (4.00000, 1.41421, -0.81650) -- (4.00000, 1.41421, 0.81650) -- (4.00000, -1.41421, 2.44949) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (4.00000, 1.41421, 0.81650) -- (4.00000, 1.41421, -0.81650);
\draw[edge] (4.00000, 1.41421, 0.81650) -- (4.00000, -1.41421, 2.44949);
\draw[edge] (4.00000, 1.41421, 0.81650) -- (-0.66667, 4.71405, 0.81650);
\draw[edge] (-2.66667, -2.35702, 3.26599) -- (-2.66667, -1.64992, 3.67423);
\draw[edge] (-2.66667, -2.35702, 3.26599) -- (-2.66667, -2.35702, -2.44949);
\draw[edge] (-2.66667, -2.35702, 3.26599) -- (-1.33333, -3.29983, 3.26599);
\draw[edge] (4.00000, 1.41421, -0.81650) -- (4.00000, 0.00000, -1.63299);
\draw[edge] (4.00000, 0.00000, -1.63299) -- (4.00000, -1.41421, -0.81650);
\draw[edge] (4.00000, 0.00000, -1.63299) -- (0.00000, -1.41421, -4.08248);
\draw[edge] (4.00000, -1.41421, 2.44949) -- (4.00000, -1.41421, -0.81650);
\draw[edge] (4.00000, -1.41421, 2.44949) -- (0.66667, -2.59272, 4.49073);
\draw[edge] (-2.66667, -1.64992, 3.67423) -- (-1.33333, -1.17851, 4.49073);
\draw[edge] (4.00000, -1.41421, -0.81650) -- (0.00000, -2.82843, -3.26599);
\draw[edge] (0.66667, -2.59272, 4.49073) -- (-1.33333, -1.17851, 4.49073);
\draw[edge] (0.66667, -2.59272, 4.49073) -- (-1.33333, -3.29983, 3.26599);
\draw[edge] (0.00000, -1.41421, -4.08248) -- (0.00000, -2.82843, -3.26599);
\draw[edge] (0.00000, -2.82843, -3.26599) -- (-1.33333, -3.29983, -2.44949);
\draw[edge] (-0.66667, 4.71405, 0.81650) -- (-1.33333, 4.47834, 1.22474);
\draw[edge] (-1.33333, -3.29983, -2.44949) -- (-2.66667, -2.35702, -2.44949);
\draw[edge] (-1.33333, -3.29983, -2.44949) -- (-1.33333, -3.29983, 3.26599);
\draw[edge] (-1.33333, 4.47834, 1.22474) -- (-1.33333, -1.17851, 4.49073);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (-2.66667, -2.35702, 3.26599)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 0.00000, -1.63299)     {};
\node[vertex] at (4.00000, -1.41421, 2.44949)     {};
\node[vertex] at (-2.66667, -1.64992, 3.67423)     {};
\node[vertex] at (4.00000, -1.41421, -0.81650)     {};
\node[vertex] at (0.66667, -2.59272, 4.49073)     {};
\node[vertex] at (0.00000, -1.41421, -4.08248)     {};
\node[vertex] at (0.00000, -2.82843, -3.26599)     {};
\node[vertex] at (-0.66667, 4.71405, 0.81650)     {};
\node[vertex] at (-1.33333, -3.29983, -2.44949)     {};
\node[vertex] at (-1.33333, 4.47834, 1.22474)     {};
\node[vertex] at (-1.33333, -1.17851, 4.49073)     {};
\node[vertex] at (-2.66667, -2.35702, -2.44949)     {};
\node[vertex] at (-1.33333, -3.29983, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation41.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.91667, -2.71058, -2.65361) at (-2.91667, -2.71058, -2.65361);
\coordinate (4.41667, 1.64992, 0.81650) at (4.41667, 1.64992, 0.81650);
\coordinate (4.41667, 1.64992, -0.81650) at (4.41667, 1.64992, -0.81650);
\coordinate (-2.91667, -2.71058, 3.26599) at (-2.91667, -2.71058, 3.26599);
\coordinate (4.41667, -0.11785, -1.83712) at (4.41667, -0.11785, -1.83712);
\coordinate (4.41667, -1.17851, 2.44949) at (4.41667, -1.17851, 2.44949);
\coordinate (4.41667, -1.53206, 2.24537) at (4.41667, -1.53206, 2.24537);
\coordinate (4.41667, -1.53206, -1.02062) at (4.41667, -1.53206, -1.02062);
\coordinate (0.58333, -2.53380, 4.79692) at (0.58333, -2.53380, 4.79692);
\coordinate (0.58333, -2.88735, 4.59279) at (0.58333, -2.88735, 4.59279);
\coordinate (0.08333, -1.64992, -4.49073) at (0.08333, -1.64992, -4.49073);
\coordinate (-2.91667, -1.47314, 3.98042) at (-2.91667, -1.47314, 3.98042);
\coordinate (-2.91667, 0.11785, -4.28661) at (-2.91667, 0.11785, -4.28661);
\coordinate (0.08333, -3.06413, -3.67423) at (0.08333, -3.06413, -3.67423);
\coordinate (-0.41667, 5.06760, 0.81650) at (-0.41667, 5.06760, 0.81650);
\coordinate (-0.41667, 5.06760, -0.81650) at (-0.41667, 5.06760, -0.81650);
\coordinate (-1.58333, 4.65512, 1.53093) at (-1.58333, 4.65512, 1.53093);
\coordinate (-1.58333, -1.00173, 4.79692) at (-1.58333, -1.00173, 4.79692);
\coordinate (-1.58333, -3.65339, 3.26599) at (-1.58333, -3.65339, 3.26599);
\coordinate (-1.58333, -3.65339, -2.65361) at (-1.58333, -3.65339, -2.65361);
\coordinate (-2.91667, 4.18372, -1.93918) at (-2.91667, 4.18372, -1.93918);
\coordinate (-2.58333, 4.30157, -2.14330) at (-2.58333, 4.30157, -2.14330);
\coordinate (-2.58333, 0.23570, -4.49073) at (-2.58333, 0.23570, -4.49073);
\coordinate (-2.91667, 4.18372, 0.71443) at (-2.91667, 4.18372, 0.71443);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.91667, -2.71058, -2.65361) -- (-2.91667, 0.11785, -4.28661);
\draw[edge,back] (4.41667, 1.64992, -0.81650) -- (-0.41667, 5.06760, -0.81650);
\draw[edge,back] (0.08333, -1.64992, -4.49073) -- (-2.58333, 0.23570, -4.49073);
\draw[edge,back] (-2.91667, -1.47314, 3.98042) -- (-2.91667, 4.18372, 0.71443);
\draw[edge,back] (-2.91667, 0.11785, -4.28661) -- (-2.91667, 4.18372, -1.93918);
\draw[edge,back] (-2.91667, 0.11785, -4.28661) -- (-2.58333, 0.23570, -4.49073);
\draw[edge,back] (-0.41667, 5.06760, 0.81650) -- (-0.41667, 5.06760, -0.81650);
\draw[edge,back] (-0.41667, 5.06760, -0.81650) -- (-2.58333, 4.30157, -2.14330);
\draw[edge,back] (-1.58333, 4.65512, 1.53093) -- (-2.91667, 4.18372, 0.71443);
\draw[edge,back] (-2.91667, 4.18372, -1.93918) -- (-2.58333, 4.30157, -2.14330);
\draw[edge,back] (-2.91667, 4.18372, -1.93918) -- (-2.91667, 4.18372, 0.71443);
\draw[edge,back] (-2.58333, 4.30157, -2.14330) -- (-2.58333, 0.23570, -4.49073);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.41667, 5.06760, -0.81650)     {};
\node[vertex] at (-2.58333, 4.30157, -2.14330)     {};
\node[vertex] at (-2.58333, 0.23570, -4.49073)     {};
\node[vertex] at (-2.91667, 0.11785, -4.28661)     {};
\node[vertex] at (-2.91667, 4.18372, -1.93918)     {};
\node[vertex] at (-2.91667, 4.18372, 0.71443)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.58333, -2.88735, 4.59279) -- (4.41667, -1.53206, 2.24537) -- (4.41667, -1.17851, 2.44949) -- (0.58333, -2.53380, 4.79692) -- cycle {};
\fill[facet] (-1.58333, -3.65339, -2.65361) -- (-2.91667, -2.71058, -2.65361) -- (-2.91667, -2.71058, 3.26599) -- (-1.58333, -3.65339, 3.26599) -- cycle {};
\fill[facet] (0.58333, -2.53380, 4.79692) -- (0.58333, -2.88735, 4.59279) -- (-1.58333, -3.65339, 3.26599) -- (-2.91667, -2.71058, 3.26599) -- (-2.91667, -1.47314, 3.98042) -- (-1.58333, -1.00173, 4.79692) -- cycle {};
\fill[facet] (-1.58333, -3.65339, -2.65361) -- (0.08333, -3.06413, -3.67423) -- (4.41667, -1.53206, -1.02062) -- (4.41667, -1.53206, 2.24537) -- (0.58333, -2.88735, 4.59279) -- (-1.58333, -3.65339, 3.26599) -- cycle {};
\fill[facet] (0.08333, -3.06413, -3.67423) -- (4.41667, -1.53206, -1.02062) -- (4.41667, -0.11785, -1.83712) -- (0.08333, -1.64992, -4.49073) -- cycle {};
\fill[facet] (-1.58333, -1.00173, 4.79692) -- (0.58333, -2.53380, 4.79692) -- (4.41667, -1.17851, 2.44949) -- (4.41667, 1.64992, 0.81650) -- (-0.41667, 5.06760, 0.81650) -- (-1.58333, 4.65512, 1.53093) -- cycle {};
\fill[facet] (4.41667, -1.53206, -1.02062) -- (4.41667, -0.11785, -1.83712) -- (4.41667, 1.64992, -0.81650) -- (4.41667, 1.64992, 0.81650) -- (4.41667, -1.17851, 2.44949) -- (4.41667, -1.53206, 2.24537) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.91667, -2.71058, -2.65361) -- (-2.91667, -2.71058, 3.26599);
\draw[edge] (-2.91667, -2.71058, -2.65361) -- (-1.58333, -3.65339, -2.65361);
\draw[edge] (4.41667, 1.64992, 0.81650) -- (4.41667, 1.64992, -0.81650);
\draw[edge] (4.41667, 1.64992, 0.81650) -- (4.41667, -1.17851, 2.44949);
\draw[edge] (4.41667, 1.64992, 0.81650) -- (-0.41667, 5.06760, 0.81650);
\draw[edge] (4.41667, 1.64992, -0.81650) -- (4.41667, -0.11785, -1.83712);
\draw[edge] (-2.91667, -2.71058, 3.26599) -- (-2.91667, -1.47314, 3.98042);
\draw[edge] (-2.91667, -2.71058, 3.26599) -- (-1.58333, -3.65339, 3.26599);
\draw[edge] (4.41667, -0.11785, -1.83712) -- (4.41667, -1.53206, -1.02062);
\draw[edge] (4.41667, -0.11785, -1.83712) -- (0.08333, -1.64992, -4.49073);
\draw[edge] (4.41667, -1.17851, 2.44949) -- (4.41667, -1.53206, 2.24537);
\draw[edge] (4.41667, -1.17851, 2.44949) -- (0.58333, -2.53380, 4.79692);
\draw[edge] (4.41667, -1.53206, 2.24537) -- (4.41667, -1.53206, -1.02062);
\draw[edge] (4.41667, -1.53206, 2.24537) -- (0.58333, -2.88735, 4.59279);
\draw[edge] (4.41667, -1.53206, -1.02062) -- (0.08333, -3.06413, -3.67423);
\draw[edge] (0.58333, -2.53380, 4.79692) -- (0.58333, -2.88735, 4.59279);
\draw[edge] (0.58333, -2.53380, 4.79692) -- (-1.58333, -1.00173, 4.79692);
\draw[edge] (0.58333, -2.88735, 4.59279) -- (-1.58333, -3.65339, 3.26599);
\draw[edge] (0.08333, -1.64992, -4.49073) -- (0.08333, -3.06413, -3.67423);
\draw[edge] (-2.91667, -1.47314, 3.98042) -- (-1.58333, -1.00173, 4.79692);
\draw[edge] (0.08333, -3.06413, -3.67423) -- (-1.58333, -3.65339, -2.65361);
\draw[edge] (-0.41667, 5.06760, 0.81650) -- (-1.58333, 4.65512, 1.53093);
\draw[edge] (-1.58333, 4.65512, 1.53093) -- (-1.58333, -1.00173, 4.79692);
\draw[edge] (-1.58333, -3.65339, 3.26599) -- (-1.58333, -3.65339, -2.65361);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.91667, -2.71058, -2.65361)     {};
\node[vertex] at (4.41667, 1.64992, 0.81650)     {};
\node[vertex] at (4.41667, 1.64992, -0.81650)     {};
\node[vertex] at (-2.91667, -2.71058, 3.26599)     {};
\node[vertex] at (4.41667, -0.11785, -1.83712)     {};
\node[vertex] at (4.41667, -1.17851, 2.44949)     {};
\node[vertex] at (4.41667, -1.53206, 2.24537)     {};
\node[vertex] at (4.41667, -1.53206, -1.02062)     {};
\node[vertex] at (0.58333, -2.53380, 4.79692)     {};
\node[vertex] at (0.58333, -2.88735, 4.59279)     {};
\node[vertex] at (0.08333, -1.64992, -4.49073)     {};
\node[vertex] at (-2.91667, -1.47314, 3.98042)     {};
\node[vertex] at (0.08333, -3.06413, -3.67423)     {};
\node[vertex] at (-0.41667, 5.06760, 0.81650)     {};
\node[vertex] at (-1.58333, 4.65512, 1.53093)     {};
\node[vertex] at (-1.58333, -1.00173, 4.79692)     {};
\node[vertex] at (-1.58333, -3.65339, 3.26599)     {};
\node[vertex] at (-1.58333, -3.65339, -2.65361)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation42.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.16667, -3.06413, -2.85774) at (-3.16667, -3.06413, -2.85774);
\coordinate (4.83333, 1.88562, 0.81650) at (4.83333, 1.88562, 0.81650);
\coordinate (4.83333, 1.88562, -0.81650) at (4.83333, 1.88562, -0.81650);
\coordinate (-3.16667, -3.06413, 3.26599) at (-3.16667, -3.06413, 3.26599);
\coordinate (4.83333, -0.23570, -2.04124) at (4.83333, -0.23570, -2.04124);
\coordinate (4.83333, -0.94281, 2.44949) at (4.83333, -0.94281, 2.44949);
\coordinate (4.83333, -1.64992, 2.04124) at (4.83333, -1.64992, 2.04124);
\coordinate (4.83333, -1.64992, -1.22474) at (4.83333, -1.64992, -1.22474);
\coordinate (0.50000, -2.47487, 5.10310) at (0.50000, -2.47487, 5.10310);
\coordinate (0.50000, -3.18198, 4.69486) at (0.50000, -3.18198, 4.69486);
\coordinate (0.16667, -1.88562, -4.89898) at (0.16667, -1.88562, -4.89898);
\coordinate (-3.16667, -1.29636, 4.28661) at (-3.16667, -1.29636, 4.28661);
\coordinate (-3.16667, -0.23570, -4.49073) at (-3.16667, -0.23570, -4.49073);
\coordinate (0.16667, -3.29983, -4.08248) at (0.16667, -3.29983, -4.08248);
\coordinate (-0.16667, 5.42115, 0.81650) at (-0.16667, 5.42115, 0.81650);
\coordinate (-0.16667, 5.42115, -0.81650) at (-0.16667, 5.42115, -0.81650);
\coordinate (-1.83333, 4.83190, 1.83712) at (-1.83333, 4.83190, 1.83712);
\coordinate (-1.83333, -0.82496, 5.10310) at (-1.83333, -0.82496, 5.10310);
\coordinate (-1.83333, -4.00694, 3.26599) at (-1.83333, -4.00694, 3.26599);
\coordinate (-1.83333, -4.00694, -2.85774) at (-1.83333, -4.00694, -2.85774);
\coordinate (-3.16667, 4.36049, -1.83712) at (-3.16667, 4.36049, -1.83712);
\coordinate (-2.50000, 4.59619, -2.24537) at (-2.50000, 4.59619, -2.24537);
\coordinate (-2.50000, 0.00000, -4.89898) at (-2.50000, 0.00000, -4.89898);
\coordinate (-3.16667, 4.36049, 1.02062) at (-3.16667, 4.36049, 1.02062);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.16667, -3.06413, -2.85774) -- (-3.16667, -0.23570, -4.49073);
\draw[edge,back] (4.83333, 1.88562, -0.81650) -- (-0.16667, 5.42115, -0.81650);
\draw[edge,back] (0.16667, -1.88562, -4.89898) -- (-2.50000, 0.00000, -4.89898);
\draw[edge,back] (-3.16667, -1.29636, 4.28661) -- (-3.16667, 4.36049, 1.02062);
\draw[edge,back] (-3.16667, -0.23570, -4.49073) -- (-3.16667, 4.36049, -1.83712);
\draw[edge,back] (-3.16667, -0.23570, -4.49073) -- (-2.50000, 0.00000, -4.89898);
\draw[edge,back] (-0.16667, 5.42115, 0.81650) -- (-0.16667, 5.42115, -0.81650);
\draw[edge,back] (-0.16667, 5.42115, -0.81650) -- (-2.50000, 4.59619, -2.24537);
\draw[edge,back] (-1.83333, 4.83190, 1.83712) -- (-3.16667, 4.36049, 1.02062);
\draw[edge,back] (-3.16667, 4.36049, -1.83712) -- (-2.50000, 4.59619, -2.24537);
\draw[edge,back] (-3.16667, 4.36049, -1.83712) -- (-3.16667, 4.36049, 1.02062);
\draw[edge,back] (-2.50000, 4.59619, -2.24537) -- (-2.50000, 0.00000, -4.89898);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.16667, 5.42115, -0.81650)     {};
\node[vertex] at (-2.50000, 4.59619, -2.24537)     {};
\node[vertex] at (-2.50000, 0.00000, -4.89898)     {};
\node[vertex] at (-3.16667, -0.23570, -4.49073)     {};
\node[vertex] at (-3.16667, 4.36049, -1.83712)     {};
\node[vertex] at (-3.16667, 4.36049, 1.02062)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.50000, -3.18198, 4.69486) -- (4.83333, -1.64992, 2.04124) -- (4.83333, -0.94281, 2.44949) -- (0.50000, -2.47487, 5.10310) -- cycle {};
\fill[facet] (-1.83333, -4.00694, -2.85774) -- (-3.16667, -3.06413, -2.85774) -- (-3.16667, -3.06413, 3.26599) -- (-1.83333, -4.00694, 3.26599) -- cycle {};
\fill[facet] (0.50000, -2.47487, 5.10310) -- (0.50000, -3.18198, 4.69486) -- (-1.83333, -4.00694, 3.26599) -- (-3.16667, -3.06413, 3.26599) -- (-3.16667, -1.29636, 4.28661) -- (-1.83333, -0.82496, 5.10310) -- cycle {};
\fill[facet] (-1.83333, -4.00694, -2.85774) -- (0.16667, -3.29983, -4.08248) -- (4.83333, -1.64992, -1.22474) -- (4.83333, -1.64992, 2.04124) -- (0.50000, -3.18198, 4.69486) -- (-1.83333, -4.00694, 3.26599) -- cycle {};
\fill[facet] (0.16667, -3.29983, -4.08248) -- (4.83333, -1.64992, -1.22474) -- (4.83333, -0.23570, -2.04124) -- (0.16667, -1.88562, -4.89898) -- cycle {};
\fill[facet] (-1.83333, -0.82496, 5.10310) -- (0.50000, -2.47487, 5.10310) -- (4.83333, -0.94281, 2.44949) -- (4.83333, 1.88562, 0.81650) -- (-0.16667, 5.42115, 0.81650) -- (-1.83333, 4.83190, 1.83712) -- cycle {};
\fill[facet] (4.83333, -1.64992, -1.22474) -- (4.83333, -0.23570, -2.04124) -- (4.83333, 1.88562, -0.81650) -- (4.83333, 1.88562, 0.81650) -- (4.83333, -0.94281, 2.44949) -- (4.83333, -1.64992, 2.04124) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.16667, -3.06413, -2.85774) -- (-3.16667, -3.06413, 3.26599);
\draw[edge] (-3.16667, -3.06413, -2.85774) -- (-1.83333, -4.00694, -2.85774);
\draw[edge] (4.83333, 1.88562, 0.81650) -- (4.83333, 1.88562, -0.81650);
\draw[edge] (4.83333, 1.88562, 0.81650) -- (4.83333, -0.94281, 2.44949);
\draw[edge] (4.83333, 1.88562, 0.81650) -- (-0.16667, 5.42115, 0.81650);
\draw[edge] (4.83333, 1.88562, -0.81650) -- (4.83333, -0.23570, -2.04124);
\draw[edge] (-3.16667, -3.06413, 3.26599) -- (-3.16667, -1.29636, 4.28661);
\draw[edge] (-3.16667, -3.06413, 3.26599) -- (-1.83333, -4.00694, 3.26599);
\draw[edge] (4.83333, -0.23570, -2.04124) -- (4.83333, -1.64992, -1.22474);
\draw[edge] (4.83333, -0.23570, -2.04124) -- (0.16667, -1.88562, -4.89898);
\draw[edge] (4.83333, -0.94281, 2.44949) -- (4.83333, -1.64992, 2.04124);
\draw[edge] (4.83333, -0.94281, 2.44949) -- (0.50000, -2.47487, 5.10310);
\draw[edge] (4.83333, -1.64992, 2.04124) -- (4.83333, -1.64992, -1.22474);
\draw[edge] (4.83333, -1.64992, 2.04124) -- (0.50000, -3.18198, 4.69486);
\draw[edge] (4.83333, -1.64992, -1.22474) -- (0.16667, -3.29983, -4.08248);
\draw[edge] (0.50000, -2.47487, 5.10310) -- (0.50000, -3.18198, 4.69486);
\draw[edge] (0.50000, -2.47487, 5.10310) -- (-1.83333, -0.82496, 5.10310);
\draw[edge] (0.50000, -3.18198, 4.69486) -- (-1.83333, -4.00694, 3.26599);
\draw[edge] (0.16667, -1.88562, -4.89898) -- (0.16667, -3.29983, -4.08248);
\draw[edge] (-3.16667, -1.29636, 4.28661) -- (-1.83333, -0.82496, 5.10310);
\draw[edge] (0.16667, -3.29983, -4.08248) -- (-1.83333, -4.00694, -2.85774);
\draw[edge] (-0.16667, 5.42115, 0.81650) -- (-1.83333, 4.83190, 1.83712);
\draw[edge] (-1.83333, 4.83190, 1.83712) -- (-1.83333, -0.82496, 5.10310);
\draw[edge] (-1.83333, -4.00694, 3.26599) -- (-1.83333, -4.00694, -2.85774);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.16667, -3.06413, -2.85774)     {};
\node[vertex] at (4.83333, 1.88562, 0.81650)     {};
\node[vertex] at (4.83333, 1.88562, -0.81650)     {};
\node[vertex] at (-3.16667, -3.06413, 3.26599)     {};
\node[vertex] at (4.83333, -0.23570, -2.04124)     {};
\node[vertex] at (4.83333, -0.94281, 2.44949)     {};
\node[vertex] at (4.83333, -1.64992, 2.04124)     {};
\node[vertex] at (4.83333, -1.64992, -1.22474)     {};
\node[vertex] at (0.50000, -2.47487, 5.10310)     {};
\node[vertex] at (0.50000, -3.18198, 4.69486)     {};
\node[vertex] at (0.16667, -1.88562, -4.89898)     {};
\node[vertex] at (-3.16667, -1.29636, 4.28661)     {};
\node[vertex] at (0.16667, -3.29983, -4.08248)     {};
\node[vertex] at (-0.16667, 5.42115, 0.81650)     {};
\node[vertex] at (-1.83333, 4.83190, 1.83712)     {};
\node[vertex] at (-1.83333, -0.82496, 5.10310)     {};
\node[vertex] at (-1.83333, -4.00694, 3.26599)     {};
\node[vertex] at (-1.83333, -4.00694, -2.85774)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation43.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.41667, -3.41768, -3.06186) at (-3.41667, -3.41768, -3.06186);
\coordinate (5.25000, 2.12132, 0.81650) at (5.25000, 2.12132, 0.81650);
\coordinate (5.25000, 2.12132, -0.81650) at (5.25000, 2.12132, -0.81650);
\coordinate (-3.41667, -3.41768, 3.26599) at (-3.41667, -3.41768, 3.26599);
\coordinate (5.25000, -0.35355, -2.24537) at (5.25000, -0.35355, -2.24537);
\coordinate (5.25000, -0.70711, 2.44949) at (5.25000, -0.70711, 2.44949);
\coordinate (5.25000, -1.76777, 1.83712) at (5.25000, -1.76777, 1.83712);
\coordinate (5.25000, -1.76777, -1.42887) at (5.25000, -1.76777, -1.42887);
\coordinate (0.41667, -2.41595, 5.40929) at (0.41667, -2.41595, 5.40929);
\coordinate (0.41667, -3.47661, 4.79692) at (0.41667, -3.47661, 4.79692);
\coordinate (0.25000, -2.12132, -5.30723) at (0.25000, -2.12132, -5.30723);
\coordinate (-3.41667, -1.11959, 4.59279) at (-3.41667, -1.11959, 4.59279);
\coordinate (-3.41667, -0.58926, -4.69486) at (-3.41667, -0.58926, -4.69486);
\coordinate (0.25000, -3.53553, -4.49073) at (0.25000, -3.53553, -4.49073);
\coordinate (0.08333, 5.77471, 0.81650) at (0.08333, 5.77471, 0.81650);
\coordinate (0.08333, 5.77471, -0.81650) at (0.08333, 5.77471, -0.81650);
\coordinate (-2.08333, 5.00867, 2.14330) at (-2.08333, 5.00867, 2.14330);
\coordinate (-2.08333, -0.64818, 5.40929) at (-2.08333, -0.64818, 5.40929);
\coordinate (-2.08333, -4.36049, 3.26599) at (-2.08333, -4.36049, 3.26599);
\coordinate (-2.08333, -4.36049, -3.06186) at (-2.08333, -4.36049, -3.06186);
\coordinate (-3.41667, 4.53727, -1.73506) at (-3.41667, 4.53727, -1.73506);
\coordinate (-2.41667, 4.89082, -2.34743) at (-2.41667, 4.89082, -2.34743);
\coordinate (-2.41667, -0.23570, -5.30723) at (-2.41667, -0.23570, -5.30723);
\coordinate (-3.41667, 4.53727, 1.32681) at (-3.41667, 4.53727, 1.32681);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.41667, -3.41768, -3.06186) -- (-3.41667, -0.58926, -4.69486);
\draw[edge,back] (5.25000, 2.12132, -0.81650) -- (0.08333, 5.77471, -0.81650);
\draw[edge,back] (0.25000, -2.12132, -5.30723) -- (-2.41667, -0.23570, -5.30723);
\draw[edge,back] (-3.41667, -1.11959, 4.59279) -- (-3.41667, 4.53727, 1.32681);
\draw[edge,back] (-3.41667, -0.58926, -4.69486) -- (-3.41667, 4.53727, -1.73506);
\draw[edge,back] (-3.41667, -0.58926, -4.69486) -- (-2.41667, -0.23570, -5.30723);
\draw[edge,back] (0.08333, 5.77471, 0.81650) -- (0.08333, 5.77471, -0.81650);
\draw[edge,back] (0.08333, 5.77471, -0.81650) -- (-2.41667, 4.89082, -2.34743);
\draw[edge,back] (-2.08333, 5.00867, 2.14330) -- (-3.41667, 4.53727, 1.32681);
\draw[edge,back] (-3.41667, 4.53727, -1.73506) -- (-2.41667, 4.89082, -2.34743);
\draw[edge,back] (-3.41667, 4.53727, -1.73506) -- (-3.41667, 4.53727, 1.32681);
\draw[edge,back] (-2.41667, 4.89082, -2.34743) -- (-2.41667, -0.23570, -5.30723);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.08333, 5.77471, -0.81650)     {};
\node[vertex] at (-2.41667, 4.89082, -2.34743)     {};
\node[vertex] at (-2.41667, -0.23570, -5.30723)     {};
\node[vertex] at (-3.41667, -0.58926, -4.69486)     {};
\node[vertex] at (-3.41667, 4.53727, -1.73506)     {};
\node[vertex] at (-3.41667, 4.53727, 1.32681)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.41667, -3.47661, 4.79692) -- (5.25000, -1.76777, 1.83712) -- (5.25000, -0.70711, 2.44949) -- (0.41667, -2.41595, 5.40929) -- cycle {};
\fill[facet] (-2.08333, -4.36049, -3.06186) -- (-3.41667, -3.41768, -3.06186) -- (-3.41667, -3.41768, 3.26599) -- (-2.08333, -4.36049, 3.26599) -- cycle {};
\fill[facet] (0.41667, -2.41595, 5.40929) -- (0.41667, -3.47661, 4.79692) -- (-2.08333, -4.36049, 3.26599) -- (-3.41667, -3.41768, 3.26599) -- (-3.41667, -1.11959, 4.59279) -- (-2.08333, -0.64818, 5.40929) -- cycle {};
\fill[facet] (-2.08333, -4.36049, -3.06186) -- (0.25000, -3.53553, -4.49073) -- (5.25000, -1.76777, -1.42887) -- (5.25000, -1.76777, 1.83712) -- (0.41667, -3.47661, 4.79692) -- (-2.08333, -4.36049, 3.26599) -- cycle {};
\fill[facet] (0.25000, -3.53553, -4.49073) -- (5.25000, -1.76777, -1.42887) -- (5.25000, -0.35355, -2.24537) -- (0.25000, -2.12132, -5.30723) -- cycle {};
\fill[facet] (-2.08333, -0.64818, 5.40929) -- (0.41667, -2.41595, 5.40929) -- (5.25000, -0.70711, 2.44949) -- (5.25000, 2.12132, 0.81650) -- (0.08333, 5.77471, 0.81650) -- (-2.08333, 5.00867, 2.14330) -- cycle {};
\fill[facet] (5.25000, -1.76777, -1.42887) -- (5.25000, -0.35355, -2.24537) -- (5.25000, 2.12132, -0.81650) -- (5.25000, 2.12132, 0.81650) -- (5.25000, -0.70711, 2.44949) -- (5.25000, -1.76777, 1.83712) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.41667, -3.41768, -3.06186) -- (-3.41667, -3.41768, 3.26599);
\draw[edge] (-3.41667, -3.41768, -3.06186) -- (-2.08333, -4.36049, -3.06186);
\draw[edge] (5.25000, 2.12132, 0.81650) -- (5.25000, 2.12132, -0.81650);
\draw[edge] (5.25000, 2.12132, 0.81650) -- (5.25000, -0.70711, 2.44949);
\draw[edge] (5.25000, 2.12132, 0.81650) -- (0.08333, 5.77471, 0.81650);
\draw[edge] (5.25000, 2.12132, -0.81650) -- (5.25000, -0.35355, -2.24537);
\draw[edge] (-3.41667, -3.41768, 3.26599) -- (-3.41667, -1.11959, 4.59279);
\draw[edge] (-3.41667, -3.41768, 3.26599) -- (-2.08333, -4.36049, 3.26599);
\draw[edge] (5.25000, -0.35355, -2.24537) -- (5.25000, -1.76777, -1.42887);
\draw[edge] (5.25000, -0.35355, -2.24537) -- (0.25000, -2.12132, -5.30723);
\draw[edge] (5.25000, -0.70711, 2.44949) -- (5.25000, -1.76777, 1.83712);
\draw[edge] (5.25000, -0.70711, 2.44949) -- (0.41667, -2.41595, 5.40929);
\draw[edge] (5.25000, -1.76777, 1.83712) -- (5.25000, -1.76777, -1.42887);
\draw[edge] (5.25000, -1.76777, 1.83712) -- (0.41667, -3.47661, 4.79692);
\draw[edge] (5.25000, -1.76777, -1.42887) -- (0.25000, -3.53553, -4.49073);
\draw[edge] (0.41667, -2.41595, 5.40929) -- (0.41667, -3.47661, 4.79692);
\draw[edge] (0.41667, -2.41595, 5.40929) -- (-2.08333, -0.64818, 5.40929);
\draw[edge] (0.41667, -3.47661, 4.79692) -- (-2.08333, -4.36049, 3.26599);
\draw[edge] (0.25000, -2.12132, -5.30723) -- (0.25000, -3.53553, -4.49073);
\draw[edge] (-3.41667, -1.11959, 4.59279) -- (-2.08333, -0.64818, 5.40929);
\draw[edge] (0.25000, -3.53553, -4.49073) -- (-2.08333, -4.36049, -3.06186);
\draw[edge] (0.08333, 5.77471, 0.81650) -- (-2.08333, 5.00867, 2.14330);
\draw[edge] (-2.08333, 5.00867, 2.14330) -- (-2.08333, -0.64818, 5.40929);
\draw[edge] (-2.08333, -4.36049, 3.26599) -- (-2.08333, -4.36049, -3.06186);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.41667, -3.41768, -3.06186)     {};
\node[vertex] at (5.25000, 2.12132, 0.81650)     {};
\node[vertex] at (5.25000, 2.12132, -0.81650)     {};
\node[vertex] at (-3.41667, -3.41768, 3.26599)     {};
\node[vertex] at (5.25000, -0.35355, -2.24537)     {};
\node[vertex] at (5.25000, -0.70711, 2.44949)     {};
\node[vertex] at (5.25000, -1.76777, 1.83712)     {};
\node[vertex] at (5.25000, -1.76777, -1.42887)     {};
\node[vertex] at (0.41667, -2.41595, 5.40929)     {};
\node[vertex] at (0.41667, -3.47661, 4.79692)     {};
\node[vertex] at (0.25000, -2.12132, -5.30723)     {};
\node[vertex] at (-3.41667, -1.11959, 4.59279)     {};
\node[vertex] at (0.25000, -3.53553, -4.49073)     {};
\node[vertex] at (0.08333, 5.77471, 0.81650)     {};
\node[vertex] at (-2.08333, 5.00867, 2.14330)     {};
\node[vertex] at (-2.08333, -0.64818, 5.40929)     {};
\node[vertex] at (-2.08333, -4.36049, 3.26599)     {};
\node[vertex] at (-2.08333, -4.36049, -3.06186)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation44.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=1.000000,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue, thick},
	facet/.style={fill=blue,fill opacity=0.500000},
	vertex/.style={inner sep=1pt,circle,draw=blue!25!black,fill=blue!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-481, 324, -815]
%% angle = 141.0
%% scale = 1
%% edge_color = blue
%% facet_color = blue
%% opacity = 0.5
%% vertex_color = blue
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.66667, -3.77124, -3.26599) at (-3.66667, -3.77124, -3.26599);
\coordinate (5.66667, 2.35702, 0.81650) at (5.66667, 2.35702, 0.81650);
\coordinate (5.66667, 2.35702, -0.81650) at (5.66667, 2.35702, -0.81650);
\coordinate (-3.66667, -3.77124, 3.26599) at (-3.66667, -3.77124, 3.26599);
\coordinate (5.66667, -0.47140, 2.44949) at (5.66667, -0.47140, 2.44949);
\coordinate (5.66667, -0.47140, -2.44949) at (5.66667, -0.47140, -2.44949);
\coordinate (5.66667, -1.88562, 1.63299) at (5.66667, -1.88562, 1.63299);
\coordinate (5.66667, -1.88562, -1.63299) at (5.66667, -1.88562, -1.63299);
\coordinate (-3.66667, -0.94281, -4.89898) at (-3.66667, -0.94281, -4.89898);
\coordinate (0.33333, 6.12826, 0.81650) at (0.33333, 6.12826, 0.81650);
\coordinate (0.33333, 6.12826, -0.81650) at (0.33333, 6.12826, -0.81650);
\coordinate (-3.66667, -0.94281, 4.89898) at (-3.66667, -0.94281, 4.89898);
\coordinate (0.33333, -2.35702, 5.71548) at (0.33333, -2.35702, 5.71548);
\coordinate (0.33333, -2.35702, -5.71548) at (0.33333, -2.35702, -5.71548);
\coordinate (0.33333, -3.77124, 4.89898) at (0.33333, -3.77124, 4.89898);
\coordinate (0.33333, -3.77124, -4.89898) at (0.33333, -3.77124, -4.89898);
\coordinate (-2.33333, 5.18545, 2.44949) at (-2.33333, 5.18545, 2.44949);
\coordinate (-3.66667, 4.71405, -1.63299) at (-3.66667, 4.71405, -1.63299);
\coordinate (-2.33333, 5.18545, -2.44949) at (-2.33333, 5.18545, -2.44949);
\coordinate (-3.66667, 4.71405, 1.63299) at (-3.66667, 4.71405, 1.63299);
\coordinate (-2.33333, -4.71405, -3.26599) at (-2.33333, -4.71405, -3.26599);
\coordinate (-2.33333, -0.47140, 5.71548) at (-2.33333, -0.47140, 5.71548);
\coordinate (-2.33333, -0.47140, -5.71548) at (-2.33333, -0.47140, -5.71548);
\coordinate (-2.33333, -4.71405, 3.26599) at (-2.33333, -4.71405, 3.26599);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.66667, -3.77124, -3.26599) -- (-3.66667, -0.94281, -4.89898);
\draw[edge,back] (5.66667, 2.35702, -0.81650) -- (0.33333, 6.12826, -0.81650);
\draw[edge,back] (-3.66667, -0.94281, -4.89898) -- (-3.66667, 4.71405, -1.63299);
\draw[edge,back] (-3.66667, -0.94281, -4.89898) -- (-2.33333, -0.47140, -5.71548);
\draw[edge,back] (0.33333, 6.12826, 0.81650) -- (0.33333, 6.12826, -0.81650);
\draw[edge,back] (0.33333, 6.12826, -0.81650) -- (-2.33333, 5.18545, -2.44949);
\draw[edge,back] (-3.66667, -0.94281, 4.89898) -- (-3.66667, 4.71405, 1.63299);
\draw[edge,back] (0.33333, -2.35702, -5.71548) -- (-2.33333, -0.47140, -5.71548);
\draw[edge,back] (-2.33333, 5.18545, 2.44949) -- (-3.66667, 4.71405, 1.63299);
\draw[edge,back] (-3.66667, 4.71405, -1.63299) -- (-2.33333, 5.18545, -2.44949);
\draw[edge,back] (-3.66667, 4.71405, -1.63299) -- (-3.66667, 4.71405, 1.63299);
\draw[edge,back] (-2.33333, 5.18545, -2.44949) -- (-2.33333, -0.47140, -5.71548);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.33333, 6.12826, -0.81650)     {};
\node[vertex] at (-2.33333, 5.18545, -2.44949)     {};
\node[vertex] at (-2.33333, -0.47140, -5.71548)     {};
\node[vertex] at (-3.66667, -0.94281, -4.89898)     {};
\node[vertex] at (-3.66667, 4.71405, -1.63299)     {};
\node[vertex] at (-3.66667, 4.71405, 1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.33333, -3.77124, -4.89898) -- (5.66667, -1.88562, -1.63299) -- (5.66667, -0.47140, -2.44949) -- (0.33333, -2.35702, -5.71548) -- cycle {};
\fill[facet] (-2.33333, -4.71405, 3.26599) -- (-3.66667, -3.77124, 3.26599) -- (-3.66667, -3.77124, -3.26599) -- (-2.33333, -4.71405, -3.26599) -- cycle {};
\fill[facet] (0.33333, -2.35702, 5.71548) -- (0.33333, -3.77124, 4.89898) -- (-2.33333, -4.71405, 3.26599) -- (-3.66667, -3.77124, 3.26599) -- (-3.66667, -0.94281, 4.89898) -- (-2.33333, -0.47140, 5.71548) -- cycle {};
\fill[facet] (-2.33333, -4.71405, 3.26599) -- (0.33333, -3.77124, 4.89898) -- (5.66667, -1.88562, 1.63299) -- (5.66667, -1.88562, -1.63299) -- (0.33333, -3.77124, -4.89898) -- (-2.33333, -4.71405, -3.26599) -- cycle {};
\fill[facet] (0.33333, -3.77124, 4.89898) -- (5.66667, -1.88562, 1.63299) -- (5.66667, -0.47140, 2.44949) -- (0.33333, -2.35702, 5.71548) -- cycle {};
\fill[facet] (-2.33333, -0.47140, 5.71548) -- (0.33333, -2.35702, 5.71548) -- (5.66667, -0.47140, 2.44949) -- (5.66667, 2.35702, 0.81650) -- (0.33333, 6.12826, 0.81650) -- (-2.33333, 5.18545, 2.44949) -- cycle {};
\fill[facet] (5.66667, -1.88562, -1.63299) -- (5.66667, -0.47140, -2.44949) -- (5.66667, 2.35702, -0.81650) -- (5.66667, 2.35702, 0.81650) -- (5.66667, -0.47140, 2.44949) -- (5.66667, -1.88562, 1.63299) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.66667, -3.77124, -3.26599) -- (-3.66667, -3.77124, 3.26599);
\draw[edge] (-3.66667, -3.77124, -3.26599) -- (-2.33333, -4.71405, -3.26599);
\draw[edge] (5.66667, 2.35702, 0.81650) -- (5.66667, 2.35702, -0.81650);
\draw[edge] (5.66667, 2.35702, 0.81650) -- (5.66667, -0.47140, 2.44949);
\draw[edge] (5.66667, 2.35702, 0.81650) -- (0.33333, 6.12826, 0.81650);
\draw[edge] (5.66667, 2.35702, -0.81650) -- (5.66667, -0.47140, -2.44949);
\draw[edge] (-3.66667, -3.77124, 3.26599) -- (-3.66667, -0.94281, 4.89898);
\draw[edge] (-3.66667, -3.77124, 3.26599) -- (-2.33333, -4.71405, 3.26599);
\draw[edge] (5.66667, -0.47140, 2.44949) -- (5.66667, -1.88562, 1.63299);
\draw[edge] (5.66667, -0.47140, 2.44949) -- (0.33333, -2.35702, 5.71548);
\draw[edge] (5.66667, -0.47140, -2.44949) -- (5.66667, -1.88562, -1.63299);
\draw[edge] (5.66667, -0.47140, -2.44949) -- (0.33333, -2.35702, -5.71548);
\draw[edge] (5.66667, -1.88562, 1.63299) -- (5.66667, -1.88562, -1.63299);
\draw[edge] (5.66667, -1.88562, 1.63299) -- (0.33333, -3.77124, 4.89898);
\draw[edge] (5.66667, -1.88562, -1.63299) -- (0.33333, -3.77124, -4.89898);
\draw[edge] (0.33333, 6.12826, 0.81650) -- (-2.33333, 5.18545, 2.44949);
\draw[edge] (-3.66667, -0.94281, 4.89898) -- (-2.33333, -0.47140, 5.71548);
\draw[edge] (0.33333, -2.35702, 5.71548) -- (0.33333, -3.77124, 4.89898);
\draw[edge] (0.33333, -2.35702, 5.71548) -- (-2.33333, -0.47140, 5.71548);
\draw[edge] (0.33333, -2.35702, -5.71548) -- (0.33333, -3.77124, -4.89898);
\draw[edge] (0.33333, -3.77124, 4.89898) -- (-2.33333, -4.71405, 3.26599);
\draw[edge] (0.33333, -3.77124, -4.89898) -- (-2.33333, -4.71405, -3.26599);
\draw[edge] (-2.33333, 5.18545, 2.44949) -- (-2.33333, -0.47140, 5.71548);
\draw[edge] (-2.33333, -4.71405, -3.26599) -- (-2.33333, -4.71405, 3.26599);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.66667, -3.77124, -3.26599)     {};
\node[vertex] at (5.66667, 2.35702, 0.81650)     {};
\node[vertex] at (5.66667, 2.35702, -0.81650)     {};
\node[vertex] at (-3.66667, -3.77124, 3.26599)     {};
\node[vertex] at (5.66667, -0.47140, 2.44949)     {};
\node[vertex] at (5.66667, -0.47140, -2.44949)     {};
\node[vertex] at (5.66667, -1.88562, 1.63299)     {};
\node[vertex] at (5.66667, -1.88562, -1.63299)     {};
\node[vertex] at (0.33333, 6.12826, 0.81650)     {};
\node[vertex] at (-3.66667, -0.94281, 4.89898)     {};
\node[vertex] at (0.33333, -2.35702, 5.71548)     {};
\node[vertex] at (0.33333, -2.35702, -5.71548)     {};
\node[vertex] at (0.33333, -3.77124, 4.89898)     {};
\node[vertex] at (0.33333, -3.77124, -4.89898)     {};
\node[vertex] at (-2.33333, 5.18545, 2.44949)     {};
\node[vertex] at (-2.33333, -4.71405, -3.26599)     {};
\node[vertex] at (-2.33333, -0.47140, 5.71548)     {};
\node[vertex] at (-2.33333, -4.71405, 3.26599)     {};
%%
%%
\end{tikzpicture}

==> figures/deformation5.tex <==
\begin{tikzpicture}%
	[x={(-0.366215cm, -0.789554cm)},
	y={(0.235950cm, -0.590693cm)},
	z={(0.900119cm, -0.166391cm)},
	scale=.3,
	back/.style={very thin},
	edge/.style={color=blue, very thick},
	facet/.style={fill=blue,fill opacity=0},
	vertex/.style={inner sep=1pt,circle,fill=blue,thick},
	baseline=0]

%% Coordinate of the vertices:
%%
\coordinate (-2.00000, -1.41421, -0.81650) at (-2.00000, -1.41421, -0.81650);
\coordinate (-2.00000, -1.41421, 4.08248) at (-2.00000, -1.41421, 4.08248);
\coordinate (-2.00000, 1.41421, -2.44949) at (-2.00000, 1.41421, -2.44949);
\coordinate (-2.00000, 4.24264, -0.81650) at (-2.00000, 4.24264, -0.81650);
\coordinate (-2.00000, 4.24264, 0.81650) at (-2.00000, 4.24264, 0.81650);
\coordinate (-0.66667, -2.35702, -0.81650) at (-0.66667, -2.35702, -0.81650);
\coordinate (-0.66667, -2.35702, 4.08248) at (-0.66667, -2.35702, 4.08248);
\coordinate (0.66667, -1.88562, -1.63299) at (0.66667, -1.88562, -1.63299);
\coordinate (0.66667, -0.47140, -2.44949) at (0.66667, -0.47140, -2.44949);
\coordinate (2.00000, -1.41421, -0.81650) at (2.00000, -1.41421, -0.81650);
\coordinate (2.00000, -1.41421, 2.44949) at (2.00000, -1.41421, 2.44949);
\coordinate (2.00000, 0.00000, -1.63299) at (2.00000, 0.00000, -1.63299);
\coordinate (2.00000, 1.41421, -0.81650) at (2.00000, 1.41421, -0.81650);
\coordinate (2.00000, 1.41421, 0.81650) at (2.00000, 1.41421, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-2.00000, -1.41421, -0.81650) -- (-2.00000, 1.41421, -2.44949);
\draw[edge,back] (-2.00000, 1.41421, -2.44949) -- (-2.00000, 4.24264, -0.81650);
\draw[edge,back] (-2.00000, 1.41421, -2.44949) -- (0.66667, -0.47140, -2.44949);
\draw[edge,back] (-2.00000, 4.24264, -0.81650) -- (-2.00000, 4.24264, 0.81650);
\draw[edge,back] (-2.00000, 4.24264, -0.81650) -- (2.00000, 1.41421, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-2.00000, 1.41421, -2.44949)     {};
\node[vertex] at (-2.00000, 4.24264, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (2.00000, -1.41421, 2.44949) -- (-0.66667, -2.35702, 4.08248) -- (-0.66667, -2.35702, -0.81650) -- (0.66667, -1.88562, -1.63299) -- (2.00000, -1.41421, -0.81650) -- cycle {};
\fill[facet] (-0.66667, -2.35702, 4.08248) -- (-2.00000, -1.41421, 4.08248) -- (-2.00000, -1.41421, -0.81650) -- (-0.66667, -2.35702, -0.81650) -- cycle {};
\fill[facet] (2.00000, 0.00000, -1.63299) -- (0.66667, -0.47140, -2.44949) -- (0.66667, -1.88562, -1.63299) -- (2.00000, -1.41421, -0.81650) -- cycle {};
\fill[facet] (2.00000, 1.41421, 0.81650) -- (-2.00000, 4.24264, 0.81650) -- (-2.00000, -1.41421, 4.08248) -- (-0.66667, -2.35702, 4.08248) -- (2.00000, -1.41421, 2.44949) -- cycle {};
\fill[facet] (2.00000, 1.41421, 0.81650) -- (2.00000, -1.41421, 2.44949) -- (2.00000, -1.41421, -0.81650) -- (2.00000, 0.00000, -1.63299) -- (2.00000, 1.41421, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.00000, -1.41421, -0.81650) -- (-2.00000, -1.41421, 4.08248);
\draw[edge] (-2.00000, -1.41421, -0.81650) -- (-0.66667, -2.35702, -0.81650);
\draw[edge] (-2.00000, -1.41421, 4.08248) -- (-2.00000, 4.24264, 0.81650);
\draw[edge] (-2.00000, -1.41421, 4.08248) -- (-0.66667, -2.35702, 4.08248);
\draw[edge] (-2.00000, 4.24264, 0.81650) -- (2.00000, 1.41421, 0.81650);
\draw[edge] (-0.66667, -2.35702, -0.81650) -- (-0.66667, -2.35702, 4.08248);
\draw[edge] (-0.66667, -2.35702, -0.81650) -- (0.66667, -1.88562, -1.63299);
\draw[edge] (-0.66667, -2.35702, 4.08248) -- (2.00000, -1.41421, 2.44949);
\draw[edge] (0.66667, -1.88562, -1.63299) -- (0.66667, -0.47140, -2.44949);
\draw[edge] (0.66667, -1.88562, -1.63299) -- (2.00000, -1.41421, -0.81650);
\draw[edge] (0.66667, -0.47140, -2.44949) -- (2.00000, 0.00000, -1.63299);
\draw[edge] (2.00000, -1.41421, -0.81650) -- (2.00000, -1.41421, 2.44949);
\draw[edge] (2.00000, -1.41421, -0.81650) -- (2.00000, 0.00000, -1.63299);
\draw[edge] (2.00000, -1.41421, 2.44949) -- (2.00000, 1.41421, 0.81650);
\draw[edge] (2.00000, 0.00000, -1.63299) -- (2.00000, 1.41421, -0.81650);
\draw[edge] (2.00000, 1.41421, -0.81650) -- (2.00000, 1.41421, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.00000, -1.41421, -0.81650)     {};
\node[vertex] at (-2.00000, -1.41421, 4.08248)     {};
\node[vertex] at (-2.00000, 4.24264, 0.81650)     {};
\node[vertex] at (-0.66667, -2.35702, -0.81650)     {};
\node[vertex] at (-0.66667, -2.35702, 4.08248)     {};
\node[vertex] at (0.66667, -1.88562, -1.63299)     {};
\node[vertex] at (0.66667, -0.47140, -2.44949)     {};
\node[vertex] at (2.00000, -1.41421, -0.81650)     {};
\node[vertex] at (2.00000, -1.41421, 2.44949)     {};
\node[vertex] at (2.00000, 0.00000, -1.63299)     {};
\node[vertex] at (2.00000, 1.41421, -0.81650)     {};
\node[vertex] at (2.00000, 1.41421, 0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/graphAssociahedron1.tex <==
\begin{tikzpicture}%
	[x={(-0.846434cm, 0.317242cm)},
	y={(-0.532493cm, -0.504390cm)},
	z={(-0.000075cm, 0.803087cm)},
	scale=.6,
	back/.style={very thin},
	edge/.style={color=blue!95!black, very thick},
	facet/.style={fill=blue!95!black,fill opacity=0.1},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.128600000000000, -0.445800000000000, -0.885900000000000]
%% angle = 208.660000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-3.33333, -3.29983, -2.44949) at (-3.33333, -3.29983, -2.44949);
\coordinate (-3.33333, -3.29983, 4.08248) at (-3.33333, -3.29983, 4.08248);
\coordinate (-3.33333, -1.88562, 4.89898) at (-3.33333, -1.88562, 4.89898);
\coordinate (-3.33333, -0.47140, -4.08248) at (-3.33333, -0.47140, -4.08248);
\coordinate (-3.33333, 3.77124, -1.63299) at (-3.33333, 3.77124, -1.63299);
\coordinate (-3.33333, 3.77124, 1.63299) at (-3.33333, 3.77124, 1.63299);
\coordinate (-2.00000, -4.24264, -2.44949) at (-2.00000, -4.24264, -2.44949);
\coordinate (-2.00000, -4.24264, 4.08248) at (-2.00000, -4.24264, 4.08248);
\coordinate (-2.00000, -1.41421, 5.71548) at (-2.00000, -1.41421, 5.71548);
\coordinate (-2.00000, 0.00000, -4.89898) at (-2.00000, 0.00000, -4.89898);
\coordinate (-2.00000, 4.24264, -2.44949) at (-2.00000, 4.24264, -2.44949);
\coordinate (-2.00000, 4.24264, 2.44949) at (-2.00000, 4.24264, 2.44949);
\coordinate (0.66667, -3.29983, -4.08248) at (0.66667, -3.29983, -4.08248);
\coordinate (0.66667, -3.29983, 5.71548) at (0.66667, -3.29983, 5.71548);
\coordinate (0.66667, -1.88562, -4.89898) at (0.66667, -1.88562, -4.89898);
\coordinate (0.66667, 5.18545, -0.81650) at (0.66667, 5.18545, -0.81650);
\coordinate (0.66667, 5.18545, 0.81650) at (0.66667, 5.18545, 0.81650);
\coordinate (6.00000, -1.41421, -0.81650) at (6.00000, -1.41421, -0.81650);
\coordinate (6.00000, -1.41421, 2.44949) at (6.00000, -1.41421, 2.44949);
\coordinate (6.00000, 0.00000, -1.63299) at (6.00000, 0.00000, -1.63299);
\coordinate (6.00000, 1.41421, -0.81650) at (6.00000, 1.41421, -0.81650);
\coordinate (6.00000, 1.41421, 0.81650) at (6.00000, 1.41421, 0.81650);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-3.33333, -3.29983, -2.44949) -- (-2.00000, -4.24264, -2.44949);
\draw[edge,back] (-2.00000, -4.24264, -2.44949) -- (-2.00000, -4.24264, 4.08248);
\draw[edge,back] (-2.00000, -4.24264, -2.44949) -- (0.66667, -3.29983, -4.08248);
\draw[edge,back] (-2.00000, 0.00000, -4.89898) -- (0.66667, -1.88562, -4.89898);
\draw[edge,back] (0.66667, -3.29983, -4.08248) -- (0.66667, -1.88562, -4.89898);
\draw[edge,back] (0.66667, -3.29983, -4.08248) -- (6.00000, -1.41421, -0.81650);
\draw[edge,back] (0.66667, -1.88562, -4.89898) -- (6.00000, 0.00000, -1.63299);
\draw[edge,back] (6.00000, -1.41421, -0.81650) -- (6.00000, -1.41421, 2.44949);
\draw[edge,back] (6.00000, -1.41421, -0.81650) -- (6.00000, 0.00000, -1.63299);
\draw[edge,back] (6.00000, 0.00000, -1.63299) -- (6.00000, 1.41421, -0.81650);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.66667, -1.88562, -4.89898)     {};
\node[vertex] at (6.00000, 0.00000, -1.63299)     {};
\node[vertex] at (-2.00000, -4.24264, -2.44949)     {};
\node[vertex] at (0.66667, -3.29983, -4.08248)     {};
\node[vertex] at (6.00000, -1.41421, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (0.66667, 5.18545, 0.81650) -- (-2.00000, 4.24264, 2.44949) -- (-3.33333, 3.77124, 1.63299) -- (-3.33333, 3.77124, -1.63299) -- (-2.00000, 4.24264, -2.44949) -- (0.66667, 5.18545, -0.81650) -- cycle {};
\fill[facet] (-2.00000, 4.24264, -2.44949) -- (-3.33333, 3.77124, -1.63299) -- (-3.33333, -0.47140, -4.08248) -- (-2.00000, 0.00000, -4.89898) -- cycle {};
\fill[facet] (-3.33333, 3.77124, 1.63299) -- (-3.33333, -1.88562, 4.89898) -- (-3.33333, -3.29983, 4.08248) -- (-3.33333, -3.29983, -2.44949) -- (-3.33333, -0.47140, -4.08248) -- (-3.33333, 3.77124, -1.63299) -- cycle {};
\fill[facet] (-2.00000, 4.24264, 2.44949) -- (-3.33333, 3.77124, 1.63299) -- (-3.33333, -1.88562, 4.89898) -- (-2.00000, -1.41421, 5.71548) -- cycle {};
\fill[facet] (0.66667, -3.29983, 5.71548) -- (-2.00000, -4.24264, 4.08248) -- (-3.33333, -3.29983, 4.08248) -- (-3.33333, -1.88562, 4.89898) -- (-2.00000, -1.41421, 5.71548) -- cycle {};
\fill[facet] (6.00000, 1.41421, 0.81650) -- (0.66667, 5.18545, 0.81650) -- (-2.00000, 4.24264, 2.44949) -- (-2.00000, -1.41421, 5.71548) -- (0.66667, -3.29983, 5.71548) -- (6.00000, -1.41421, 2.44949) -- cycle {};
\fill[facet] (6.00000, 1.41421, 0.81650) -- (0.66667, 5.18545, 0.81650) -- (0.66667, 5.18545, -0.81650) -- (6.00000, 1.41421, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-3.33333, -3.29983, -2.44949) -- (-3.33333, -3.29983, 4.08248);
\draw[edge] (-3.33333, -3.29983, -2.44949) -- (-3.33333, -0.47140, -4.08248);
\draw[edge] (-3.33333, -3.29983, 4.08248) -- (-3.33333, -1.88562, 4.89898);
\draw[edge] (-3.33333, -3.29983, 4.08248) -- (-2.00000, -4.24264, 4.08248);
\draw[edge] (-3.33333, -1.88562, 4.89898) -- (-3.33333, 3.77124, 1.63299);
\draw[edge] (-3.33333, -1.88562, 4.89898) -- (-2.00000, -1.41421, 5.71548);
\draw[edge] (-3.33333, -0.47140, -4.08248) -- (-3.33333, 3.77124, -1.63299);
\draw[edge] (-3.33333, -0.47140, -4.08248) -- (-2.00000, 0.00000, -4.89898);
\draw[edge] (-3.33333, 3.77124, -1.63299) -- (-3.33333, 3.77124, 1.63299);
\draw[edge] (-3.33333, 3.77124, -1.63299) -- (-2.00000, 4.24264, -2.44949);
\draw[edge] (-3.33333, 3.77124, 1.63299) -- (-2.00000, 4.24264, 2.44949);
\draw[edge] (-2.00000, -4.24264, 4.08248) -- (0.66667, -3.29983, 5.71548);
\draw[edge] (-2.00000, -1.41421, 5.71548) -- (-2.00000, 4.24264, 2.44949);
\draw[edge] (-2.00000, -1.41421, 5.71548) -- (0.66667, -3.29983, 5.71548);
\draw[edge] (-2.00000, 0.00000, -4.89898) -- (-2.00000, 4.24264, -2.44949);
\draw[edge] (-2.00000, 4.24264, -2.44949) -- (0.66667, 5.18545, -0.81650);
\draw[edge] (-2.00000, 4.24264, 2.44949) -- (0.66667, 5.18545, 0.81650);
\draw[edge] (0.66667, -3.29983, 5.71548) -- (6.00000, -1.41421, 2.44949);
\draw[edge] (0.66667, 5.18545, -0.81650) -- (0.66667, 5.18545, 0.81650);
\draw[edge] (0.66667, 5.18545, -0.81650) -- (6.00000, 1.41421, -0.81650);
\draw[edge] (0.66667, 5.18545, 0.81650) -- (6.00000, 1.41421, 0.81650);
\draw[edge] (6.00000, -1.41421, 2.44949) -- (6.00000, 1.41421, 0.81650);
\draw[edge] (6.00000, 1.41421, -0.81650) -- (6.00000, 1.41421, 0.81650);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-3.33333, -3.29983, -2.44949)     {};
\node[vertex] at (-3.33333, -3.29983, 4.08248)     {};
\node[vertex] at (-3.33333, -1.88562, 4.89898)     {};
\node[vertex] at (-3.33333, -0.47140, -4.08248)     {};
\node[vertex] at (-3.33333, 3.77124, -1.63299)     {};
\node[vertex] at (-3.33333, 3.77124, 1.63299)     {};
\node[vertex] at (-2.00000, -4.24264, 4.08248)     {};
\node[vertex] at (-2.00000, -1.41421, 5.71548)     {};
\node[vertex] at (-2.00000, 0.00000, -4.89898)     {};
\node[vertex] at (-2.00000, 4.24264, -2.44949)     {};
\node[vertex] at (-2.00000, 4.24264, 2.44949)     {};
\node[vertex] at (0.66667, -3.29983, 5.71548)     {};
\node[vertex] at (0.66667, 5.18545, -0.81650)     {};
\node[vertex] at (0.66667, 5.18545, 0.81650)     {};
\node[vertex] at (6.00000, -1.41421, 2.44949)     {};
\node[vertex] at (6.00000, 1.41421, -0.81650)     {};
\node[vertex] at (6.00000, 1.41421, 0.81650)     {};
%%
%%
\end{tikzpicture}

==> figures/graphAssociahedron2.tex <==
\begin{tikzpicture}%
	[x={(-0.846434cm, 0.317242cm)},
	y={(-0.532493cm, -0.504390cm)},
	z={(-0.000075cm, 0.803087cm)},
	scale=.6,
	back/.style={very thin},
	edge/.style={color=blue!95!black, very thick},
	facet/.style={fill=blue!95!black,fill opacity=0.100000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.128600000000000, -0.445800000000000, -0.885900000000000]
%% angle = 208.660000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-2.66667, -2.35702, 5.71548) at (-2.66667, -2.35702, 5.71548);
\coordinate (-1.33333, -3.29983, 5.71548) at (-1.33333, -3.29983, 5.71548);
\coordinate (-2.66667, 0.47140, -2.44949) at (-2.66667, 0.47140, -2.44949);
\coordinate (-2.66667, -2.35702, -0.81650) at (-2.66667, -2.35702, -0.81650);
\coordinate (-2.66667, 3.29983, -0.81650) at (-2.66667, 3.29983, -0.81650);
\coordinate (-2.66667, 3.29983, 2.44949) at (-2.66667, 3.29983, 2.44949);
\coordinate (-1.33333, -3.29983, -0.81650) at (-1.33333, -3.29983, -0.81650);
\coordinate (-1.33333, 3.77124, -1.63299) at (-1.33333, 3.77124, -1.63299);
\coordinate (-1.33333, 0.94281, -3.26599) at (-1.33333, 0.94281, -3.26599);
\coordinate (0.00000, 4.24264, -0.81650) at (0.00000, 4.24264, -0.81650);
\coordinate (0.00000, 4.24264, 0.81650) at (0.00000, 4.24264, 0.81650);
\coordinate (4.00000, 1.41421, -0.81650) at (4.00000, 1.41421, -0.81650);
\coordinate (4.00000, 1.41421, 0.81650) at (4.00000, 1.41421, 0.81650);
\coordinate (1.33333, -0.94281, -3.26599) at (1.33333, -0.94281, -3.26599);
\coordinate (4.00000, -1.41421, -0.81650) at (4.00000, -1.41421, -0.81650);
\coordinate (4.00000, -1.41421, 2.44949) at (4.00000, -1.41421, 2.44949);
\coordinate (1.33333, -2.35702, -2.44949) at (1.33333, -2.35702, -2.44949);
\coordinate (4.00000, -0.00000, -1.63299) at (4.00000, -0.00000, -1.63299);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.33333, -3.29983, 5.71548) -- (-1.33333, -3.29983, -0.81650);
\draw[edge,back] (-1.33333, -3.29983, 5.71548) -- (1.33333, -2.35702, -2.44949);
\draw[edge,back] (-2.66667, 0.47140, -2.44949) -- (-1.33333, -3.29983, -0.81650);
\draw[edge,back] (-2.66667, 0.47140, -2.44949) -- (1.33333, -0.94281, -3.26599);
\draw[edge,back] (-2.66667, 0.47140, -2.44949) -- (1.33333, -2.35702, -2.44949);
\draw[edge,back] (-2.66667, -2.35702, -0.81650) -- (-1.33333, -3.29983, -0.81650);
\draw[edge,back] (-1.33333, -3.29983, -0.81650) -- (1.33333, -2.35702, -2.44949);
\draw[edge,back] (-1.33333, 3.77124, -1.63299) -- (4.00000, 1.41421, -0.81650);
\draw[edge,back] (-1.33333, 3.77124, -1.63299) -- (1.33333, -0.94281, -3.26599);
\draw[edge,back] (-1.33333, 3.77124, -1.63299) -- (4.00000, -0.00000, -1.63299);
\draw[edge,back] (-1.33333, 0.94281, -3.26599) -- (1.33333, -0.94281, -3.26599);
\draw[edge,back] (4.00000, 1.41421, -0.81650) -- (4.00000, -0.00000, -1.63299);
\draw[edge,back] (1.33333, -0.94281, -3.26599) -- (4.00000, -1.41421, -0.81650);
\draw[edge,back] (1.33333, -0.94281, -3.26599) -- (1.33333, -2.35702, -2.44949);
\draw[edge,back] (1.33333, -0.94281, -3.26599) -- (4.00000, -0.00000, -1.63299);
\draw[edge,back] (4.00000, -1.41421, -0.81650) -- (4.00000, -1.41421, 2.44949);
\draw[edge,back] (4.00000, -1.41421, -0.81650) -- (1.33333, -2.35702, -2.44949);
\draw[edge,back] (4.00000, -1.41421, -0.81650) -- (4.00000, -0.00000, -1.63299);
\draw[edge,back] (4.00000, -1.41421, 2.44949) -- (1.33333, -2.35702, -2.44949);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (4.00000, -1.41421, -0.81650)     {};
\node[vertex] at (4.00000, -0.00000, -1.63299)     {};
\node[vertex] at (-1.33333, -3.29983, -0.81650)     {};
\node[vertex] at (1.33333, -2.35702, -2.44949)     {};
\node[vertex] at (1.33333, -0.94281, -3.26599)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (4.00000, -1.41421, 2.44949) -- (-1.33333, -3.29983, 5.71548) -- (4.00000, 1.41421, 0.81650) -- cycle {};
\fill[facet] (0.00000, 4.24264, 0.81650) -- (-2.66667, 3.29983, 2.44949) -- (-1.33333, 3.77124, -1.63299) -- cycle {};
\fill[facet] (-2.66667, 3.29983, 2.44949) -- (-2.66667, -2.35702, 5.71548) -- (-2.66667, -2.35702, -0.81650) -- (-2.66667, 0.47140, -2.44949) -- (-2.66667, 3.29983, -0.81650) -- cycle {};
\fill[facet] (-1.33333, 3.77124, -1.63299) -- (-2.66667, 3.29983, -0.81650) -- (-2.66667, 3.29983, 2.44949) -- cycle {};
\fill[facet] (-1.33333, 3.77124, -1.63299) -- (-2.66667, 0.47140, -2.44949) -- (-2.66667, 3.29983, -0.81650) -- cycle {};
\fill[facet] (-1.33333, 0.94281, -3.26599) -- (-2.66667, 0.47140, -2.44949) -- (-1.33333, 3.77124, -1.63299) -- cycle {};
\fill[facet] (0.00000, 4.24264, 0.81650) -- (-2.66667, -2.35702, 5.71548) -- (-1.33333, -3.29983, 5.71548) -- cycle {};
\fill[facet] (0.00000, 4.24264, 0.81650) -- (-1.33333, 3.77124, -1.63299) -- (0.00000, 4.24264, -0.81650) -- cycle {};
\fill[facet] (0.00000, 4.24264, 0.81650) -- (-2.66667, -2.35702, 5.71548) -- (-2.66667, 3.29983, 2.44949) -- cycle {};
\fill[facet] (4.00000, 1.41421, 0.81650) -- (-1.33333, -3.29983, 5.71548) -- (0.00000, 4.24264, 0.81650) -- cycle {};
\fill[facet] (4.00000, 1.41421, 0.81650) -- (0.00000, 4.24264, 0.81650) -- (0.00000, 4.24264, -0.81650) -- (4.00000, 1.41421, -0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-2.66667, -2.35702, 5.71548) -- (-1.33333, -3.29983, 5.71548);
\draw[edge] (-2.66667, -2.35702, 5.71548) -- (-2.66667, -2.35702, -0.81650);
\draw[edge] (-2.66667, -2.35702, 5.71548) -- (-2.66667, 3.29983, 2.44949);
\draw[edge] (-2.66667, -2.35702, 5.71548) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (-1.33333, -3.29983, 5.71548) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (-1.33333, -3.29983, 5.71548) -- (4.00000, 1.41421, 0.81650);
\draw[edge] (-1.33333, -3.29983, 5.71548) -- (4.00000, -1.41421, 2.44949);
\draw[edge] (-2.66667, 0.47140, -2.44949) -- (-2.66667, -2.35702, -0.81650);
\draw[edge] (-2.66667, 0.47140, -2.44949) -- (-2.66667, 3.29983, -0.81650);
\draw[edge] (-2.66667, 0.47140, -2.44949) -- (-1.33333, 3.77124, -1.63299);
\draw[edge] (-2.66667, 0.47140, -2.44949) -- (-1.33333, 0.94281, -3.26599);
\draw[edge] (-2.66667, 3.29983, -0.81650) -- (-2.66667, 3.29983, 2.44949);
\draw[edge] (-2.66667, 3.29983, -0.81650) -- (-1.33333, 3.77124, -1.63299);
\draw[edge] (-2.66667, 3.29983, 2.44949) -- (-1.33333, 3.77124, -1.63299);
\draw[edge] (-2.66667, 3.29983, 2.44949) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (-1.33333, 3.77124, -1.63299) -- (-1.33333, 0.94281, -3.26599);
\draw[edge] (-1.33333, 3.77124, -1.63299) -- (0.00000, 4.24264, -0.81650);
\draw[edge] (-1.33333, 3.77124, -1.63299) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (0.00000, 4.24264, -0.81650) -- (0.00000, 4.24264, 0.81650);
\draw[edge] (0.00000, 4.24264, -0.81650) -- (4.00000, 1.41421, -0.81650);
\draw[edge] (0.00000, 4.24264, 0.81650) -- (4.00000, 1.41421, 0.81650);
\draw[edge] (4.00000, 1.41421, -0.81650) -- (4.00000, 1.41421, 0.81650);
\draw[edge] (4.00000, 1.41421, 0.81650) -- (4.00000, -1.41421, 2.44949);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-2.66667, -2.35702, 5.71548)     {};
\node[vertex] at (-1.33333, -3.29983, 5.71548)     {};
\node[vertex] at (-2.66667, 0.47140, -2.44949)     {};
\node[vertex] at (-2.66667, -2.35702, -0.81650)     {};
\node[vertex] at (-2.66667, 3.29983, -0.81650)     {};
\node[vertex] at (-2.66667, 3.29983, 2.44949)     {};
\node[vertex] at (-1.33333, 3.77124, -1.63299)     {};
\node[vertex] at (-1.33333, 0.94281, -3.26599)     {};
\node[vertex] at (0.00000, 4.24264, -0.81650)     {};
\node[vertex] at (0.00000, 4.24264, 0.81650)     {};
\node[vertex] at (4.00000, 1.41421, -0.81650)     {};
\node[vertex] at (4.00000, 1.41421, 0.81650)     {};
\node[vertex] at (4.00000, -1.41421, 2.44949)     {};
%%
%%
\end{tikzpicture}

==> figures/nestohedron1.tex <==
\begin{tikzpicture}%
	[x={(-0.846434cm, 0.317242cm)},
	y={(-0.532493cm, -0.504390cm)},
	z={(-0.000075cm, 0.803087cm)},
	scale=.6,
	back/.style={very thin},
	edge/.style={color=blue!95!black, very thick},
	facet/.style={fill=blue!95!black,fill opacity=0.100000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.128600000000000, -0.445800000000000, -0.885900000000000]
%% angle = 208.660000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-1.66667, -0.94281, 0.00000) at (-1.66667, -0.94281, 0.00000);
\coordinate (-1.66667, -0.94281, 3.26599) at (-1.66667, -0.94281, 3.26599);
\coordinate (-1.66667, 1.88562, -1.63299) at (-1.66667, 1.88562, -1.63299);
\coordinate (-1.66667, 3.29983, -0.81650) at (-1.66667, 3.29983, -0.81650);
\coordinate (-1.66667, 3.29983, 0.81650) at (-1.66667, 3.29983, 0.81650);
\coordinate (-0.33333, -1.88562, 0.00000) at (-0.33333, -1.88562, 0.00000);
\coordinate (-0.33333, -1.88562, 3.26599) at (-0.33333, -1.88562, 3.26599);
\coordinate (-0.33333, 3.77124, 0.00000) at (-0.33333, 3.77124, 0.00000);
\coordinate (1.00000, -1.41421, -0.81650) at (1.00000, -1.41421, -0.81650);
\coordinate (1.00000, 0.00000, -1.63299) at (1.00000, 0.00000, -1.63299);
\coordinate (3.66667, -0.47140, 0.81650) at (3.66667, -0.47140, 0.81650);
\coordinate (3.66667, 0.94281, 0.00000) at (3.66667, 0.94281, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.66667, -0.94281, 0.00000) -- (-0.33333, -1.88562, 0.00000);
\draw[edge,back] (-1.66667, 1.88562, -1.63299) -- (1.00000, 0.00000, -1.63299);
\draw[edge,back] (-0.33333, -1.88562, 0.00000) -- (-0.33333, -1.88562, 3.26599);
\draw[edge,back] (-0.33333, -1.88562, 0.00000) -- (1.00000, -1.41421, -0.81650);
\draw[edge,back] (1.00000, -1.41421, -0.81650) -- (1.00000, 0.00000, -1.63299);
\draw[edge,back] (1.00000, -1.41421, -0.81650) -- (3.66667, -0.47140, 0.81650);
\draw[edge,back] (1.00000, 0.00000, -1.63299) -- (3.66667, 0.94281, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.33333, -1.88562, 0.00000)     {};
\node[vertex] at (1.00000, -1.41421, -0.81650)     {};
\node[vertex] at (1.00000, 0.00000, -1.63299)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.66667, 3.29983, 0.81650) -- (-1.66667, -0.94281, 3.26599) -- (-1.66667, -0.94281, 0.00000) -- (-1.66667, 1.88562, -1.63299) -- (-1.66667, 3.29983, -0.81650) -- cycle {};
\fill[facet] (-0.33333, 3.77124, 0.00000) -- (-1.66667, 3.29983, -0.81650) -- (-1.66667, 3.29983, 0.81650) -- cycle {};
\fill[facet] (3.66667, 0.94281, 0.00000) -- (-0.33333, 3.77124, 0.00000) -- (-1.66667, 3.29983, 0.81650) -- (-1.66667, -0.94281, 3.26599) -- (-0.33333, -1.88562, 3.26599) -- (3.66667, -0.47140, 0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.66667, -0.94281, 0.00000) -- (-1.66667, -0.94281, 3.26599);
\draw[edge] (-1.66667, -0.94281, 0.00000) -- (-1.66667, 1.88562, -1.63299);
\draw[edge] (-1.66667, -0.94281, 3.26599) -- (-1.66667, 3.29983, 0.81650);
\draw[edge] (-1.66667, -0.94281, 3.26599) -- (-0.33333, -1.88562, 3.26599);
\draw[edge] (-1.66667, 1.88562, -1.63299) -- (-1.66667, 3.29983, -0.81650);
\draw[edge] (-1.66667, 3.29983, -0.81650) -- (-1.66667, 3.29983, 0.81650);
\draw[edge] (-1.66667, 3.29983, -0.81650) -- (-0.33333, 3.77124, 0.00000);
\draw[edge] (-1.66667, 3.29983, 0.81650) -- (-0.33333, 3.77124, 0.00000);
\draw[edge] (-0.33333, -1.88562, 3.26599) -- (3.66667, -0.47140, 0.81650);
\draw[edge] (-0.33333, 3.77124, 0.00000) -- (3.66667, 0.94281, 0.00000);
\draw[edge] (3.66667, -0.47140, 0.81650) -- (3.66667, 0.94281, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.66667, -0.94281, 0.00000)     {};
\node[vertex] at (-1.66667, -0.94281, 3.26599)     {};
\node[vertex] at (-1.66667, 1.88562, -1.63299)     {};
\node[vertex] at (-1.66667, 3.29983, -0.81650)     {};
\node[vertex] at (-1.66667, 3.29983, 0.81650)     {};
\node[vertex] at (-0.33333, -1.88562, 3.26599)     {};
\node[vertex] at (-0.33333, 3.77124, 0.00000)     {};
\node[vertex] at (3.66667, -0.47140, 0.81650)     {};
\node[vertex] at (3.66667, 0.94281, 0.00000)     {};
%%
%%
\end{tikzpicture}

==> figures/nestohedron2.tex <==
\begin{tikzpicture}%
	[x={(-0.846434cm, 0.317242cm)},
	y={(-0.532493cm, -0.504390cm)},
	z={(-0.000075cm, 0.803087cm)},
	scale=.6,
	back/.style={very thin},
	edge/.style={color=blue!95!black, very thick},
	facet/.style={fill=blue!95!black,fill opacity=0.100000},
	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [0.128600000000000, -0.445800000000000, -0.885900000000000]
%% angle = 208.660000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (-1.66667, -0.94281, -1.63299) at (-1.66667, -0.94281, -1.63299);
\coordinate (-1.66667, -0.94281, 3.26599) at (-1.66667, -0.94281, 3.26599);
\coordinate (-1.66667, 0.47140, -2.44949) at (-1.66667, 0.47140, -2.44949);
\coordinate (-1.66667, 3.29983, -0.81650) at (-1.66667, 3.29983, -0.81650);
\coordinate (-1.66667, 3.29983, 0.81650) at (-1.66667, 3.29983, 0.81650);
\coordinate (-0.33333, -1.88562, -1.63299) at (-0.33333, -1.88562, -1.63299);
\coordinate (-0.33333, -1.88562, 3.26599) at (-0.33333, -1.88562, 3.26599);
\coordinate (-0.33333, 3.77124, 0.00000) at (-0.33333, 3.77124, 0.00000);
\coordinate (1.00000, -1.41421, -2.44949) at (1.00000, -1.41421, -2.44949);
\coordinate (3.66667, -0.47140, -0.81650) at (3.66667, -0.47140, -0.81650);
\coordinate (3.66667, -0.47140, 0.81650) at (3.66667, -0.47140, 0.81650);
\coordinate (3.66667, 0.94281, 0.00000) at (3.66667, 0.94281, 0.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (-1.66667, -0.94281, -1.63299) -- (-0.33333, -1.88562, -1.63299);
\draw[edge,back] (-1.66667, 0.47140, -2.44949) -- (1.00000, -1.41421, -2.44949);
\draw[edge,back] (-0.33333, -1.88562, -1.63299) -- (-0.33333, -1.88562, 3.26599);
\draw[edge,back] (-0.33333, -1.88562, -1.63299) -- (1.00000, -1.41421, -2.44949);
\draw[edge,back] (1.00000, -1.41421, -2.44949) -- (3.66667, -0.47140, -0.81650);
\draw[edge,back] (3.66667, -0.47140, -0.81650) -- (3.66667, -0.47140, 0.81650);
\draw[edge,back] (3.66667, -0.47140, -0.81650) -- (3.66667, 0.94281, 0.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (-0.33333, -1.88562, -1.63299)     {};
\node[vertex] at (1.00000, -1.41421, -2.44949)     {};
\node[vertex] at (3.66667, -0.47140, -0.81650)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-1.66667, 3.29983, 0.81650) -- (-1.66667, -0.94281, 3.26599) -- (-1.66667, -0.94281, -1.63299) -- (-1.66667, 0.47140, -2.44949) -- (-1.66667, 3.29983, -0.81650) -- cycle {};
\fill[facet] (-0.33333, 3.77124, 0.00000) -- (-1.66667, 3.29983, -0.81650) -- (-1.66667, 3.29983, 0.81650) -- cycle {};
\fill[facet] (3.66667, 0.94281, 0.00000) -- (-0.33333, 3.77124, 0.00000) -- (-1.66667, 3.29983, 0.81650) -- (-1.66667, -0.94281, 3.26599) -- (-0.33333, -1.88562, 3.26599) -- (3.66667, -0.47140, 0.81650) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-1.66667, -0.94281, -1.63299) -- (-1.66667, -0.94281, 3.26599);
\draw[edge] (-1.66667, -0.94281, -1.63299) -- (-1.66667, 0.47140, -2.44949);
\draw[edge] (-1.66667, -0.94281, 3.26599) -- (-1.66667, 3.29983, 0.81650);
\draw[edge] (-1.66667, -0.94281, 3.26599) -- (-0.33333, -1.88562, 3.26599);
\draw[edge] (-1.66667, 0.47140, -2.44949) -- (-1.66667, 3.29983, -0.81650);
\draw[edge] (-1.66667, 3.29983, -0.81650) -- (-1.66667, 3.29983, 0.81650);
\draw[edge] (-1.66667, 3.29983, -0.81650) -- (-0.33333, 3.77124, 0.00000);
\draw[edge] (-1.66667, 3.29983, 0.81650) -- (-0.33333, 3.77124, 0.00000);
\draw[edge] (-0.33333, -1.88562, 3.26599) -- (3.66667, -0.47140, 0.81650);
\draw[edge] (-0.33333, 3.77124, 0.00000) -- (3.66667, 0.94281, 0.00000);
\draw[edge] (3.66667, -0.47140, 0.81650) -- (3.66667, 0.94281, 0.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-1.66667, -0.94281, -1.63299)     {};
\node[vertex] at (-1.66667, -0.94281, 3.26599)     {};
\node[vertex] at (-1.66667, 0.47140, -2.44949)     {};
\node[vertex] at (-1.66667, 3.29983, -0.81650)     {};
\node[vertex] at (-1.66667, 3.29983, 0.81650)     {};
\node[vertex] at (-0.33333, -1.88562, 3.26599)     {};
\node[vertex] at (-0.33333, 3.77124, 0.00000)     {};
\node[vertex] at (3.66667, -0.47140, 0.81650)     {};
\node[vertex] at (3.66667, 0.94281, 0.00000)     {};
%%
%%
\end{tikzpicture}
